A Vision-Based Algorithm for a Path Following Problem

A novel prize-winner algorithm designed for a path following problem within the Unmanned Aerial Vehicle (UAV) field is presented in this paper. The proposed approach exploits the advantages offered by the pure pursuing algorithm to set up an intuitive and simple control framework. A path fora quad-rotor UAV is obtained by using downward facing camera images implementing an Image-Based Visual Servoing (IBVS) approach. Numerical simulations in MATLAB together with the MathWorks Virtual Reality (VR) toolbox demonstrate the validity and the effectiveness of the proposed solution. The code is released as open-source making it possible to go through any part of the system and to replicate the obtained results.

==> matlabFig/speed_plot1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.68627,0.68627,0.68627}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.424in,
height=3.205in,
at={(0.955in,0.554in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=37.1,
xlabel={ time [s]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.417109645903111,
ymax=0.466645814478397,
ytick={-0.4, -0.3, -0.2, -0.1,    0,  0.1,  0.2,  0.3,  0.4},
ylabel={Speed [m/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={mycolor4, opacity=0.4},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1, line width=2.0pt] table[row sep=crcr] {%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	0.000100073877547402\\
0.455	0.000364180043106899\\
0.46	0.00049190828576684\\
0.465	0.000497146160341799\\
0.47	0.000374416093109176\\
0.475	0.000161534961080179\\
0.48	2.99846124107717e-05\\
0.485	5.86701353313401e-05\\
0.49	0.000126606508274563\\
0.495	0.000161965843290091\\
0.5	0.000241849455051124\\
0.505	0.000283197266981006\\
0.51	0.000251849414780736\\
0.515	0.000192067105672322\\
0.52	0.000249189790338278\\
0.525	0.000451085303211585\\
0.53	0.000689624226652086\\
0.535	0.000812046986538917\\
0.54	0.000745872443076223\\
0.545	0.00055163394426927\\
0.55	0.000302435510093346\\
0.555	0.000111332963570021\\
0.56	6.93448237143457e-05\\
0.565	1.95411794265965e-05\\
0.57	9.04696426005103e-05\\
0.575	0.000110951506940182\\
0.58	0.000121047749416903\\
0.585	0.000119177449960262\\
0.59	3.52766437572427e-05\\
0.595	7.59367248974741e-05\\
0.6	7.54729699110612e-05\\
0.605	6.66868290863931e-05\\
0.61	9.21668324735947e-05\\
0.615	5.37704036105424e-05\\
0.62	0.000324171356623992\\
0.625	0.000545954215340316\\
0.63	0.000593709119129926\\
0.635	0.000548123265616596\\
0.64	0.000663081649690866\\
0.645	0.000959769356995821\\
0.65	0.00124104542192072\\
0.655	0.00131269509438425\\
0.66	0.00114375655539334\\
0.665	0.000834438309539109\\
0.67	0.000526039628311992\\
0.675	0.000312914868118241\\
0.68	0.000176629328052513\\
0.685	0.000166225843713619\\
0.69	0.000156390291522257\\
0.695	0.000326281471643597\\
0.7	0.000630298745818436\\
0.705	0.000948911474552006\\
0.71	0.00114763877354562\\
0.715	0.00110336940269917\\
0.72	0.000931059650611132\\
0.725	0.000736944610252976\\
0.73	0.00051892374176532\\
0.735	0.000385644205380231\\
0.74	0.000352690782165155\\
0.745	0.000388109008781612\\
0.75	0.000417506380472332\\
0.755	0.000386855099350214\\
0.76	0.000273088575340807\\
0.765	0.00020365952514112\\
0.77	0.000245616363827139\\
0.775	0.00032682585879229\\
0.78	0.0003804094158113\\
0.785	0.000293565244646743\\
0.79	0.000105167680885643\\
0.795	0.000108630512841046\\
0.8	0.000207563542062417\\
0.805	0.000237965548876673\\
0.81	0.00029520207317546\\
0.815	0.000335078249918297\\
0.82	0.000437563576269895\\
0.825	0.000531410856638104\\
0.83	0.000607100024353713\\
0.835	0.000637780467513949\\
0.84	0.000534780963789672\\
0.845	0.000377243588445708\\
0.85	0.000351286609657109\\
0.855	0.000378125754650682\\
0.86	0.000404782098485157\\
0.865	0.00042094336822629\\
0.87	0.000335431104758754\\
0.875	0.000309264520183206\\
0.88	0.000472878688015044\\
0.885	0.000777654582634568\\
0.89	0.00102015910670161\\
0.895	0.00102742703165859\\
0.9	0.000864960427861661\\
0.905	0.000763962685596198\\
0.91	0.000770492246374488\\
0.915	0.000791220052633435\\
0.92	0.000743765791412443\\
0.925	0.000636348559055477\\
0.93	0.000530508870724589\\
0.935	0.000494000501930714\\
0.94	0.000499438960105181\\
0.945	0.000495204178150743\\
0.95	0.000498241337481886\\
0.955	0.000518025772180408\\
0.96	0.000511597841978073\\
0.965	0.00198648544028401\\
0.97	0.00614439090713859\\
0.975	0.0116922724992037\\
0.98	0.0181229710578918\\
0.985	0.0250646956264973\\
0.99	0.0322652272880077\\
0.995	0.0396331511437893\\
1	0.0470152273774147\\
1.005	0.0542632713913918\\
1.01	0.0612349025905132\\
1.015	0.067793570458889\\
1.02	0.0738694369792938\\
1.025	0.0795836970210075\\
1.03	0.0848898142576218\\
1.035	0.0897293090820312\\
1.04	0.0941532850265503\\
1.045	0.0981955677270889\\
1.05	0.101761244237423\\
1.055	0.104900442063808\\
1.06	0.107569560408592\\
1.065	0.109719827771187\\
1.07	0.111505962908268\\
1.075	0.112965576350689\\
1.08	0.113996736705303\\
1.085	0.114577479660511\\
1.09	0.114767588675022\\
1.095	0.114617943763733\\
1.1	0.114104218780994\\
1.105	0.113258130848408\\
1.11	0.112093023955822\\
1.115	0.110744215548038\\
1.12	0.109184823930264\\
1.125	0.107284344732761\\
1.13	0.105000965297222\\
1.135	0.102376542985439\\
1.14	0.0995930656790733\\
1.145	0.0966591686010361\\
1.15	0.0934610292315483\\
1.155	0.0901034772396088\\
1.16	0.0866098180413246\\
1.165	0.0829799100756645\\
1.17	0.0791773572564125\\
1.175	0.0751764848828316\\
1.18	0.0710816532373428\\
1.185	0.0668972805142403\\
1.19	0.0626213029026985\\
1.195	0.0581568405032158\\
1.2	0.0535600557923317\\
1.205	0.0489003993570805\\
1.21	0.0441857539117336\\
1.215	0.0395059920847416\\
1.22	0.0347293764352798\\
1.225	0.0298551060259342\\
1.23	0.0250131320208311\\
1.235	0.0202316604554653\\
1.24	0.0155922658741474\\
1.245	0.0109651740640402\\
1.25	0.00644345302134752\\
1.255	0.00231833825819194\\
1.26	0.00368778244592249\\
1.265	0.0081504937261343\\
1.27	0.0127598457038403\\
1.275	0.0173776634037495\\
1.28	0.0219802055507898\\
1.285	0.0266076549887657\\
1.29	0.0311259105801582\\
1.295	0.0355337075889111\\
1.3	0.0398269817233086\\
1.305	0.0440789498388767\\
1.31	0.0482282340526581\\
1.315	0.0522470735013485\\
1.32	0.0562253184616566\\
1.325	0.0601881593465805\\
1.33	0.0641419067978859\\
1.335	0.0678968653082848\\
1.34	0.0714863464236259\\
1.345	0.0750399678945541\\
1.35	0.0785485133528709\\
1.355	0.0819565430283546\\
1.36	0.0852633267641068\\
1.365	0.0884964838624001\\
1.37	0.0916183143854141\\
1.375	0.0945762619376183\\
1.38	0.0974080935120583\\
1.385	0.10013323277235\\
1.39	0.102755457162857\\
1.395	0.105324767529964\\
1.4	0.10771083086729\\
1.405	0.110033765435219\\
1.41	0.11238270252943\\
1.415	0.114652089774609\\
1.42	0.116696782410145\\
1.425	0.118585847318172\\
1.43	0.120440796017647\\
1.435	0.12222958356142\\
1.44	0.123958818614483\\
1.445	0.125630751252174\\
1.45	0.127198964357376\\
1.455	0.12867297232151\\
1.46	0.130072757601738\\
1.465	0.131325885653496\\
1.47	0.132522955536842\\
1.475	0.133682087063789\\
1.48	0.134742945432663\\
1.485	0.135696813464165\\
1.49	0.1366126537323\\
1.495	0.137522056698799\\
1.5	0.138330221176147\\
1.505	0.139014720916748\\
1.51	0.139598041772842\\
1.515	0.140119209885597\\
1.52	0.140602886676788\\
1.525	0.141026392579079\\
1.53	0.141445696353912\\
1.535	0.141867220401764\\
1.54	0.142209634184837\\
1.545	0.142432346940041\\
1.55	0.142551556229591\\
1.555	0.142741769552231\\
1.56	0.142938360571861\\
1.565	0.143100395798683\\
1.57	0.143216520547867\\
1.575	0.143292799592018\\
1.58	0.143416047096252\\
1.585	0.143458470702171\\
1.59	0.143542885780334\\
1.595	0.143594548106194\\
1.6	0.143486514687538\\
1.605	0.143375292420387\\
1.61	0.143316864967346\\
1.615	0.143322184681892\\
1.62	0.143266081809998\\
1.625	0.143164291977882\\
1.63	0.143017143011093\\
1.635	0.142878860235214\\
1.64	0.142745971679688\\
1.645	0.14265350997448\\
1.65	0.142631486058235\\
1.655	0.142575323581696\\
1.66	0.142457872629166\\
1.665	0.142287909984589\\
1.67	0.14213727414608\\
1.675	0.142071008682251\\
1.68	0.142085373401642\\
1.685	0.142073661088943\\
1.69	0.141999840736389\\
1.695	0.141909867525101\\
1.7	0.141806110739708\\
1.705	0.141686230897903\\
1.71	0.141607627272606\\
1.715	0.141590669751167\\
1.72	0.141705498099327\\
1.725	0.141787052154541\\
1.73	0.141802191734314\\
1.735	0.141866758465767\\
1.74	0.141953811049461\\
1.745	0.142028301954269\\
1.75	0.142118871212006\\
1.755	0.142200961709023\\
1.76	0.142250508069992\\
1.765	0.142239168286324\\
1.77	0.142276525497437\\
1.775	0.142388090491295\\
1.78	0.142464265227318\\
1.785	0.142492294311523\\
1.79	0.142598882317543\\
1.795	0.142777487635612\\
1.8	0.142923668026924\\
1.805	0.143174976110458\\
1.81	0.143405646085739\\
1.815	0.143567815423012\\
1.82	0.14372481405735\\
1.825	0.143892660737038\\
1.83	0.144038826227188\\
1.835	0.144224300980568\\
1.84	0.144487410783768\\
1.845	0.144752010703087\\
1.85	0.145005911588669\\
1.855	0.145294994115829\\
1.86	0.145602226257324\\
1.865	0.145897835493088\\
1.87	0.146221965551376\\
1.875	0.146566793322563\\
1.88	0.146921291947365\\
1.885	0.147297769784927\\
1.89	0.147663742303848\\
1.895	0.1480593085289\\
1.9	0.148432374000549\\
1.905	0.148857980966568\\
1.91	0.149261027574539\\
1.915	0.149670884013176\\
1.92	0.15011864900589\\
1.925	0.150476425886154\\
1.93	0.15078292787075\\
1.935	0.151094138622284\\
1.94	0.15144157409668\\
1.945	0.151899069547653\\
1.95	0.152440533041954\\
1.955	0.152984395623207\\
1.96	0.153422102332115\\
1.965	0.153767332434654\\
1.97	0.154058188199997\\
1.975	0.154378771781921\\
1.98	0.154752299189568\\
1.985	0.155111208558083\\
1.99	0.155425310134888\\
1.995	0.15586456656456\\
2	0.156362652778625\\
2.005	0.156890273094177\\
2.01	0.157346308231354\\
2.015	0.157730668783188\\
2.02	0.15814308822155\\
2.025	0.158626601099968\\
2.03	0.159036472439766\\
2.035	0.159398064017296\\
2.04	0.159783378243446\\
2.045	0.160192832350731\\
2.05	0.160640299320221\\
2.055	0.161055907607079\\
2.06	0.161348611116409\\
2.065	0.161615580320358\\
2.07	0.161907002329826\\
2.075	0.162306219339371\\
2.08	0.162748947739601\\
2.085	0.163109749555588\\
2.09	0.163445070385933\\
2.095	0.163864895701408\\
2.1	0.164315044879913\\
2.105	0.164719104766846\\
2.11	0.165104001760483\\
2.115	0.165543049573898\\
2.12	0.165990337729454\\
2.125	0.16635200381279\\
2.13	0.166614919900894\\
2.135	0.166877314448357\\
2.14	0.167197033762932\\
2.145	0.167514100670815\\
2.15	0.167813494801521\\
2.155	0.168141260743141\\
2.16	0.168547555804253\\
2.165	0.168950304389\\
2.17	0.169233232736588\\
2.175	0.169501006603241\\
2.18	0.169888541102409\\
2.185	0.170314937829971\\
2.19	0.170673564076424\\
2.195	0.171034589409828\\
2.2	0.171341702342033\\
2.205	0.171595498919487\\
2.21	0.1717848777771\\
2.215	0.171974152326584\\
2.22	0.172149330377579\\
2.225	0.172246247529984\\
2.23	0.172368720173836\\
2.235	0.172635436058044\\
2.24	0.172963589429855\\
2.245	0.173259511590004\\
2.25	0.173536226153374\\
2.255	0.173829197883606\\
2.26	0.174124166369438\\
2.265	0.174399673938751\\
2.27	0.1747075766325\\
2.275	0.17500764131546\\
2.28	0.175244718790054\\
2.285	0.175516247749329\\
2.29	0.175763249397278\\
2.295	0.175979360938072\\
2.3	0.17612911760807\\
2.305	0.176249921321869\\
2.31	0.176441892981529\\
2.315	0.176655814051628\\
2.32	0.176907569169998\\
2.325	0.177190527319908\\
2.33	0.177527382969856\\
2.335	0.177805408835411\\
2.34	0.177998125553131\\
2.345	0.178182676434517\\
2.35	0.178362786769867\\
2.355	0.178561002016068\\
2.36	0.178675293922424\\
2.365	0.178769201040268\\
2.37	0.178893551230431\\
2.375	0.179128974676132\\
2.38	0.17941552400589\\
2.385	0.179727271199226\\
2.39	0.180039003491402\\
2.395	0.180317506194115\\
2.4	0.180525735020638\\
2.405	0.180748492479324\\
2.41	0.180929720401764\\
2.415	0.181081861257553\\
2.42	0.181273132562637\\
2.425	0.18146525323391\\
2.43	0.181630045175552\\
2.435	0.181760042905807\\
2.44	0.181898042559624\\
2.445	0.182056337594986\\
2.45	0.182264417409897\\
2.455	0.18248987197876\\
2.46	0.18266324698925\\
2.465	0.182813316583633\\
2.47	0.182996347546577\\
2.475	0.183235302567482\\
2.48	0.183489441871643\\
2.485	0.183698982000351\\
2.49	0.183891892433167\\
2.495	0.184046268463135\\
2.5	0.184233039617538\\
2.505	0.184447780251503\\
2.51	0.18464620411396\\
2.515	0.184768959879875\\
2.52	0.184880390763283\\
2.525	0.185038030147552\\
2.53	0.185262069106102\\
2.535	0.185513809323311\\
2.54	0.185772821307182\\
2.545	0.186007931828499\\
2.55	0.186228066682816\\
2.555	0.186396464705467\\
2.56	0.186496660113335\\
2.565	0.186583578586578\\
2.57	0.186707600951195\\
2.575	0.186883136630058\\
2.58	0.187076956033707\\
2.585	0.187293350696564\\
2.59	0.187572345137596\\
2.595	0.187935695052147\\
2.6	0.188275873661041\\
2.605	0.188525006175041\\
2.61	0.188755467534065\\
2.615	0.188999846577644\\
2.62	0.189280599355698\\
2.625	0.18953064084053\\
2.63	0.189711779356003\\
2.635	0.189836770296097\\
2.64	0.190006196498871\\
2.645	0.190181717276573\\
2.65	0.190403312444687\\
2.655	0.190625071525574\\
2.66	0.190845489501953\\
2.665	0.191034987568855\\
2.67	0.191255211830139\\
2.675	0.191487953066826\\
2.68	0.191701963543892\\
2.685	0.191964671015739\\
2.69	0.192184448242188\\
2.695	0.192363515496254\\
2.7	0.192582666873932\\
2.705	0.192761719226837\\
2.71	0.192958980798721\\
2.715	0.193180978298187\\
2.72	0.193458288908005\\
2.725	0.193685948848724\\
2.73	0.193919569253922\\
2.735	0.194126918911934\\
2.74	0.194277361035347\\
2.745	0.194465160369873\\
2.75	0.194601431488991\\
2.755	0.194706827402115\\
2.76	0.194833144545555\\
2.765	0.195042610168457\\
2.77	0.195304796099663\\
2.775	0.195562809705734\\
2.78	0.195834591984749\\
2.785	0.196070700883865\\
2.79	0.196292951703072\\
2.795	0.196565076708794\\
2.8	0.196825578808784\\
2.805	0.197033792734146\\
2.81	0.19720147550106\\
2.815	0.197374925017357\\
2.82	0.197510808706284\\
2.825	0.197586551308632\\
2.83	0.197687909007072\\
2.835	0.197853669524193\\
2.84	0.198017776012421\\
2.845	0.198226973414421\\
2.85	0.198520600795746\\
2.855	0.198781087994576\\
2.86	0.198970422148705\\
2.865	0.199100866913795\\
2.87	0.199232965707779\\
2.875	0.199368923902512\\
2.88	0.199451580643654\\
2.885	0.199494659900665\\
2.89	0.1996248960495\\
2.895	0.199855387210846\\
2.9	0.200072810053825\\
2.905	0.200282588601112\\
2.91	0.20048676431179\\
2.915	0.20072714984417\\
2.92	0.200937241315842\\
2.925	0.201080664992332\\
2.93	0.201232880353928\\
2.935	0.201386377215385\\
2.94	0.201529324054718\\
2.945	0.201701700687408\\
2.95	0.201944828033447\\
2.955	0.202179297804832\\
2.96	0.202295213937759\\
2.965	0.202403083443642\\
2.97	0.202538967132568\\
2.975	0.202656626701355\\
2.98	0.20273357629776\\
2.985	0.20284329354763\\
2.99	0.202973991632462\\
2.995	0.20305934548378\\
3	0.203112751245499\\
3.005	0.203202962875366\\
3.01	0.203310191631317\\
3.015	0.203484013676643\\
3.02	0.203667417168617\\
3.025	0.203828141093254\\
3.03	0.20401556789875\\
3.035	0.204099074006081\\
3.04	0.204190567135811\\
3.045	0.204281762242317\\
3.05	0.20439837872982\\
3.055	0.204546004533768\\
3.06	0.204678893089294\\
3.065	0.204724282026291\\
3.07	0.204814091324806\\
3.075	0.204981684684753\\
3.08	0.205106124281883\\
3.085	0.205127358436584\\
3.09	0.205168068408966\\
3.095	0.205208331346512\\
3.1	0.205129757523537\\
3.105	0.205137610435486\\
3.11	0.205235794186592\\
3.115	0.205399081110954\\
3.12	0.205615118145943\\
3.125	0.205739632248878\\
3.13	0.205823600292206\\
3.135	0.205868691205978\\
3.14	0.205914050340652\\
3.145	0.206035003066063\\
3.15	0.206157848238945\\
3.155	0.206241324543953\\
3.16	0.206285670399666\\
3.165	0.206250429153442\\
3.17	0.206236004829407\\
3.175	0.206304371356964\\
3.18	0.206336170434952\\
3.185	0.206444531679153\\
3.19	0.206597626209259\\
3.195	0.206707924604416\\
3.2	0.206730246543884\\
3.205	0.206754356622696\\
3.21	0.206863418221474\\
3.215	0.206975117325783\\
3.22	0.20706981420517\\
3.225	0.207142770290375\\
3.23	0.207263126969337\\
3.235	0.207425966858864\\
3.24	0.207557365298271\\
3.245	0.207680553197861\\
3.25	0.207733497023582\\
3.255	0.20771861076355\\
3.26	0.207727313041687\\
3.265	0.20777852833271\\
3.27	0.207842037081718\\
3.275	0.20785266160965\\
3.28	0.207856029272079\\
3.285	0.207964509725571\\
3.29	0.20807771384716\\
3.295	0.208226457238197\\
3.3	0.208392053842545\\
3.305	0.208517327904701\\
3.31	0.208578899502754\\
3.315	0.208649188280106\\
3.32	0.208750545978546\\
3.325	0.208857715129852\\
3.33	0.208937332034111\\
3.335	0.209098771214485\\
3.34	0.209236040711403\\
3.345	0.209248974919319\\
3.35	0.209217622876167\\
3.355	0.209285274147987\\
3.36	0.209396824240685\\
3.365	0.209500387310982\\
3.37	0.209607139229774\\
3.375	0.209718018770218\\
3.38	0.209789484739304\\
3.385	0.209838181734085\\
3.39	0.209887340664864\\
3.395	0.210000976920128\\
3.4	0.210149064660072\\
3.405	0.210203841328621\\
3.41	0.210144907236099\\
3.415	0.21014991402626\\
3.42	0.210291430354118\\
3.425	0.210448384284973\\
3.43	0.210644021630287\\
3.435	0.210830062627792\\
3.44	0.21103248000145\\
3.445	0.211238399147987\\
3.45	0.211338445544243\\
3.455	0.211394906044006\\
3.46	0.211463630199432\\
3.465	0.211554199457169\\
3.47	0.211612492799759\\
3.475	0.211720541119576\\
3.48	0.211819261312485\\
3.485	0.211907655000687\\
3.49	0.212007403373718\\
3.495	0.212028190493584\\
3.5	0.212033182382584\\
3.505	0.212021887302399\\
3.51	0.212084800004959\\
3.515	0.212243676185608\\
3.52	0.212369188666344\\
3.525	0.212477758526802\\
3.53	0.212540403008461\\
3.535	0.212511882185936\\
3.54	0.212515696883202\\
3.545	0.212524443864822\\
3.55	0.212586641311646\\
3.555	0.212720945477486\\
3.56	0.212879717350006\\
3.565	0.213029786944389\\
3.57	0.213121622800827\\
3.575	0.213134050369263\\
3.58	0.213145509362221\\
3.585	0.21320253610611\\
3.59	0.213232696056366\\
3.595	0.213300704956055\\
3.6	0.213427007198334\\
3.605	0.213563248515129\\
3.61	0.213685140013695\\
3.615	0.213801294565201\\
3.62	0.213885188102722\\
3.625	0.214040607213974\\
3.63	0.214213192462921\\
3.635	0.21432900428772\\
3.64	0.214384734630585\\
3.645	0.214421018958092\\
3.65	0.214472681283951\\
3.655	0.214553207159042\\
3.66	0.214613884687424\\
3.665	0.214650720357895\\
3.67	0.214675545692444\\
3.675	0.214771151542664\\
3.68	0.214877977967262\\
3.685	0.215019300580025\\
3.69	0.21512596309185\\
3.695	0.215228289365768\\
3.7	0.215269491076469\\
3.705	0.215286910533905\\
3.71	0.215352565050125\\
3.715	0.215412139892578\\
3.72	0.215561404824257\\
3.725	0.215680912137032\\
3.73	0.215750336647034\\
3.735	0.215834930539131\\
3.74	0.215942248702049\\
3.745	0.216040089726448\\
3.75	0.216134637594223\\
3.755	0.216232508420944\\
3.76	0.2163175791502\\
3.765	0.216388985514641\\
3.77	0.216414839029312\\
3.775	0.216458410024643\\
3.78	0.216583415865898\\
3.785	0.216733917593956\\
3.79	0.216854855418205\\
3.795	0.216967552900314\\
3.8	0.217038661241531\\
3.805	0.217080190777779\\
3.81	0.21713562309742\\
3.815	0.217227473855019\\
3.82	0.217362761497498\\
3.825	0.21738375723362\\
3.83	0.217401415109634\\
3.835	0.217531025409698\\
3.84	0.217675223946571\\
3.845	0.217770054936409\\
3.85	0.21784633398056\\
3.855	0.217934682965279\\
3.86	0.218086764216423\\
3.865	0.218201294541359\\
3.87	0.218300089240074\\
3.875	0.218409344553947\\
3.88	0.218452095985413\\
3.885	0.218509361147881\\
3.89	0.218555927276611\\
3.895	0.218547135591507\\
3.9	0.218588694930077\\
3.905	0.21867910027504\\
3.91	0.218814328312874\\
3.915	0.218914419412613\\
3.92	0.218976974487305\\
3.925	0.218963772058487\\
3.93	0.218885749578476\\
3.935	0.218892470002174\\
3.94	0.219047635793686\\
3.945	0.219175636768341\\
3.95	0.219275206327438\\
3.955	0.219397962093353\\
3.96	0.219526365399361\\
3.965	0.219589099287987\\
3.97	0.219629883766174\\
3.975	0.219705268740654\\
3.98	0.219817847013474\\
3.985	0.219886302947998\\
3.99	0.219982340931892\\
3.995	0.220089688897133\\
4	0.228547334671021\\
4.005	0.235972091555595\\
4.01	0.242609575390816\\
4.015	0.2485411465168\\
4.02	0.253962457180023\\
4.025	0.258929997682571\\
4.03	0.263568848371506\\
4.035	0.268046885728836\\
4.04	0.272414833307266\\
4.045	0.276543825864792\\
4.05	0.280445396900177\\
4.055	0.284148037433624\\
4.06	0.287678837776184\\
4.065	0.291047483682632\\
4.07	0.294330507516861\\
4.075	0.297502756118774\\
4.08	0.300457119941711\\
4.085	0.303246438503265\\
4.09	0.305890202522278\\
4.095	0.308429419994354\\
4.1	0.310874730348587\\
4.105	0.313160926103592\\
4.11	0.315259724855423\\
4.115	0.317229598760605\\
4.12	0.318951159715652\\
4.125	0.32061693072319\\
4.13	0.322203814983368\\
4.135	0.323569595813751\\
4.14	0.324666321277618\\
4.145	0.325635135173798\\
4.15	0.326429843902588\\
4.155	0.327114671468735\\
4.16	0.327693074941635\\
4.165	0.328111171722412\\
4.17	0.32844015955925\\
4.175	0.328709006309509\\
4.18	0.328903585672379\\
4.185	0.328947186470032\\
4.19	0.328868806362152\\
4.195	0.328689157962799\\
4.2	0.328361958265305\\
4.205	0.327887505292892\\
4.21	0.327308773994446\\
4.215	0.326656699180603\\
4.22	0.32588255405426\\
4.225	0.324993699789047\\
4.23	0.324036717414856\\
4.235	0.32299217581749\\
4.24	0.321851074695587\\
4.245	0.320655763149261\\
4.25	0.319385170936584\\
4.255	0.318062037229538\\
4.26	0.316679149866104\\
4.265	0.315293848514557\\
4.27	0.313770800828934\\
4.275	0.312080651521683\\
4.28	0.310429722070694\\
4.285	0.308740586042404\\
4.29	0.306940346956253\\
4.295	0.305010378360748\\
4.3	0.303122669458389\\
4.305	0.30134242773056\\
4.31	0.299522876739502\\
4.315	0.297577410936356\\
4.32	0.295568525791168\\
4.325	0.293580591678619\\
4.33	0.291643351316452\\
4.335	0.289733976125717\\
4.34	0.287838339805603\\
4.345	0.28591451048851\\
4.35	0.283986330032349\\
4.355	0.282054334878922\\
4.36	0.280154585838318\\
4.365	0.278281569480896\\
4.37	0.276400178670883\\
4.375	0.274506568908691\\
4.38	0.272668808698654\\
4.385	0.270815908908844\\
4.39	0.268993586301804\\
4.395	0.267308086156845\\
4.4	0.265635102987289\\
4.405	0.263927519321442\\
4.41	0.262299209833145\\
4.415	0.260637938976288\\
4.42	0.258984088897705\\
4.425	0.257375508546829\\
4.43	0.255924999713898\\
4.435	0.254521250724792\\
4.44	0.253177374601364\\
4.445	0.251931309700012\\
4.45	0.250692188739777\\
4.455	0.249404728412628\\
4.46	0.248152703046799\\
4.465	0.247057050466537\\
4.47	0.246016189455986\\
4.475	0.245051935315132\\
4.48	0.244170576334\\
4.485	0.243262276053429\\
4.49	0.242345914244652\\
4.495	0.241505414247513\\
4.5	0.24071042239666\\
4.505	0.239920139312744\\
4.51	0.23918479681015\\
4.515	0.238598749041557\\
4.52	0.238014340400696\\
4.525	0.237423494458199\\
4.53	0.236895799636841\\
4.535	0.236385405063629\\
4.54	0.235910058021545\\
4.545	0.235512554645538\\
4.55	0.23518642783165\\
4.555	0.235036969184875\\
4.56	0.234932959079742\\
4.565	0.234807789325714\\
4.57	0.234795212745667\\
4.575	0.234804794192314\\
4.58	0.234807759523392\\
4.585	0.234788239002228\\
4.59	0.234840795397758\\
4.595	0.234940350055695\\
4.6	0.235031396150589\\
4.605	0.235205829143524\\
4.61	0.235394924879074\\
4.615	0.235592767596245\\
4.62	0.235795900225639\\
4.625	0.23590649664402\\
4.63	0.236083522439003\\
4.635	0.236419588327408\\
4.64	0.23674675822258\\
4.645	0.236992999911308\\
4.65	0.23731341958046\\
4.655	0.237687170505524\\
4.66	0.237977534532547\\
4.665	0.2382922321558\\
4.67	0.238693386316299\\
4.675	0.239103332161903\\
4.68	0.239528015255928\\
4.685	0.239977926015854\\
4.69	0.240419909358025\\
4.695	0.240890726447105\\
4.7	0.241337344050407\\
4.705	0.241798132658005\\
4.71	0.24224865436554\\
4.715	0.242792785167694\\
4.72	0.243349581956863\\
4.725	0.243876785039902\\
4.73	0.244369447231293\\
4.735	0.244885116815567\\
4.74	0.245398253202438\\
4.745	0.245867773890495\\
4.75	0.246347695589066\\
4.755	0.246841013431549\\
4.76	0.247385889291763\\
4.765	0.247881338000298\\
4.77	0.248303323984146\\
4.775	0.248717486858368\\
4.78	0.249127522110939\\
4.785	0.249458387494087\\
4.79	0.249742671847343\\
4.795	0.249989897012711\\
4.8	0.250309705734253\\
4.805	0.250714212656021\\
4.81	0.251048177480698\\
4.815	0.251286268234253\\
4.82	0.251600503921509\\
4.825	0.251952886581421\\
4.83	0.25222173333168\\
4.835	0.252432316541672\\
4.84	0.252593219280243\\
4.845	0.252716511487961\\
4.85	0.252763122320175\\
4.855	0.252931475639343\\
4.86	0.25310081243515\\
4.865	0.253277897834778\\
4.87	0.253438770771027\\
4.875	0.253583163022995\\
4.88	0.253719657659531\\
4.885	0.253814250230789\\
4.89	0.253875225782394\\
4.895	0.253968119621277\\
4.9	0.254075348377228\\
4.905	0.254138737916946\\
4.91	0.254101604223251\\
4.915	0.254044383764267\\
4.92	0.253973066806793\\
4.925	0.253968954086304\\
4.93	0.253908783197403\\
4.935	0.253799200057983\\
4.94	0.253649473190308\\
4.945	0.253500163555145\\
4.95	0.2533338367939\\
4.955	0.253223568201065\\
4.96	0.2531378865242\\
4.965	0.253057032823563\\
4.97	0.25295877456665\\
4.975	0.25275394320488\\
4.98	0.252552539110184\\
4.985	0.252464324235916\\
4.99	0.252352029085159\\
4.995	0.252096354961395\\
5	0.251926064491272\\
5.005	0.25182631611824\\
5.01	0.251635521650314\\
5.015	0.25143826007843\\
5.02	0.251236110925674\\
5.025	0.25106492638588\\
5.03	0.250893950462341\\
5.035	0.250704050064087\\
5.04	0.250456780195236\\
5.045	0.250216901302338\\
5.05	0.249969407916069\\
5.055	0.249745011329651\\
5.06	0.24957412481308\\
5.065	0.249404311180115\\
5.07	0.249173119664192\\
5.075	0.248959273099899\\
5.08	0.248781129717827\\
5.085	0.248576402664185\\
5.09	0.248288571834564\\
5.095	0.247959122061729\\
5.1	0.247744053602219\\
5.105	0.247529894113541\\
5.11	0.24730709195137\\
5.115	0.247034788131714\\
5.12	0.246754333376884\\
5.125	0.2465680539608\\
5.13	0.246449917554855\\
5.135	0.246356025338173\\
5.14	0.246193021535873\\
5.145	0.24593360722065\\
5.15	0.245670691132545\\
5.155	0.245474547147751\\
5.16	0.245429515838623\\
5.165	0.245317593216896\\
5.17	0.245146214962006\\
5.175	0.244934245944023\\
5.18	0.24473249912262\\
5.185	0.244548216462135\\
5.19	0.244406685233116\\
5.195	0.244275614619255\\
5.2	0.244184508919716\\
5.205	0.244068190455437\\
5.21	0.243894770741463\\
5.215	0.243662670254707\\
5.22	0.243475243449211\\
5.225	0.243312656879425\\
5.23	0.243235915899277\\
5.235	0.243113324046135\\
5.24	0.242949515581131\\
5.245	0.242816165089607\\
5.25	0.242749631404877\\
5.255	0.242787808179855\\
5.26	0.242773026227951\\
5.265	0.242716670036316\\
5.27	0.242644980549812\\
5.275	0.242542684078217\\
5.28	0.242484480142593\\
5.285	0.242365047335625\\
5.29	0.242304772138596\\
5.295	0.242304235696793\\
5.3	0.242341697216034\\
5.305	0.24232205748558\\
5.31	0.242242947220802\\
5.315	0.242170438170433\\
5.32	0.242075815796852\\
5.325	0.241991922259331\\
5.33	0.241958677768707\\
5.335	0.242031529545784\\
5.34	0.24202986061573\\
5.345	0.241880968213081\\
5.35	0.241799309849739\\
5.355	0.241799890995026\\
5.36	0.241798907518387\\
5.365	0.241766974329948\\
5.37	0.241736590862274\\
5.375	0.241814136505127\\
5.38	0.241869658231735\\
5.385	0.241886168718338\\
5.39	0.242001637816429\\
5.395	0.242109343409538\\
5.4	0.24214231967926\\
5.405	0.242187440395355\\
5.41	0.242284059524536\\
5.415	0.242404907941818\\
5.42	0.242539376020432\\
5.425	0.242610588669777\\
5.43	0.24261386692524\\
5.435	0.242595881223679\\
5.44	0.24266804754734\\
5.445	0.242780715227127\\
5.45	0.242803350090981\\
5.455	0.242788270115852\\
5.46	0.242858842015266\\
5.465	0.242906466126442\\
5.47	0.242921307682991\\
5.475	0.242985591292381\\
5.48	0.24308916926384\\
5.485	0.24315370619297\\
5.49	0.243144407868385\\
5.495	0.243122637271881\\
5.5	0.243092581629753\\
5.505	0.243097320199013\\
5.51	0.24316118657589\\
5.515	0.243232145905495\\
5.52	0.243295669555664\\
5.525	0.243316888809204\\
5.53	0.243295893073082\\
5.535	0.243326112627983\\
5.54	0.243367418646812\\
5.545	0.24343840777874\\
5.55	0.243500784039497\\
5.555	0.243477448821068\\
5.56	0.243415758013725\\
5.565	0.243361845612526\\
5.57	0.243362814188004\\
5.575	0.243423998355865\\
5.58	0.24352402985096\\
5.585	0.243609845638275\\
5.59	0.243685036897659\\
5.595	0.243798136711121\\
5.6	0.243827223777771\\
5.605	0.243839308619499\\
5.61	0.243863925337791\\
5.615	0.243846088647842\\
5.62	0.243780851364136\\
5.625	0.243810281157494\\
5.63	0.243874326348305\\
5.635	0.243868708610535\\
5.64	0.243849545717239\\
5.645	0.243814215064049\\
5.65	0.243742942810059\\
5.655	0.243650406599045\\
5.66	0.243609234690666\\
5.665	0.243650138378143\\
5.67	0.243663549423218\\
5.675	0.24359130859375\\
5.68	0.243530482053757\\
5.685	0.243494600057602\\
5.69	0.243487671017647\\
5.695	0.243514239788055\\
5.7	0.243486776947975\\
5.705	0.243371710181236\\
5.71	0.243356168270111\\
5.715	0.243369564414024\\
5.72	0.243392050266266\\
5.725	0.243305698037148\\
5.73	0.243260025978088\\
5.735	0.24327327311039\\
5.74	0.243242308497429\\
5.745	0.243204906582832\\
5.75	0.243187010288239\\
5.755	0.243115156888962\\
5.76	0.243033662438393\\
5.765	0.243022859096527\\
5.77	0.243002265691757\\
5.775	0.242964237928391\\
5.78	0.242971852421761\\
5.785	0.242954224348068\\
5.79	0.24282032251358\\
5.795	0.24264745414257\\
5.8	0.242523223161697\\
5.805	0.242435425519943\\
5.81	0.2424026876688\\
5.815	0.242318078875542\\
5.82	0.242295041680336\\
5.825	0.242313057184219\\
5.83	0.242334172129631\\
5.835	0.242314949631691\\
5.84	0.242286533117294\\
5.845	0.242242977023125\\
5.85	0.242253765463829\\
5.855	0.242290511727333\\
5.86	0.242257937788963\\
5.865	0.242197275161743\\
5.87	0.242187514901161\\
5.875	0.242188394069672\\
5.88	0.242212742567062\\
5.885	0.242178171873093\\
5.89	0.242149963974953\\
5.895	0.242094486951828\\
5.9	0.241991102695465\\
5.905	0.241883903741837\\
5.91	0.241817384958267\\
5.915	0.241816610097885\\
5.92	0.241758614778519\\
5.925	0.241717830300331\\
5.93	0.241673216223717\\
5.935	0.241607144474983\\
5.94	0.241556882858276\\
5.945	0.24145020544529\\
5.95	0.241472765803337\\
5.955	0.241466954350471\\
5.96	0.241398707032204\\
5.965	0.24140690267086\\
5.97	0.241397351026535\\
5.975	0.241355031728745\\
5.98	0.241343572735786\\
5.985	0.241308987140656\\
5.99	0.24133862555027\\
5.995	0.241374313831329\\
6	0.241328746080399\\
6.005	0.241308614611626\\
6.01	0.241256922483444\\
6.015	0.241172656416893\\
6.02	0.241140067577362\\
6.025	0.241033941507339\\
6.03	0.240950793027878\\
6.035	0.240897595882416\\
6.04	0.240772262215614\\
6.045	0.240719869732857\\
6.05	0.240744858980179\\
6.055	0.240795731544495\\
6.06	0.240881815552711\\
6.065	0.240881130099297\\
6.07	0.240859806537628\\
6.075	0.240825340151787\\
6.08	0.240715190768242\\
6.085	0.240627571940422\\
6.09	0.240612775087357\\
6.095	0.240597829222679\\
6.1	0.240613922476768\\
6.105	0.240715101361275\\
6.11	0.240822225809097\\
6.115	0.240876227617264\\
6.12	0.240820482373238\\
6.125	0.24078743159771\\
6.13	0.240769565105438\\
6.135	0.240787729620934\\
6.14	0.240802839398384\\
6.145	0.240792825818062\\
6.15	0.24079866707325\\
6.155	0.240941047668457\\
6.16	0.241084039211273\\
6.165	0.241110518574715\\
6.17	0.241047084331512\\
6.175	0.241001695394516\\
6.18	0.240929797291756\\
6.185	0.240881964564323\\
6.19	0.240810185670853\\
6.195	0.240729406476021\\
6.2	0.240704730153084\\
6.205	0.240719705820084\\
6.21	0.240719124674797\\
6.215	0.240696340799332\\
6.22	0.240686491131783\\
6.225	0.240699246525764\\
6.23	0.240714713931084\\
6.235	0.240661978721619\\
6.24	0.240627855062485\\
6.245	0.240611284971237\\
6.25	0.240528255701065\\
6.255	0.240477845072746\\
6.26	0.24045318365097\\
6.265	0.240469112992287\\
6.27	0.240478053689003\\
6.275	0.240405231714249\\
6.28	0.24035482108593\\
6.285	0.240314677357674\\
6.29	0.240272387862206\\
6.295	0.24023962020874\\
6.3	0.240267366170883\\
6.305	0.240336388349533\\
6.31	0.240315943956375\\
6.315	0.240290731191635\\
6.32	0.240271434187889\\
6.325	0.240247547626495\\
6.33	0.240194246172905\\
6.335	0.240187138319016\\
6.34	0.240148589015007\\
6.345	0.240108728408813\\
6.35	0.240086242556572\\
6.355	0.240096718072891\\
6.36	0.240199714899063\\
6.365	0.240283131599426\\
6.37	0.240291640162468\\
6.375	0.240251243114471\\
6.38	0.240163370966911\\
6.385	0.240066424012184\\
6.39	0.239949330687523\\
6.395	0.239877626299858\\
6.4	0.239911898970604\\
6.405	0.239973977208138\\
6.41	0.240004315972328\\
6.415	0.240022391080856\\
6.42	0.240062043070793\\
6.425	0.240083888173103\\
6.43	0.24016210436821\\
6.435	0.240211144089699\\
6.44	0.240236937999725\\
6.445	0.240244075655937\\
6.45	0.240230709314346\\
6.455	0.240225985646248\\
6.46	0.240245178341866\\
6.465	0.240210816264153\\
6.47	0.240119069814682\\
6.475	0.240060240030289\\
6.48	0.240036711096764\\
6.485	0.240032717585564\\
6.49	0.240063771605492\\
6.495	0.240125522017479\\
6.5	0.240123584866524\\
6.505	0.240142598748207\\
6.51	0.240203008055687\\
6.515	0.240307241678238\\
6.52	0.240337371826172\\
6.525	0.240293398499489\\
6.53	0.240219295024872\\
6.535	0.240205153822899\\
6.54	0.240230441093445\\
6.545	0.240178242325783\\
6.55	0.240082666277885\\
6.555	0.239977657794952\\
6.56	0.239953339099884\\
6.565	0.239963039755821\\
6.57	0.239997446537018\\
6.575	0.240158200263977\\
6.58	0.240302622318268\\
6.585	0.240393161773682\\
6.59	0.240445286035538\\
6.595	0.240400552749634\\
6.6	0.240376010537148\\
6.605	0.240324899554253\\
6.61	0.240229353308678\\
6.615	0.240190505981445\\
6.62	0.240198999643326\\
6.625	0.240118026733398\\
6.63	0.240093976259232\\
6.635	0.240130752325058\\
6.64	0.240131065249443\\
6.645	0.240081772208214\\
6.65	0.240077003836632\\
6.655	0.240138947963715\\
6.66	0.24024061858654\\
6.665	0.240285366773605\\
6.67	0.240228578448296\\
6.675	0.240208864212036\\
6.68	0.240243390202522\\
6.685	0.240212962031364\\
6.69	0.240170434117317\\
6.695	0.24020554125309\\
6.7	0.240222930908203\\
6.705	0.240115806460381\\
6.71	0.240034326910973\\
6.715	0.240003138780594\\
6.72	0.239987805485725\\
6.725	0.239973112940788\\
6.73	0.239978268742561\\
6.735	0.239938512444496\\
6.74	0.239927038550377\\
6.745	0.239877477288246\\
6.75	0.239781051874161\\
6.755	0.239861503243446\\
6.76	0.239985525608063\\
6.765	0.240063577890396\\
6.77	0.240217596292496\\
6.775	0.240345597267151\\
6.78	0.240371063351631\\
6.785	0.240359604358673\\
6.79	0.240361630916595\\
6.795	0.24044281244278\\
6.8	0.240464299917221\\
6.805	0.240506827831268\\
6.81	0.240616992115974\\
6.815	0.240674138069153\\
6.82	0.240645706653595\\
6.825	0.240562602877617\\
6.83	0.240474686026573\\
6.835	0.240389347076416\\
6.84	0.240299463272095\\
6.845	0.240321934223175\\
6.85	0.240401282906532\\
6.855	0.240469098091125\\
6.86	0.240523770451546\\
6.865	0.240562692284584\\
6.87	0.240564182400703\\
6.875	0.240554392337799\\
6.88	0.240550518035889\\
6.885	0.240649119019508\\
6.89	0.240746602416039\\
6.895	0.240774303674698\\
6.9	0.240710273385048\\
6.905	0.240593984723091\\
6.91	0.24051670730114\\
6.915	0.240557804703712\\
6.92	0.240620285272598\\
6.925	0.240733101963997\\
6.93	0.240804865956306\\
6.935	0.240801125764847\\
6.94	0.24085658788681\\
6.945	0.240831971168518\\
6.95	0.240760922431946\\
6.955	0.240704938769341\\
6.96	0.240736931562424\\
6.965	0.240715950727463\\
6.97	0.240594863891602\\
6.975	0.240453809499741\\
6.98	0.240377813577652\\
6.985	0.240288347005844\\
6.99	0.240262687206268\\
6.995	0.240243345499039\\
7	0.240202993154526\\
7.005	0.240186154842377\\
7.01	0.24023100733757\\
7.015	0.2402653247118\\
7.02	0.240242123603821\\
7.025	0.240175619721413\\
7.03	0.240162774920464\\
7.035	0.240157693624496\\
7.04	0.240197017788887\\
7.045	0.240280359983444\\
7.05	0.240315854549408\\
7.055	0.240302607417107\\
7.06	0.240315586328506\\
7.065	0.240328818559647\\
7.07	0.240383699536324\\
7.075	0.24045442044735\\
7.08	0.240361019968987\\
7.085	0.240277722477913\\
7.09	0.240262180566788\\
7.095	0.240230292081833\\
7.1	0.240182310342789\\
7.105	0.24016061425209\\
7.11	0.240184754133224\\
7.115	0.24023462831974\\
7.12	0.240323036909103\\
7.125	0.240412130951881\\
7.13	0.240479007363319\\
7.135	0.240472227334976\\
7.14	0.2404545545578\\
7.145	0.240491941571236\\
7.15	0.240512520074844\\
7.155	0.240458235144615\\
7.16	0.240350648760796\\
7.165	0.240309864282608\\
7.17	0.24035832285881\\
7.175	0.24040499329567\\
7.18	0.240466997027397\\
7.185	0.240521177649498\\
7.19	0.240522310137749\\
7.195	0.240407019853592\\
7.2	0.240265935659409\\
7.205	0.240204185247421\\
7.21	0.240278899669647\\
7.215	0.240331843495369\\
7.22	0.240311250090599\\
7.225	0.240330666303635\\
7.23	0.240442290902138\\
7.235	0.240551099181175\\
7.24	0.240598484873772\\
7.245	0.240667924284935\\
7.25	0.240704149007797\\
7.255	0.240728929638863\\
7.26	0.240681573748589\\
7.265	0.240651711821556\\
7.27	0.24062368273735\\
7.275	0.240649998188019\\
7.28	0.240643799304962\\
7.285	0.240669324994087\\
7.29	0.240664944052696\\
7.295	0.240652069449425\\
7.3	0.240646585822105\\
7.305	0.240684196352959\\
7.31	0.240777283906937\\
7.315	0.240823492407799\\
7.32	0.240860775113106\\
7.325	0.240877345204353\\
7.33	0.240872070193291\\
7.335	0.240913465619087\\
7.34	0.240907087922096\\
7.345	0.240956798195839\\
7.35	0.241037651896477\\
7.355	0.241070508956909\\
7.36	0.241067513823509\\
7.365	0.24105940759182\\
7.37	0.241066336631775\\
7.375	0.241060301661491\\
7.38	0.241037026047707\\
7.385	0.240905120968819\\
7.39	0.240916803479195\\
7.395	0.240924969315529\\
7.4	0.240887776017189\\
7.405	0.240873619914055\\
7.41	0.240895986557007\\
7.415	0.240904241800308\\
7.42	0.240873217582703\\
7.425	0.240850299596786\\
7.43	0.240916907787323\\
7.435	0.240986213088036\\
7.44	0.241038247942924\\
7.445	0.24111320078373\\
7.45	0.241128176450729\\
7.455	0.241150289773941\\
7.46	0.241200819611549\\
7.465	0.241138994693756\\
7.47	0.241054490208626\\
7.475	0.240998595952988\\
7.48	0.241007834672928\\
7.485	0.240979105234146\\
7.49	0.24099500477314\\
7.495	0.241063207387924\\
7.5	0.241118654608727\\
7.505	0.241165861487389\\
7.51	0.241226613521576\\
7.515	0.241293802857399\\
7.52	0.241291716694832\\
7.525	0.241260156035423\\
7.53	0.241199031472206\\
7.535	0.241125792264938\\
7.54	0.241073369979858\\
7.545	0.241080120205879\\
7.55	0.241067543625832\\
7.555	0.241100251674652\\
7.56	0.240995019674301\\
7.565	0.240972444415092\\
7.57	0.241043075919151\\
7.575	0.241104677319527\\
7.58	0.241110697388649\\
7.585	0.24109522998333\\
7.59	0.24111895263195\\
7.595	0.241141200065613\\
7.6	0.241091430187225\\
7.605	0.241020679473877\\
7.61	0.240997567772865\\
7.615	0.241107046604156\\
7.62	0.241286426782608\\
7.625	0.241522535681725\\
7.63	0.241841301321983\\
7.635	0.242215365171432\\
7.64	0.242567270994186\\
7.645	0.242892444133759\\
7.65	0.243253171443939\\
7.655	0.243670523166656\\
7.66	0.244150191545486\\
7.665	0.244609400629997\\
7.67	0.245061740279198\\
7.675	0.245479196310043\\
7.68	0.245761588215828\\
7.685	0.246047958731651\\
7.69	0.246273711323738\\
7.695	0.246502324938774\\
7.7	0.246671989560127\\
7.705	0.246871083974838\\
7.71	0.247035220265388\\
7.715	0.247143104672432\\
7.72	0.247297897934914\\
7.725	0.247485771775246\\
7.73	0.247650906443596\\
7.735	0.247752964496613\\
7.74	0.24774257838726\\
7.745	0.24775518476963\\
7.75	0.247783705592155\\
7.755	0.247789666056633\\
7.76	0.247744590044022\\
7.765	0.247589021921158\\
7.77	0.247461944818497\\
7.775	0.247358590364456\\
7.78	0.247168272733688\\
7.785	0.24687559902668\\
7.79	0.24663482606411\\
7.795	0.246449619531631\\
7.8	0.246251434087753\\
7.805	0.246038496494293\\
7.81	0.245830923318863\\
7.815	0.246072605252266\\
7.82	0.246752947568893\\
7.825	0.247680529952049\\
7.83	0.248718366026878\\
7.835	0.249904304742813\\
7.84	0.251169621944427\\
7.845	0.252363830804825\\
7.85	0.253590077161789\\
7.855	0.254773050546646\\
7.86	0.255814433097839\\
7.865	0.256831854581833\\
7.87	0.257801353931427\\
7.875	0.258673876523972\\
7.88	0.259499162435532\\
7.885	0.260234147310257\\
7.89	0.260815382003784\\
7.895	0.261342495679855\\
7.9	0.261816561222076\\
7.905	0.262199074029922\\
7.91	0.262455761432648\\
7.915	0.262530595064163\\
7.92	0.262502104043961\\
7.925	0.262523025274277\\
7.93	0.262546718120575\\
7.935	0.262447834014893\\
7.94	0.262239962816238\\
7.945	0.262021631002426\\
7.95	0.26170751452446\\
7.955	0.261290997266769\\
7.96	0.260814100503922\\
7.965	0.260323792695999\\
7.97	0.259858638048172\\
7.975	0.259357810020447\\
7.98	0.258751392364502\\
7.985	0.257985442876816\\
7.99	0.257171332836151\\
7.995	0.256418645381927\\
8	0.255658656358719\\
8.005	0.254847019910812\\
8.01	0.254040271043777\\
8.015	0.253617405891418\\
8.02	0.253267168998718\\
8.025	0.253022909164429\\
8.03	0.252878963947296\\
8.035	0.252800703048706\\
8.04	0.252752691507339\\
8.045	0.252692759037018\\
8.05	0.25263524055481\\
8.055	0.25257733464241\\
8.06	0.252471715211868\\
8.065	0.252287685871124\\
8.07	0.252081632614136\\
8.075	0.251848548650742\\
8.08	0.251497030258179\\
8.085	0.251028507947922\\
8.09	0.250454664230347\\
8.095	0.249937742948532\\
8.1	0.249372377991676\\
8.105	0.248804941773415\\
8.11	0.248196333646774\\
8.115	0.247495055198669\\
8.12	0.246712133288383\\
8.125	0.245822951197624\\
8.13	0.244969367980957\\
8.135	0.244222044944763\\
8.14	0.243457809090614\\
8.145	0.242643401026726\\
8.15	0.241778135299683\\
8.155	0.240827709436417\\
8.16	0.239833787083626\\
8.165	0.2389245480299\\
8.17	0.238043665885925\\
8.175	0.237068310379982\\
8.18	0.235991761088371\\
8.185	0.234926328063011\\
8.19	0.233978077769279\\
8.195	0.233053296804428\\
8.2	0.232003778219223\\
8.205	0.230903193354607\\
8.21	0.229913204908371\\
8.215	0.229397222399712\\
8.22	0.229086250066757\\
8.225	0.229011163115501\\
8.23	0.229046508669853\\
8.235	0.229111939668655\\
8.24	0.229298770427704\\
8.245	0.22960190474987\\
8.25	0.229946732521057\\
8.255	0.230364710092545\\
8.26	0.230799347162247\\
8.265	0.231190159916878\\
8.27	0.231503799557686\\
8.275	0.231854006648064\\
8.28	0.232180923223495\\
8.285	0.232352793216705\\
8.29	0.232456728816032\\
8.295	0.232530176639557\\
8.3	0.232513785362244\\
8.305	0.232431322336197\\
8.31	0.232316136360168\\
8.315	0.232203602790833\\
8.32	0.232088550925255\\
8.325	0.231961414217949\\
8.33	0.231777474284172\\
8.335	0.231515169143677\\
8.34	0.231211155653\\
8.345	0.230923250317574\\
8.35	0.23068380355835\\
8.355	0.230506673455238\\
8.36	0.23040783405304\\
8.365	0.230259090662003\\
8.37	0.229931816458702\\
8.375	0.229496821761131\\
8.38	0.229052767157555\\
8.385	0.228678703308105\\
8.39	0.228353202342987\\
8.395	0.227925702929497\\
8.4	0.227341994643211\\
8.405	0.226753547787666\\
8.41	0.226256877183914\\
8.415	0.226139336824417\\
8.42	0.226348325610161\\
8.425	0.226791635155678\\
8.43	0.227320268750191\\
8.435	0.227942883968353\\
8.44	0.228738993406296\\
8.445	0.229679450392723\\
8.45	0.230565503239632\\
8.455	0.231232598423958\\
8.46	0.231734395027161\\
8.465	0.232258677482605\\
8.47	0.232919782400131\\
8.475	0.233610734343529\\
8.48	0.234252467751503\\
8.485	0.234921514987946\\
8.49	0.235575959086418\\
8.495	0.236134111881256\\
8.5	0.236601680517197\\
8.505	0.236972212791443\\
8.51	0.237217843532562\\
8.515	0.237351059913635\\
8.52	0.237348020076752\\
8.525	0.237248137593269\\
8.53	0.237107947468758\\
8.535	0.236968800425529\\
8.54	0.236832156777382\\
8.545	0.236678510904312\\
8.55	0.236425936222076\\
8.555	0.236077353358269\\
8.56	0.23579253256321\\
8.565	0.235540136694908\\
8.57	0.235251098871231\\
8.575	0.234988108277321\\
8.58	0.234714344143867\\
8.585	0.234209686517715\\
8.59	0.233504235744476\\
8.595	0.232916995882988\\
8.6	0.232512757182121\\
8.605	0.232122153043747\\
8.61	0.231704041361809\\
8.615	0.231551274657249\\
8.62	0.231608495116234\\
8.625	0.231585085391998\\
8.63	0.231435045599937\\
8.635	0.231367543339729\\
8.64	0.231409162282944\\
8.645	0.231422737240791\\
8.65	0.231326848268509\\
8.655	0.23115037381649\\
8.66	0.230956271290779\\
8.665	0.230834916234016\\
8.67	0.230805620551109\\
8.675	0.230883255600929\\
8.68	0.231054469943047\\
8.685	0.231185734272003\\
8.69	0.231110751628876\\
8.695	0.230814799666405\\
8.7	0.230422616004944\\
8.705	0.230092272162437\\
8.71	0.229874134063721\\
8.715	0.229733690619469\\
8.72	0.229619607329369\\
8.725	0.229524850845337\\
8.73	0.229417309165001\\
8.735	0.229194894433022\\
8.74	0.228880658745766\\
8.745	0.228588759899139\\
8.75	0.228360623121262\\
8.755	0.228168323636055\\
8.76	0.228051334619522\\
8.765	0.227931529283524\\
8.77	0.227793753147125\\
8.775	0.22772304713726\\
8.78	0.227708280086517\\
8.785	0.227525755763054\\
8.79	0.227156341075897\\
8.795	0.22669030725956\\
8.8	0.226230069994926\\
8.805	0.225826233625412\\
8.81	0.225565895438194\\
8.815	0.225363403558731\\
8.82	0.225091069936752\\
8.825	0.224697187542915\\
8.83	0.224301889538765\\
8.835	0.224014177918434\\
8.84	0.223833486437798\\
8.845	0.22371768951416\\
8.85	0.223660886287689\\
8.855	0.223666056990623\\
8.86	0.223599925637245\\
8.865	0.223439708352089\\
8.87	0.223355501890182\\
8.875	0.223458990454674\\
8.88	0.223661810159683\\
8.885	0.223881036043167\\
8.89	0.224105179309845\\
8.895	0.224297448992729\\
8.9	0.224410429596901\\
8.905	0.224476933479309\\
8.91	0.224561363458633\\
8.915	0.224725484848022\\
8.92	0.224959820508957\\
8.925	0.225182339549065\\
8.93	0.225440040230751\\
8.935	0.225770875811577\\
8.94	0.226116225123405\\
8.945	0.2262993901968\\
8.95	0.226204723119736\\
8.955	0.225929796695709\\
8.96	0.225693330168724\\
8.965	0.225558370351791\\
8.97	0.225453570485115\\
8.975	0.225446000695229\\
8.98	0.225556075572968\\
8.985	0.225720778107643\\
8.99	0.225863829255104\\
8.995	0.225983306765556\\
9	0.226079985499382\\
9.005	0.226156756281853\\
9.01	0.226283773779869\\
9.015	0.226373896002769\\
9.02	0.226420149207115\\
9.025	0.226430803537369\\
9.03	0.226453185081482\\
9.035	0.226518124341965\\
9.04	0.22659458220005\\
9.045	0.226607874035835\\
9.05	0.226539626717567\\
9.055	0.226464182138443\\
9.06	0.226432472467422\\
9.065	0.226444408297539\\
9.07	0.22656238079071\\
9.075	0.226648733019829\\
9.08	0.226574391126633\\
9.085	0.226347476243973\\
9.09	0.226178199052811\\
9.095	0.226105958223343\\
9.1	0.226046353578568\\
9.105	0.225994348526001\\
9.11	0.226019740104675\\
9.115	0.22617881000042\\
9.12	0.226313918828964\\
9.125	0.226369246840477\\
9.13	0.226426959037781\\
9.135	0.226572781801224\\
9.14	0.226759672164917\\
9.145	0.227002516388893\\
9.15	0.227286115288734\\
9.155	0.22757613658905\\
9.16	0.227826669812202\\
9.165	0.228054881095886\\
9.17	0.228301391005516\\
9.175	0.228601962327957\\
9.18	0.228937968611717\\
9.185	0.229275792837143\\
9.19	0.229617744684219\\
9.195	0.229954645037651\\
9.2	0.230253130197525\\
9.205	0.230507090687752\\
9.21	0.230729386210442\\
9.215	0.230954349040985\\
9.22	0.23121190071106\\
9.225	0.231554061174393\\
9.23	0.23195081949234\\
9.235	0.23222216963768\\
9.24	0.232350036501884\\
9.245	0.232474163174629\\
9.25	0.232671871781349\\
9.255	0.232855692505836\\
9.26	0.232992991805077\\
9.265	0.233143463730812\\
9.27	0.233371779322624\\
9.275	0.233649849891663\\
9.28	0.233806818723679\\
9.285	0.233734905719757\\
9.29	0.233513310551643\\
9.295	0.233360171318054\\
9.3	0.233295887708664\\
9.305	0.233314052224159\\
9.31	0.233395352959633\\
9.315	0.233563914895058\\
9.32	0.233742073178291\\
9.325	0.233888849616051\\
9.33	0.234093025326729\\
9.335	0.234421268105507\\
9.34	0.234737172722816\\
9.345	0.234963938593864\\
9.35	0.235206767916679\\
9.355	0.235487923026085\\
9.36	0.235689714550972\\
9.365	0.235826566815376\\
9.37	0.236021056771278\\
9.375	0.236241087317467\\
9.38	0.236342653632164\\
9.385	0.23641648888588\\
9.39	0.236551135778427\\
9.395	0.236696764826775\\
9.4	0.236749365925789\\
9.405	0.236801087856293\\
9.41	0.23691825568676\\
9.415	0.237218499183655\\
9.42	0.237609967589378\\
9.425	0.238049477338791\\
9.43	0.238519117236137\\
9.435	0.23895862698555\\
9.44	0.239136800169945\\
9.445	0.239130720496178\\
9.45	0.239123314619064\\
9.455	0.239162445068359\\
9.46	0.239185780286789\\
9.465	0.239183813333511\\
9.47	0.239207148551941\\
9.475	0.239291772246361\\
9.48	0.239317923784256\\
9.485	0.239194825291634\\
9.49	0.238955691456795\\
9.495	0.238702312111855\\
9.5	0.238500595092773\\
9.505	0.238385215401649\\
9.51	0.238292872905731\\
9.515	0.238150045275688\\
9.52	0.238012090325356\\
9.525	0.238044232130051\\
9.53	0.238332092761993\\
9.535	0.238812893629074\\
9.54	0.239297986030579\\
9.545	0.239569798111916\\
9.55	0.239564448595047\\
9.555	0.239402949810028\\
9.56	0.23927304148674\\
9.565	0.239150926470757\\
9.57	0.239058554172516\\
9.575	0.238975986838341\\
9.58	0.238936796784401\\
9.585	0.238899663090706\\
9.59	0.238866075873375\\
9.595	0.2387954890728\\
9.6	0.238756939768791\\
9.605	0.238859593868256\\
9.61	0.239120587706566\\
9.615	0.239328160881996\\
9.62	0.239379435777664\\
9.625	0.239362984895706\\
9.63	0.239396244287491\\
9.635	0.239404499530792\\
9.64	0.239329904317856\\
9.645	0.239164739847183\\
9.65	0.238890409469604\\
9.655	0.238509729504585\\
9.66	0.238247871398926\\
9.665	0.238251447677612\\
9.67	0.23838084936142\\
9.675	0.238495349884033\\
9.68	0.238606095314026\\
9.685	0.238684445619583\\
9.69	0.238594591617584\\
9.695	0.238445430994034\\
9.7	0.238320231437683\\
9.705	0.238236427307129\\
9.71	0.238145679235458\\
9.715	0.238123297691345\\
9.72	0.238270714879036\\
9.725	0.238525986671448\\
9.73	0.238720521330833\\
9.735	0.238836720585823\\
9.74	0.238862559199333\\
9.745	0.238761335611343\\
9.75	0.23849780857563\\
9.755	0.238232031464577\\
9.76	0.23811899125576\\
9.765	0.238184109330177\\
9.77	0.23835688829422\\
9.775	0.238554716110229\\
9.78	0.23868228495121\\
9.785	0.238751158118248\\
9.79	0.238797500729561\\
9.795	0.238784864544868\\
9.8	0.238698244094849\\
9.805	0.238632708787918\\
9.81	0.238606259226799\\
9.815	0.238696157932281\\
9.82	0.238919600844383\\
9.825	0.239202439785004\\
9.83	0.239409387111664\\
9.835	0.239514321088791\\
9.84	0.239635646343231\\
9.845	0.239893525838852\\
9.85	0.240193665027618\\
9.855	0.240367248654366\\
9.86	0.24043545126915\\
9.865	0.240545004606247\\
9.87	0.240704745054245\\
9.875	0.240831464529037\\
9.88	0.240857601165771\\
9.885	0.240843757987022\\
9.89	0.240818187594414\\
9.895	0.240826472640038\\
9.9	0.240817919373512\\
9.905	0.240732669830322\\
9.91	0.2405955940485\\
9.915	0.240467578172684\\
9.92	0.240355312824249\\
9.925	0.240194067358971\\
9.93	0.240101769566536\\
9.935	0.240126013755798\\
9.94	0.240180239081383\\
9.945	0.240224197506905\\
9.95	0.240332901477814\\
9.955	0.240437686443329\\
9.96	0.240463525056839\\
9.965	0.240476712584496\\
9.97	0.240510419011116\\
9.975	0.24047015607357\\
9.98	0.240363121032715\\
9.985	0.240265846252441\\
9.99	0.240210011601448\\
9.995	0.240182369947433\\
10	0.240089803934097\\
10.005	0.239839002490044\\
10.01	0.239518061280251\\
10.015	0.239288404583931\\
10.02	0.239214926958084\\
10.025	0.239261895418167\\
10.03	0.239427208900452\\
10.035	0.239551171660423\\
10.04	0.239497244358063\\
10.045	0.239457458257675\\
10.05	0.239657238125801\\
10.055	0.23996739089489\\
10.06	0.240076556801796\\
10.065	0.240010902285576\\
10.07	0.23990772664547\\
10.075	0.239822342991829\\
10.08	0.239763751626015\\
10.085	0.23974634706974\\
10.09	0.239756837487221\\
10.095	0.239828884601593\\
10.1	0.239939868450165\\
10.105	0.24003754556179\\
10.11	0.240074157714844\\
10.115	0.240034952759743\\
10.12	0.239887416362762\\
10.125	0.239631503820419\\
10.13	0.23924931883812\\
10.135	0.238745883107185\\
10.14	0.238255113363266\\
10.145	0.237950280308723\\
10.15	0.237853661179543\\
10.155	0.237824976444244\\
10.16	0.237799033522606\\
10.165	0.237842351198196\\
10.17	0.237969905138016\\
10.175	0.238067865371704\\
10.18	0.238138452172279\\
10.185	0.238310977816582\\
10.19	0.238581001758575\\
10.195	0.238814637064934\\
10.2	0.238916099071503\\
10.205	0.238866329193115\\
10.21	0.238710403442383\\
10.215	0.238633945584297\\
10.22	0.238709598779678\\
10.225	0.238909482955933\\
10.23	0.239193737506866\\
10.235	0.239422813057899\\
10.24	0.239480689167976\\
10.245	0.239405155181885\\
10.25	0.239376828074455\\
10.255	0.239463776350021\\
10.26	0.239563882350922\\
10.265	0.239562496542931\\
10.27	0.239546090364456\\
10.275	0.239614725112915\\
10.28	0.239725857973099\\
10.285	0.239788994193077\\
10.29	0.2398891299963\\
10.295	0.240121960639954\\
10.3	0.240426123142242\\
10.305	0.240630581974983\\
10.31	0.240706890821457\\
10.315	0.24070405960083\\
10.32	0.240679442882538\\
10.325	0.240636542439461\\
10.33	0.240617409348488\\
10.335	0.240606755018234\\
10.34	0.240565925836563\\
10.345	0.240439087152481\\
10.35	0.240261062979698\\
10.355	0.240059345960617\\
10.36	0.239846467971802\\
10.365	0.239658191800117\\
10.37	0.239491984248161\\
10.375	0.239317998290062\\
10.38	0.239152669906616\\
10.385	0.238999873399734\\
10.39	0.238885954022408\\
10.395	0.238795325160027\\
10.4	0.238593935966492\\
10.405	0.238197326660156\\
10.41	0.237714841961861\\
10.415	0.237256199121475\\
10.42	0.23689241707325\\
10.425	0.236600831151009\\
10.43	0.236331522464752\\
10.435	0.236095979809761\\
10.44	0.235855057835579\\
10.445	0.235556855797768\\
10.45	0.235243946313858\\
10.455	0.234927639365196\\
10.46	0.234560713171959\\
10.465	0.234173655509949\\
10.47	0.23382443189621\\
10.475	0.233495756983757\\
10.48	0.233113929629326\\
10.485	0.23263044655323\\
10.49	0.232076227664948\\
10.495	0.231576666235924\\
10.5	0.231246218085289\\
10.505	0.231085553765297\\
10.51	0.231042012572289\\
10.515	0.231063306331635\\
10.52	0.231116428971291\\
10.525	0.231119811534882\\
10.53	0.231039449572563\\
10.535	0.230825662612915\\
10.54	0.230553925037384\\
10.545	0.230313181877136\\
10.55	0.230072990059853\\
10.555	0.229799091815948\\
10.56	0.22959578037262\\
10.565	0.229545399546623\\
10.57	0.22966830432415\\
10.575	0.229855418205261\\
10.58	0.229960367083549\\
10.585	0.229929000139236\\
10.59	0.229850053787231\\
10.595	0.229752480983734\\
10.6	0.229626521468163\\
10.605	0.229449227452278\\
10.61	0.229261159896851\\
10.615	0.229129239916801\\
10.62	0.229097783565521\\
10.625	0.229064255952835\\
10.63	0.228952407836914\\
10.635	0.22877299785614\\
10.64	0.22856268286705\\
10.645	0.228393524885178\\
10.65	0.22828197479248\\
10.655	0.228182926774025\\
10.66	0.228115394711494\\
10.665	0.228123471140862\\
10.67	0.228157058358192\\
10.675	0.228143319487572\\
10.68	0.228078216314316\\
10.685	0.228040307760239\\
10.69	0.228108838200569\\
10.695	0.228233695030212\\
10.7	0.228307873010635\\
10.705	0.228356659412384\\
10.71	0.228477835655212\\
10.715	0.228711381554604\\
10.72	0.228911995887756\\
10.725	0.228965640068054\\
10.73	0.229005455970764\\
10.735	0.229149594902992\\
10.74	0.229292556643486\\
10.745	0.229419350624084\\
10.75	0.229607433080673\\
10.755	0.229792892932892\\
10.76	0.229910284280777\\
10.765	0.230063155293465\\
10.77	0.230345726013184\\
10.775	0.230657666921616\\
10.78	0.230902373790741\\
10.785	0.231146574020386\\
10.79	0.231464803218842\\
10.795	0.231841444969177\\
10.8	0.23225824534893\\
10.805	0.232569485902786\\
10.81	0.232665792107582\\
10.815	0.232715740799904\\
10.82	0.232878774404526\\
10.825	0.233217060565948\\
10.83	0.233641564846039\\
10.835	0.23407655954361\\
10.84	0.23453164100647\\
10.845	0.234971836209297\\
10.85	0.2353685349226\\
10.855	0.235756561160088\\
10.86	0.236229836940765\\
10.865	0.236750736832619\\
10.87	0.237155169248581\\
10.875	0.237383544445038\\
10.88	0.23761086165905\\
10.885	0.237974375486374\\
10.89	0.238378271460533\\
10.895	0.23868191242218\\
10.9	0.238928571343422\\
10.905	0.239263638854027\\
10.91	0.239676252007484\\
10.915	0.240003660321236\\
10.92	0.240168914198875\\
10.925	0.240173369646072\\
10.93	0.240111485123634\\
10.935	0.24010057747364\\
10.94	0.240154728293419\\
10.945	0.240217074751854\\
10.95	0.24018806219101\\
10.955	0.24007710814476\\
10.96	0.239959567785263\\
10.965	0.239827856421471\\
10.97	0.239636093378067\\
10.975	0.239423498511314\\
10.98	0.239275887608528\\
10.985	0.239217132329941\\
10.99	0.239180520176888\\
10.995	0.239162653684616\\
11	0.239146128296852\\
11.005	0.239060401916504\\
11.01	0.239007458090782\\
11.015	0.239008441567421\\
11.02	0.2389185577631\\
11.025	0.238587930798531\\
11.03	0.238068178296089\\
11.035	0.237503468990326\\
11.04	0.237035349011421\\
11.045	0.236681953072548\\
11.05	0.236351057887077\\
11.055	0.236042499542236\\
11.06	0.235790818929672\\
11.065	0.235521554946899\\
11.07	0.235188722610474\\
11.075	0.234923213720322\\
11.08	0.234744369983673\\
11.085	0.234489351511002\\
11.09	0.234091058373451\\
11.095	0.233667954802513\\
11.1	0.233289003372192\\
11.105	0.232968479394913\\
11.11	0.232691675424576\\
11.115	0.232422530651093\\
11.12	0.232133284211159\\
11.125	0.231862723827362\\
11.13	0.231699049472809\\
11.135	0.231668040156364\\
11.14	0.231686010956764\\
11.145	0.231655567884445\\
11.15	0.231506735086441\\
11.155	0.23126158118248\\
11.16	0.230999022722244\\
11.165	0.230740293860435\\
11.17	0.230492368340492\\
11.175	0.230301722884178\\
11.18	0.230197444558144\\
11.185	0.23014272749424\\
11.19	0.230141893029213\\
11.195	0.230197384953499\\
11.2	0.230225041508675\\
11.205	0.230110988020897\\
11.21	0.229882776737213\\
11.215	0.229810118675232\\
11.22	0.229991242289543\\
11.225	0.230232104659081\\
11.23	0.230360731482506\\
11.235	0.230470046401024\\
11.24	0.230734914541245\\
11.245	0.231131330132484\\
11.25	0.231505528092384\\
11.255	0.23175935447216\\
11.26	0.231937304139137\\
11.265	0.232109650969505\\
11.27	0.232366740703583\\
11.275	0.232717275619507\\
11.28	0.233043298125267\\
11.285	0.233296468853951\\
11.29	0.233553290367126\\
11.295	0.233884200453758\\
11.3	0.234276443719864\\
11.305	0.234621718525887\\
11.31	0.234791904687881\\
11.315	0.234803155064583\\
11.32	0.234771594405174\\
11.325	0.23481348156929\\
11.33	0.234906762838364\\
11.335	0.23501367866993\\
11.34	0.235116511583328\\
11.345	0.235227674245834\\
11.35	0.235344171524048\\
11.355	0.235462620854378\\
11.36	0.235514312982559\\
11.365	0.235459357500076\\
11.37	0.235275223851204\\
11.375	0.235063701868057\\
11.38	0.234996020793915\\
11.385	0.23512065410614\\
11.39	0.235280185937881\\
11.395	0.235339775681496\\
11.4	0.235310569405556\\
11.405	0.235291257500648\\
11.41	0.235403582453728\\
11.415	0.235614448785782\\
11.42	0.235805660486221\\
11.425	0.235804617404938\\
11.43	0.235641449689865\\
11.435	0.23538613319397\\
11.44	0.235150694847107\\
11.445	0.234991192817688\\
11.45	0.234862476587296\\
11.455	0.234719946980476\\
11.46	0.23460553586483\\
11.465	0.234562620520592\\
11.47	0.23457033932209\\
11.475	0.234549567103386\\
11.48	0.234443575143814\\
11.485	0.234222143888474\\
11.49	0.233923062682152\\
11.495	0.233682349324226\\
11.5	0.233508363366127\\
11.505	0.233330979943275\\
11.51	0.233155682682991\\
11.515	0.232989743351936\\
11.52	0.232796758413315\\
11.525	0.23263855278492\\
11.53	0.23261259496212\\
11.535	0.232664108276367\\
11.54	0.232697397470474\\
11.545	0.232658550143242\\
11.55	0.232570946216583\\
11.555	0.232552006840706\\
11.56	0.232639044523239\\
11.565	0.232751399278641\\
11.57	0.232848629355431\\
11.575	0.232896596193314\\
11.58	0.232819512486458\\
11.585	0.232714891433716\\
11.59	0.23273079097271\\
11.595	0.232861801981926\\
11.6	0.233075827360153\\
11.605	0.233292073011398\\
11.61	0.233365580439568\\
11.615	0.23329459130764\\
11.62	0.233230069279671\\
11.625	0.233224853873253\\
11.63	0.233204334974289\\
11.635	0.233192607760429\\
11.64	0.233270347118378\\
11.645	0.233457252383232\\
11.65	0.233617290854454\\
11.655	0.233666315674782\\
11.66	0.233619153499603\\
11.665	0.233614042401314\\
11.67	0.233723074197769\\
11.675	0.233948588371277\\
11.68	0.23417916893959\\
11.685	0.234352335333824\\
11.69	0.234451845288277\\
11.695	0.234475329518318\\
11.7	0.234433189034462\\
11.705	0.23437026143074\\
11.71	0.234459415078163\\
11.715	0.234824806451797\\
11.72	0.235303565859795\\
11.725	0.23563189804554\\
11.73	0.235828056931496\\
11.735	0.236007750034332\\
11.74	0.236139953136444\\
11.745	0.236179426312447\\
11.75	0.236155331134796\\
11.755	0.23610246181488\\
11.76	0.236058235168457\\
11.765	0.236083179712296\\
11.77	0.23620930314064\\
11.775	0.236339554190636\\
11.78	0.236405685544014\\
11.785	0.236514776945114\\
11.79	0.236763179302216\\
11.795	0.236987143754959\\
11.8	0.237055733799934\\
11.805	0.237069770693779\\
11.81	0.23707240819931\\
11.815	0.237018793821335\\
11.82	0.236930802464485\\
11.825	0.236868321895599\\
11.83	0.236864760518074\\
11.835	0.236858725547791\\
11.84	0.236779555678368\\
11.845	0.236707672476768\\
11.85	0.236733615398407\\
11.855	0.236775442957878\\
11.86	0.236783742904663\\
11.865	0.23682726919651\\
11.87	0.236940532922745\\
11.875	0.237075939774513\\
11.88	0.237234011292458\\
11.885	0.237482354044914\\
11.89	0.237754568457603\\
11.895	0.237960308790207\\
11.9	0.238017380237579\\
11.905	0.237866416573524\\
11.91	0.237518638372421\\
11.915	0.23715440928936\\
11.92	0.236917868256569\\
11.925	0.236844971776009\\
11.93	0.236875846982002\\
11.935	0.236968412995338\\
11.94	0.237073123455048\\
11.945	0.237101629376411\\
11.95	0.237083211541176\\
11.955	0.237162739038467\\
11.96	0.237412825226784\\
11.965	0.237675577402115\\
11.97	0.237804651260376\\
11.975	0.237791702151299\\
11.98	0.237715825438499\\
11.985	0.237612619996071\\
11.99	0.237494006752968\\
11.995	0.237371429800987\\
12	0.237296998500824\\
12.005	0.237300708889961\\
12.01	0.237316071987152\\
12.015	0.237330853939056\\
12.02	0.237317577004433\\
12.025	0.237249970436096\\
12.03	0.237205803394318\\
12.035	0.237325072288513\\
12.04	0.23752349615097\\
12.045	0.237659692764282\\
12.05	0.237790614366531\\
12.055	0.238017052412033\\
12.06	0.238225132226944\\
12.065	0.238250270485878\\
12.07	0.238137394189835\\
12.075	0.238053977489471\\
12.08	0.238083839416504\\
12.085	0.238131165504456\\
12.09	0.238120555877686\\
12.095	0.238144159317017\\
12.1	0.238218903541565\\
12.105	0.238223165273666\\
12.11	0.2381901293993\\
12.115	0.238255992531776\\
12.12	0.238405182957649\\
12.125	0.238525167107582\\
12.13	0.238546565175056\\
12.135	0.238459810614586\\
12.14	0.238374322652817\\
12.145	0.238376349210739\\
12.15	0.238415226340294\\
12.155	0.238458469510078\\
12.16	0.238520473241806\\
12.165	0.238555610179901\\
12.17	0.238469332456589\\
12.175	0.23826564848423\\
12.18	0.238034784793854\\
12.185	0.237930625677109\\
12.19	0.238019749522209\\
12.195	0.238248720765114\\
12.2	0.238505303859711\\
12.205	0.238741546869278\\
12.21	0.238958552479744\\
12.215	0.239120647311211\\
12.22	0.239235490560532\\
12.225	0.239391818642616\\
12.23	0.239612847566605\\
12.235	0.23978079855442\\
12.24	0.239923313260078\\
12.245	0.240112915635109\\
12.25	0.240354299545288\\
12.255	0.240590125322342\\
12.26	0.240837782621384\\
12.265	0.241048023104668\\
12.27	0.241175577044487\\
12.275	0.241252690553665\\
12.28	0.241362765431404\\
12.285	0.241558760404587\\
12.29	0.241790696978569\\
12.295	0.241974458098412\\
12.3	0.242111250758171\\
12.305	0.242312043905258\\
12.31	0.24258953332901\\
12.315	0.242874100804329\\
12.32	0.243076026439667\\
12.325	0.243124276399612\\
12.33	0.243017449975014\\
12.335	0.242901802062988\\
12.34	0.24294875562191\\
12.345	0.243192344903946\\
12.35	0.24352103471756\\
12.355	0.243890285491943\\
12.36	0.244282469153404\\
12.365	0.24457710981369\\
12.37	0.244720980525017\\
12.375	0.244790360331535\\
12.38	0.244770556688309\\
12.385	0.244582995772362\\
12.39	0.244291931390762\\
12.395	0.244081243872643\\
12.4	0.244044467806816\\
12.405	0.244181886315346\\
12.41	0.244355142116547\\
12.415	0.244521096348763\\
12.42	0.244738042354584\\
12.425	0.245057418942451\\
12.43	0.245360016822815\\
12.435	0.24558262526989\\
12.44	0.245680317282677\\
12.445	0.245570883154869\\
12.45	0.245322078466415\\
12.455	0.245149031281471\\
12.46	0.245182245969772\\
12.465	0.245318159461021\\
12.47	0.245368808507919\\
12.475	0.245246827602386\\
12.48	0.245002433657646\\
12.485	0.244640842080116\\
12.49	0.244173318147659\\
12.495	0.243731021881104\\
12.5	0.243430554866791\\
12.505	0.243240535259247\\
12.51	0.243098840117455\\
12.515	0.242940679192543\\
12.52	0.242787346243858\\
12.525	0.2427137196064\\
12.53	0.242744341492653\\
12.535	0.24278225004673\\
12.54	0.24278861284256\\
12.545	0.242807701230049\\
12.55	0.242847636342049\\
12.555	0.242818087339401\\
12.56	0.242625683546066\\
12.565	0.242356508970261\\
12.57	0.242272689938545\\
12.575	0.242455616593361\\
12.58	0.242654979228973\\
12.585	0.242681935429573\\
12.59	0.242643907666206\\
12.595	0.242660388350487\\
12.6	0.242629677057266\\
12.605	0.242526262998581\\
12.61	0.242468908429146\\
12.615	0.242586523294449\\
12.62	0.242822542786598\\
12.625	0.243218511343002\\
12.63	0.243692621588707\\
12.635	0.244088351726532\\
12.64	0.244444131851196\\
12.645	0.244803041219711\\
12.65	0.245021745562553\\
12.655	0.245113626122475\\
12.66	0.245247721672058\\
12.665	0.24550873041153\\
12.67	0.245906293392181\\
12.675	0.246418923139572\\
12.68	0.246896967291832\\
12.685	0.247184351086617\\
12.69	0.247342959046364\\
12.695	0.247532352805138\\
12.7	0.24783256649971\\
12.705	0.248183220624924\\
12.71	0.248481392860413\\
12.715	0.248674139380455\\
12.72	0.248842105269432\\
12.725	0.249015644192696\\
12.73	0.249157816171646\\
12.735	0.249302312731743\\
12.74	0.249531507492065\\
12.745	0.249775499105453\\
12.75	0.249896109104156\\
12.755	0.24988067150116\\
12.76	0.24985060095787\\
12.765	0.249909594655037\\
12.77	0.249977082014084\\
12.775	0.249931544065475\\
12.78	0.249801993370056\\
12.785	0.249644592404366\\
12.79	0.249456241726875\\
12.795	0.249278679490089\\
12.8	0.249182119965553\\
12.805	0.24909944832325\\
12.81	0.248984336853027\\
12.815	0.248853459954262\\
12.82	0.248762831091881\\
12.825	0.248628526926041\\
12.83	0.248392060399055\\
12.835	0.248104318976402\\
12.84	0.247692301869392\\
12.845	0.24717378616333\\
12.85	0.246691673994064\\
12.855	0.246318578720093\\
12.86	0.245983153581619\\
12.865	0.245672106742859\\
12.87	0.245379075407982\\
12.875	0.245115950703621\\
12.88	0.244887202978134\\
12.885	0.244652256369591\\
12.89	0.244376704096794\\
12.895	0.244074121117592\\
12.9	0.243756785988808\\
12.905	0.243466228246689\\
12.91	0.243257477879524\\
12.915	0.243144631385803\\
12.92	0.242999613285065\\
12.925	0.242703750729561\\
12.93	0.242361590266228\\
12.935	0.242177307605743\\
12.94	0.242127791047096\\
12.945	0.242041885852814\\
12.95	0.24186310172081\\
12.955	0.241660505533218\\
12.96	0.241498038172722\\
12.965	0.24138380587101\\
12.97	0.241263061761856\\
12.975	0.241143003106117\\
12.98	0.241077944636345\\
12.985	0.241041213274002\\
12.99	0.240965232253075\\
12.995	0.240872249007225\\
13	0.240863561630249\\
13.005	0.240935757756233\\
13.01	0.241011813282967\\
13.015	0.241130411624908\\
13.02	0.241282433271408\\
13.025	0.241431415081024\\
13.03	0.241671115159988\\
13.035	0.241984561085701\\
13.04	0.242289736866951\\
13.045	0.242561295628548\\
13.05	0.242764458060265\\
13.055	0.242822021245956\\
13.06	0.242858082056046\\
13.065	0.243022903800011\\
13.07	0.243215635418892\\
13.075	0.243280306458473\\
13.08	0.243242233991623\\
13.085	0.243226274847984\\
13.09	0.243176102638245\\
13.095	0.24306432902813\\
13.1	0.243038684129715\\
13.105	0.243155002593994\\
13.11	0.243215516209602\\
13.115	0.243229255080223\\
13.12	0.243389174342155\\
13.125	0.243639126420021\\
13.13	0.24375593662262\\
13.135	0.243722766637802\\
13.14	0.243641510605812\\
13.145	0.243620663881302\\
13.15	0.243719935417175\\
13.155	0.243898883461952\\
13.16	0.244026690721512\\
13.165	0.24411728978157\\
13.17	0.244240120053291\\
13.175	0.244384676218033\\
13.18	0.244450971484184\\
13.185	0.244390919804573\\
13.19	0.244164109230042\\
13.195	0.243837952613831\\
13.2	0.243575155735016\\
13.205	0.243419542908669\\
13.21	0.243316292762756\\
13.215	0.243294984102249\\
13.22	0.243345692753792\\
13.225	0.243399173021317\\
13.23	0.243405610322952\\
13.235	0.243424922227859\\
13.24	0.243556633591652\\
13.245	0.243756756186485\\
13.25	0.243874877691269\\
13.255	0.243876382708549\\
13.26	0.24377965927124\\
13.265	0.24360491335392\\
13.27	0.243440791964531\\
13.275	0.243358552455902\\
13.28	0.243297651410103\\
13.285	0.243192926049232\\
13.29	0.24309378862381\\
13.295	0.243052989244461\\
13.3	0.243020102381706\\
13.305	0.242876976728439\\
13.31	0.242573380470276\\
13.315	0.242217138409615\\
13.32	0.241971299052238\\
13.325	0.24187259376049\\
13.33	0.241833165287971\\
13.335	0.241776287555695\\
13.34	0.241677135229111\\
13.345	0.241574704647064\\
13.35	0.241527497768402\\
13.355	0.241454884409904\\
13.36	0.241273686289787\\
13.365	0.241030886769295\\
13.37	0.24074150621891\\
13.375	0.240438207983971\\
13.38	0.240277037024498\\
13.385	0.240336418151855\\
13.39	0.240495905280113\\
13.395	0.240588456392288\\
13.4	0.240562453866005\\
13.405	0.240488722920418\\
13.41	0.24039863049984\\
13.415	0.240310832858086\\
13.42	0.240278303623199\\
13.425	0.24031925201416\\
13.43	0.240291908383369\\
13.435	0.240112274885178\\
13.44	0.239856868982315\\
13.445	0.239664405584335\\
13.45	0.239614188671112\\
13.455	0.239668905735016\\
13.46	0.239693239331245\\
13.465	0.239634364843369\\
13.47	0.239526242017746\\
13.475	0.239413067698479\\
13.48	0.239244714379311\\
13.485	0.238944977521896\\
13.49	0.238551005721092\\
13.495	0.238214671611786\\
13.5	0.237991213798523\\
13.505	0.237858980894089\\
13.51	0.23782879114151\\
13.515	0.23785263299942\\
13.52	0.237819001078606\\
13.525	0.237784460186958\\
13.53	0.237858965992928\\
13.535	0.237975090742111\\
13.54	0.237901270389557\\
13.545	0.237570434808731\\
13.55	0.23717488348484\\
13.555	0.23689965903759\\
13.56	0.236717909574509\\
13.565	0.236578196287155\\
13.57	0.236519053578377\\
13.575	0.236523002386093\\
13.58	0.236476942896843\\
13.585	0.236294582486153\\
13.59	0.235996201634407\\
13.595	0.2357077896595\\
13.6	0.235555246472359\\
13.605	0.235537931323051\\
13.61	0.23554927110672\\
13.615	0.235421225428581\\
13.62	0.235155507922173\\
13.625	0.234842658042908\\
13.63	0.23455186188221\\
13.635	0.234352767467499\\
13.64	0.234204769134521\\
13.645	0.234043195843697\\
13.65	0.233844056725502\\
13.655	0.233628645539284\\
13.66	0.233462616801262\\
13.665	0.233424171805382\\
13.67	0.233486726880074\\
13.675	0.233512163162231\\
13.68	0.233467549085617\\
13.685	0.233486637473106\\
13.69	0.233551368117332\\
13.695	0.233500003814697\\
13.7	0.233325630426407\\
13.705	0.233106508851051\\
13.71	0.232824638485909\\
13.715	0.232529520988464\\
13.72	0.232351318001747\\
13.725	0.232274889945984\\
13.73	0.232255950570107\\
13.735	0.232306614518166\\
13.74	0.232373043894768\\
13.745	0.232336312532425\\
13.75	0.232228696346283\\
13.755	0.232175409793854\\
13.76	0.232251912355423\\
13.765	0.232432469725609\\
13.77	0.232591450214386\\
13.775	0.232634320855141\\
13.78	0.23259337246418\\
13.785	0.23250487446785\\
13.79	0.232457011938095\\
13.795	0.23259536921978\\
13.8	0.232859537005424\\
13.805	0.233073800802231\\
13.81	0.233200758695602\\
13.815	0.233337640762329\\
13.82	0.233524397015572\\
13.825	0.233734935522079\\
13.83	0.233888670802116\\
13.835	0.233998566865921\\
13.84	0.234127968549728\\
13.845	0.234253212809563\\
13.85	0.234412893652916\\
13.855	0.23466457426548\\
13.86	0.234902366995811\\
13.865	0.234963804483414\\
13.87	0.234905511140823\\
13.875	0.234891712665558\\
13.88	0.235034510493279\\
13.885	0.23524235188961\\
13.89	0.235380187630653\\
13.895	0.235453546047211\\
13.9	0.23561917245388\\
13.905	0.235938608646393\\
13.91	0.236249417066574\\
13.915	0.236452907323837\\
13.92	0.23659785091877\\
13.925	0.2367143034935\\
13.93	0.236889779567719\\
13.935	0.237144723534584\\
13.94	0.237371549010277\\
13.945	0.237554118037224\\
13.95	0.237724557518959\\
13.955	0.237842813134193\\
13.96	0.237888485193253\\
13.965	0.237930327653885\\
13.97	0.238009870052338\\
13.975	0.238044559955597\\
13.98	0.238001525402069\\
13.985	0.2379040569067\\
13.99	0.23778273165226\\
13.995	0.237669259309769\\
14	0.237593188881874\\
14.005	0.237614557147026\\
14.01	0.237752869725227\\
14.015	0.237897679209709\\
14.02	0.237957626581192\\
14.025	0.237920075654984\\
14.03	0.237826645374298\\
14.035	0.237707436084747\\
14.04	0.237616091966629\\
14.045	0.237559542059898\\
14.05	0.237506091594696\\
14.055	0.237460806965828\\
14.06	0.23745821416378\\
14.065	0.237434595823288\\
14.07	0.237276032567024\\
14.075	0.2370295971632\\
14.08	0.236819922924042\\
14.085	0.236655160784721\\
14.09	0.236491978168488\\
14.095	0.236394852399826\\
14.1	0.236440986394882\\
14.105	0.236544087529182\\
14.11	0.236558005213737\\
14.115	0.236496031284332\\
14.12	0.236438855528831\\
14.125	0.236349329352379\\
14.13	0.236159712076187\\
14.135	0.235913947224617\\
14.14	0.23574198782444\\
14.145	0.235665500164032\\
14.15	0.235581964254379\\
14.155	0.235436499118805\\
14.16	0.235400840640068\\
14.165	0.235566794872284\\
14.17	0.235786184668541\\
14.175	0.23587466776371\\
14.18	0.235873594880104\\
14.185	0.235821843147278\\
14.19	0.235712647438049\\
14.195	0.235548973083496\\
14.2	0.235386043787003\\
14.205	0.235245987772942\\
14.21	0.235258206725121\\
14.215	0.235545814037323\\
14.22	0.23593008518219\\
14.225	0.236113533377647\\
14.23	0.236016884446144\\
14.235	0.235833942890167\\
14.24	0.235699445009232\\
14.245	0.235687449574471\\
14.25	0.235754266381264\\
14.255	0.235832586884499\\
14.26	0.235877841711044\\
14.265	0.235949665307999\\
14.27	0.236067101359367\\
14.275	0.236238181591034\\
14.28	0.236371383070946\\
14.285	0.236445501446724\\
14.29	0.236555561423302\\
14.295	0.236717507243156\\
14.3	0.236863493919373\\
14.305	0.237008959054947\\
14.31	0.237118065357208\\
14.315	0.237080425024033\\
14.32	0.23695470392704\\
14.325	0.236833423376083\\
14.33	0.236729711294174\\
14.335	0.236629620194435\\
14.34	0.236536845564842\\
14.345	0.236431732773781\\
14.35	0.236328095197678\\
14.355	0.236321017146111\\
14.36	0.236486554145813\\
14.365	0.236839160323143\\
14.37	0.237304151058197\\
14.375	0.237710148096085\\
14.38	0.237906098365784\\
14.385	0.23796708881855\\
14.39	0.238064929842949\\
14.395	0.238233461976051\\
14.4	0.2383893430233\\
14.405	0.238378122448921\\
14.41	0.238157704472542\\
14.415	0.237917542457581\\
14.42	0.237909913063049\\
14.425	0.23815581202507\\
14.43	0.238506555557251\\
14.435	0.238819360733032\\
14.44	0.239001423120499\\
14.445	0.239121198654175\\
14.45	0.239346727728844\\
14.455	0.239622876048088\\
14.46	0.23979052901268\\
14.465	0.239916935563087\\
14.47	0.240092381834984\\
14.475	0.240215107798576\\
14.48	0.24026595056057\\
14.485	0.240345999598503\\
14.49	0.240478500723839\\
14.495	0.240559369325638\\
14.5	0.240524977445602\\
14.505	0.240479573607445\\
14.51	0.240527182817459\\
14.515	0.240612402558327\\
14.52	0.240681320428848\\
14.525	0.240817293524742\\
14.53	0.241035804152489\\
14.535	0.241169810295105\\
14.54	0.241138249635696\\
14.545	0.241027891635895\\
14.55	0.240960508584976\\
14.555	0.241025358438492\\
14.56	0.241280868649483\\
14.565	0.241583690047264\\
14.57	0.241795092821121\\
14.575	0.241866827011108\\
14.58	0.241816714406013\\
14.585	0.241694793105125\\
14.59	0.241682827472687\\
14.595	0.241779699921608\\
14.6	0.241836830973625\\
14.605	0.241769433021545\\
14.61	0.241654440760612\\
14.615	0.241590827703476\\
14.62	0.24159748852253\\
14.625	0.241641357541084\\
14.63	0.241743370890617\\
14.635	0.241936922073364\\
14.64	0.242204159498215\\
14.645	0.242393478751183\\
14.65	0.242370426654816\\
14.655	0.242257833480835\\
14.66	0.242308184504509\\
14.665	0.242551058530807\\
14.67	0.242748931050301\\
14.675	0.242796927690506\\
14.68	0.24285951256752\\
14.685	0.243016541004181\\
14.69	0.243106305599213\\
14.695	0.242998570203781\\
14.7	0.242854624986649\\
14.705	0.242932885885239\\
14.71	0.243261367082596\\
14.715	0.243644177913666\\
14.72	0.243959829211235\\
14.725	0.244159668684006\\
14.73	0.24413289129734\\
14.735	0.243847250938416\\
14.74	0.24350480735302\\
14.745	0.243313640356064\\
14.75	0.243265330791473\\
14.755	0.243290692567825\\
14.76	0.24332819879055\\
14.765	0.243354022502899\\
14.77	0.243372827768326\\
14.775	0.243352442979813\\
14.78	0.24326328933239\\
14.785	0.243193864822388\\
14.79	0.243233248591423\\
14.795	0.243290722370148\\
14.8	0.243330180644989\\
14.805	0.243351325392723\\
14.81	0.243321880698204\\
14.815	0.243270859122276\\
14.82	0.243325889110565\\
14.825	0.243390053510666\\
14.83	0.243284597992897\\
14.835	0.243055373430252\\
14.84	0.242849767208099\\
14.845	0.24264058470726\\
14.85	0.242398858070374\\
14.855	0.242230072617531\\
14.86	0.24219211935997\\
14.865	0.24216516315937\\
14.87	0.242079332470894\\
14.875	0.241954267024994\\
14.88	0.241832584142685\\
14.885	0.241744041442871\\
14.89	0.24172468483448\\
14.895	0.241702497005463\\
14.9	0.241669163107872\\
14.905	0.241653382778168\\
14.91	0.241641029715538\\
14.915	0.241653382778168\\
14.92	0.241739243268967\\
14.925	0.241798147559166\\
14.93	0.241751715540886\\
14.935	0.241674989461899\\
14.94	0.241626709699631\\
14.945	0.241634413599968\\
14.95	0.241677463054657\\
14.955	0.241704121232033\\
14.96	0.241740450263023\\
14.965	0.241808220744133\\
14.97	0.241910755634308\\
14.975	0.24203497171402\\
14.98	0.242146238684654\\
14.985	0.242225676774979\\
14.99	0.24236835539341\\
14.995	0.242552995681763\\
15	0.242610797286034\\
15.005	0.242564991116524\\
15.01	0.242558777332306\\
15.015	0.242585480213165\\
15.02	0.242601677775383\\
15.025	0.242673084139824\\
15.03	0.242781072854996\\
15.035	0.242868185043335\\
15.04	0.242899194359779\\
15.045	0.242924496531487\\
15.05	0.242913097143173\\
15.055	0.242820173501968\\
15.06	0.242670148611069\\
15.065	0.242510750889778\\
15.07	0.242342978715897\\
15.075	0.242221787571907\\
15.08	0.242182299494743\\
15.085	0.242170736193657\\
15.09	0.242123275995255\\
15.095	0.242011591792107\\
15.1	0.241889834403992\\
15.105	0.241875827312469\\
15.11	0.241987079381943\\
15.115	0.242090627551079\\
15.12	0.242051482200623\\
15.125	0.241845279932022\\
15.13	0.241575494408607\\
15.135	0.241374015808105\\
15.14	0.241340592503548\\
15.145	0.241416037082672\\
15.15	0.241502344608307\\
15.155	0.24160335958004\\
15.16	0.241774171590805\\
15.165	0.241854548454285\\
15.17	0.241795510053635\\
15.175	0.241796553134918\\
15.18	0.24202860891819\\
15.185	0.24237884581089\\
15.19	0.242656588554382\\
15.195	0.242689609527588\\
15.2	0.242494463920593\\
15.205	0.242219671607018\\
15.21	0.241980075836182\\
15.215	0.241801142692566\\
15.22	0.241761267185211\\
15.225	0.241871997714043\\
15.23	0.242037728428841\\
15.235	0.242146864533424\\
15.24	0.242193698883057\\
15.245	0.242201909422874\\
15.25	0.242225766181946\\
15.255	0.242212042212486\\
15.26	0.242064863443375\\
15.265	0.241844221949577\\
15.27	0.241692051291466\\
15.275	0.24164716899395\\
15.28	0.241652250289917\\
15.285	0.241651549935341\\
15.29	0.241691112518311\\
15.295	0.24180743098259\\
15.3	0.241939887404442\\
15.305	0.242016389966011\\
15.31	0.241980269551277\\
15.315	0.241843402385712\\
15.32	0.241787523031235\\
15.325	0.241875946521759\\
15.33	0.241886541247368\\
15.335	0.241768941283226\\
15.34	0.241678848862648\\
15.345	0.241669118404388\\
15.35	0.241713538765907\\
15.355	0.241850972175598\\
15.36	0.242036402225494\\
15.365	0.242135107517242\\
15.37	0.242128863930702\\
15.375	0.242122799158096\\
15.38	0.242138355970383\\
15.385	0.242114141583443\\
15.39	0.242047920823097\\
15.395	0.242003351449966\\
15.4	0.24201862514019\\
15.405	0.242091670632362\\
15.41	0.242104679346085\\
15.415	0.241997703909874\\
15.42	0.241883724927902\\
15.425	0.241933614015579\\
15.43	0.242166757583618\\
15.435	0.242416590452194\\
15.44	0.242513135075569\\
15.445	0.242493718862534\\
15.45	0.242434740066528\\
15.455	0.242317751049995\\
15.46	0.242161378264427\\
15.465	0.24202361702919\\
15.47	0.24194124341011\\
15.475	0.241997674107552\\
15.48	0.242234393954277\\
15.485	0.242514923214912\\
15.49	0.242610171437263\\
15.495	0.24245385825634\\
15.5	0.242206439375877\\
15.505	0.242059841752052\\
15.51	0.242008745670319\\
15.515	0.241996616125107\\
15.52	0.242076382040977\\
15.525	0.242212191224098\\
15.53	0.242176190018654\\
15.535	0.241890951991081\\
15.54	0.241645887494087\\
15.545	0.241650521755219\\
15.55	0.24177759885788\\
15.555	0.241803005337715\\
15.56	0.24174690246582\\
15.565	0.241651520133018\\
15.57	0.241528689861298\\
15.575	0.241505190730095\\
15.58	0.241630971431732\\
15.585	0.241740703582764\\
15.59	0.241708919405937\\
15.595	0.24162794649601\\
15.6	0.241547986865044\\
15.605	0.241513267159462\\
15.61	0.241535216569901\\
15.615	0.241580933332443\\
15.62	0.241560071706772\\
15.625	0.241528019309044\\
15.63	0.241514027118683\\
15.635	0.24142324924469\\
15.64	0.24117349088192\\
15.645	0.240919083356857\\
15.65	0.240785583853722\\
15.655	0.240832567214966\\
15.66	0.240976274013519\\
15.665	0.241123035550117\\
15.67	0.241266861557961\\
15.675	0.241472288966179\\
15.68	0.241658017039299\\
15.685	0.241752162575722\\
15.69	0.241776511073112\\
15.695	0.241800397634506\\
15.7	0.241800054907799\\
15.705	0.24170409142971\\
15.71	0.241614520549774\\
15.715	0.241718545556068\\
15.72	0.242004364728928\\
15.725	0.242327615618706\\
15.73	0.242514729499817\\
15.735	0.242441982030869\\
15.74	0.242180407047272\\
15.745	0.241912245750427\\
15.75	0.241706117987633\\
15.755	0.241520926356316\\
15.76	0.241363137960434\\
15.765	0.241284221410751\\
15.77	0.241339400410652\\
15.775	0.241538301110268\\
15.78	0.241744920611382\\
15.785	0.241829052567482\\
15.79	0.241827547550201\\
15.795	0.241852656006813\\
15.8	0.241903394460678\\
15.805	0.242010742425919\\
15.81	0.242153838276863\\
15.815	0.242234334349632\\
15.82	0.242223635315895\\
15.825	0.242274269461632\\
15.83	0.242413535714149\\
15.835	0.24244399368763\\
15.84	0.242248639464378\\
15.845	0.242033109068871\\
15.85	0.241916730999947\\
15.855	0.241890028119087\\
15.86	0.241927996277809\\
15.865	0.241953685879707\\
15.87	0.241840675473213\\
15.875	0.241644635796547\\
15.88	0.241429418325424\\
15.885	0.241248086094856\\
15.89	0.241192758083344\\
15.895	0.241288527846336\\
15.9	0.241369917988777\\
15.905	0.241269126534462\\
15.91	0.241045191884041\\
15.915	0.240907087922096\\
15.92	0.240972191095352\\
15.925	0.241183519363403\\
15.93	0.241427168250084\\
15.935	0.241603180766106\\
15.94	0.241679862141609\\
15.945	0.24166876077652\\
15.95	0.241625681519508\\
15.955	0.241576790809631\\
15.96	0.241504952311516\\
15.965	0.241406098008156\\
15.97	0.241287127137184\\
15.975	0.241114988923073\\
15.98	0.240844398736954\\
15.985	0.240575507283211\\
15.99	0.240459844470024\\
15.995	0.240501269698143\\
16	0.240572050213814\\
16.005	0.240626439452171\\
16.01	0.240666776895523\\
16.015	0.24080590903759\\
16.02	0.241082638502121\\
16.025	0.241488233208656\\
16.03	0.24196945130825\\
16.035	0.242451593279839\\
16.04	0.24285614490509\\
16.045	0.243158653378487\\
16.05	0.243399694561958\\
16.055	0.243543446063995\\
16.06	0.243544653058052\\
16.065	0.243493050336838\\
16.07	0.243554756045341\\
16.075	0.243694320321083\\
16.08	0.243788942694664\\
16.085	0.243751868605614\\
16.09	0.243688300251961\\
16.095	0.243669912219048\\
16.1	0.243676975369453\\
16.105	0.243701800704002\\
16.11	0.243778198957443\\
16.115	0.2438033670187\\
16.12	0.24373060464859\\
16.125	0.243686079978943\\
16.13	0.243761613965034\\
16.135	0.243853077292442\\
16.14	0.243828877806664\\
16.145	0.243780344724655\\
16.15	0.243866264820099\\
16.155	0.244005382061005\\
16.16	0.243986114859581\\
16.165	0.243830695748329\\
16.17	0.243773654103279\\
16.175	0.243944123387337\\
16.18	0.244155004620552\\
16.185	0.244193911552429\\
16.19	0.244014754891396\\
16.195	0.243763074278831\\
16.2	0.243564575910568\\
16.205	0.243413612246513\\
16.21	0.243159666657448\\
16.215	0.242761820554733\\
16.22	0.242438048124313\\
16.225	0.242287635803223\\
16.23	0.2421695291996\\
16.235	0.242000266909599\\
16.24	0.241769820451736\\
16.245	0.241453096270561\\
16.25	0.241075560450554\\
16.255	0.240759864449501\\
16.26	0.240598484873772\\
16.265	0.24051421880722\\
16.27	0.240412920713425\\
16.275	0.240330085158348\\
16.28	0.24028605222702\\
16.285	0.240151762962341\\
16.29	0.239886209368706\\
16.295	0.239597752690315\\
16.3	0.239360883831978\\
16.305	0.239103108644485\\
16.31	0.238797709345818\\
16.315	0.23852650821209\\
16.32	0.238371014595032\\
16.325	0.23822183907032\\
16.33	0.237910628318787\\
16.335	0.237514182925224\\
16.34	0.237195715308189\\
16.345	0.236947596073151\\
16.35	0.236764818429947\\
16.355	0.236728817224503\\
16.36	0.236846476793289\\
16.365	0.237027749419212\\
16.37	0.237185329198837\\
16.375	0.237235680222511\\
16.38	0.237177968025208\\
16.385	0.237104848027229\\
16.39	0.237120121717453\\
16.395	0.237228587269783\\
16.4	0.237325355410576\\
16.405	0.237315282225609\\
16.41	0.237236231565475\\
16.415	0.237224236130714\\
16.42	0.237333819270134\\
16.425	0.237444281578064\\
16.43	0.237502470612526\\
16.435	0.237603589892387\\
16.44	0.237752720713615\\
16.445	0.237876325845718\\
16.45	0.237935364246368\\
16.455	0.237946271896362\\
16.46	0.237934187054634\\
16.465	0.237922877073288\\
16.47	0.237955555319786\\
16.475	0.2381272315979\\
16.48	0.238474503159523\\
16.485	0.238865032792091\\
16.49	0.239234924316406\\
16.495	0.239522948861122\\
16.5	0.239626243710518\\
16.505	0.23956872522831\\
16.51	0.239550888538361\\
16.515	0.239698573946953\\
16.52	0.239955797791481\\
16.525	0.240164428949356\\
16.53	0.240219786763191\\
16.535	0.240154922008514\\
16.54	0.240087285637856\\
16.545	0.2400823533535\\
16.55	0.240137189626694\\
16.555	0.240281850099564\\
16.56	0.240467324852943\\
16.565	0.240556508302689\\
16.57	0.240542739629745\\
16.575	0.240618318319321\\
16.58	0.240903809666634\\
16.585	0.241262257099152\\
16.59	0.241495013237\\
16.595	0.241613894701004\\
16.6	0.241648480296135\\
16.605	0.241618677973747\\
16.61	0.241617783904076\\
16.615	0.241666883230209\\
16.62	0.24170994758606\\
16.625	0.241747230291367\\
16.63	0.241816371679306\\
16.635	0.241868585348129\\
16.64	0.241890549659729\\
16.645	0.241928562521935\\
16.65	0.241975724697113\\
16.655	0.241936206817627\\
16.66	0.241827130317688\\
16.665	0.241783827543259\\
16.67	0.241880252957344\\
16.675	0.241989895701408\\
16.68	0.241992697119713\\
16.685	0.241943299770355\\
16.69	0.241879031062126\\
16.695	0.241727396845818\\
16.7	0.241548404097557\\
16.705	0.241514429450035\\
16.71	0.241580948233604\\
16.715	0.241572543978691\\
16.72	0.241492167115211\\
16.725	0.241497397422791\\
16.73	0.241631388664246\\
16.735	0.241773754358292\\
16.74	0.241869494318962\\
16.745	0.241933435201645\\
16.75	0.242046043276787\\
16.755	0.242214053869247\\
16.76	0.242372766137123\\
16.765	0.242524549365044\\
16.77	0.242659509181976\\
16.775	0.242679238319397\\
16.78	0.242632150650024\\
16.785	0.242659494280815\\
16.79	0.24274967610836\\
16.795	0.242802366614342\\
16.8	0.242737516760826\\
16.805	0.24256420135498\\
16.81	0.242398872971535\\
16.815	0.242481544613838\\
16.82	0.242831155657768\\
16.825	0.243315920233727\\
16.83	0.243766590952873\\
16.835	0.244127690792084\\
16.84	0.244399413466454\\
16.845	0.244516476988792\\
16.85	0.244535714387894\\
16.855	0.244635045528412\\
16.86	0.244803071022034\\
16.865	0.244930669665337\\
16.87	0.244988709688187\\
16.875	0.244997069239616\\
16.88	0.244995072484016\\
16.885	0.244964882731438\\
16.89	0.244788870215416\\
16.895	0.244501546025276\\
16.9	0.244231671094894\\
16.905	0.244042068719864\\
16.91	0.243886232376099\\
16.915	0.24367119371891\\
16.92	0.243421226739883\\
16.925	0.243255704641342\\
16.93	0.243192330002785\\
16.935	0.243187069892883\\
16.94	0.243229851126671\\
16.945	0.243239849805832\\
16.95	0.243170320987701\\
16.955	0.243065774440765\\
16.96	0.242988839745522\\
16.965	0.24289907515049\\
16.97	0.242751985788345\\
16.975	0.242539420723915\\
16.98	0.242342501878738\\
16.985	0.242182686924934\\
16.99	0.241963356733322\\
16.995	0.241666778922081\\
17	0.241418182849884\\
17.005	0.241336360573769\\
17.01	0.241332650184631\\
17.015	0.241223692893982\\
17.02	0.24105179309845\\
17.025	0.240953356027603\\
17.03	0.240938037633896\\
17.035	0.240995705127716\\
17.04	0.24110946059227\\
17.045	0.241191014647484\\
17.05	0.241304650902748\\
17.055	0.241595804691315\\
17.06	0.241986438632011\\
17.065	0.242311641573906\\
17.07	0.242649286985397\\
17.075	0.243050009012222\\
17.08	0.243403017520905\\
17.085	0.243716076016426\\
17.09	0.244045257568359\\
17.095	0.244368135929108\\
17.1	0.24473525583744\\
17.105	0.245194986462593\\
17.11	0.2456896007061\\
17.115	0.246181130409241\\
17.12	0.246625661849976\\
17.125	0.246921241283417\\
17.13	0.247075140476227\\
17.135	0.247207194566727\\
17.14	0.247369691729546\\
17.145	0.247574761509895\\
17.15	0.24775305390358\\
17.155	0.247763812541962\\
17.16	0.247684225440025\\
17.165	0.247716724872589\\
17.17	0.247878357768059\\
17.175	0.248058065772057\\
17.18	0.248172998428345\\
17.185	0.248080849647522\\
17.19	0.247708961367607\\
17.195	0.247257173061371\\
17.2	0.246893525123596\\
17.205	0.246525034308434\\
17.21	0.246067255735397\\
17.215	0.245805889368057\\
17.22	0.245802849531174\\
17.225	0.246007770299911\\
17.23	0.246398255228996\\
17.235	0.246926560997963\\
17.24	0.247416913509369\\
17.245	0.247771471738815\\
17.25	0.248067677021027\\
17.255	0.248353332281113\\
17.26	0.24863389134407\\
17.265	0.248975336551666\\
17.27	0.249368742108345\\
17.275	0.249664604663849\\
17.28	0.249748691916466\\
17.285	0.249702945351601\\
17.29	0.249648928642273\\
17.295	0.249584302306175\\
17.3	0.249440714716911\\
17.305	0.24920317530632\\
17.31	0.248944073915482\\
17.315	0.24871738255024\\
17.32	0.248434990644455\\
17.325	0.248055726289749\\
17.33	0.247615978121758\\
17.335	0.247114360332489\\
17.34	0.246638670563698\\
17.345	0.246292799711227\\
17.35	0.245994538068771\\
17.355	0.245631545782089\\
17.36	0.245106548070908\\
17.365	0.244395315647125\\
17.37	0.243592754006386\\
17.375	0.242794513702393\\
17.38	0.241978377103806\\
17.385	0.241047188639641\\
17.39	0.239969819784164\\
17.395	0.238860070705414\\
17.4	0.237825691699982\\
17.405	0.23683100938797\\
17.41	0.235873326659203\\
17.415	0.235514685511589\\
17.42	0.235631749033928\\
17.425	0.236136138439178\\
17.43	0.2369254976511\\
17.435	0.237859040498734\\
17.44	0.238919317722321\\
17.445	0.240139678120613\\
17.45	0.24140003323555\\
17.455	0.242496430873871\\
17.46	0.243351221084595\\
17.465	0.243949085474014\\
17.47	0.24438288807869\\
17.475	0.244855061173439\\
17.48	0.245504096150398\\
17.485	0.246256902813911\\
17.49	0.246985048055649\\
17.495	0.247617483139038\\
17.5	0.248129442334175\\
17.505	0.248461455106735\\
17.51	0.248536750674248\\
17.515	0.248480558395386\\
17.52	0.248432204127312\\
17.525	0.248320922255516\\
17.53	0.248048216104507\\
17.535	0.24764858186245\\
17.54	0.247232720255852\\
17.545	0.246789053082466\\
17.55	0.246227890253067\\
17.555	0.245521262288094\\
17.56	0.244759783148766\\
17.565	0.243992656469345\\
17.57	0.24323870241642\\
17.575	0.242516696453094\\
17.58	0.241752058267593\\
17.585	0.240854546427727\\
17.59	0.239824905991554\\
17.595	0.238795220851898\\
17.6	0.237774863839149\\
17.605	0.236710533499718\\
17.61	0.235576406121254\\
17.615	0.234864562749863\\
17.62	0.234519794583321\\
17.625	0.234456360340118\\
17.63	0.234573423862457\\
17.635	0.234781980514526\\
17.64	0.235028505325317\\
17.645	0.235264152288437\\
17.65	0.235410109162331\\
17.655	0.235462844371796\\
17.66	0.235496982932091\\
17.665	0.23554502427578\\
17.67	0.235614106059074\\
17.675	0.235740676522255\\
17.68	0.235888972878456\\
17.685	0.235981941223145\\
17.69	0.235971197485924\\
17.695	0.235894590616226\\
17.7	0.235829323530197\\
17.705	0.23578616976738\\
17.71	0.235713481903076\\
17.715	0.235549375414848\\
17.72	0.235287606716156\\
17.725	0.234913170337677\\
17.73	0.234489679336548\\
17.735	0.234049022197723\\
17.74	0.233594462275505\\
17.745	0.233076483011246\\
17.75	0.232459381222725\\
17.755	0.231721222400665\\
17.76	0.230899482965469\\
17.765	0.230088457465172\\
17.77	0.229414612054825\\
17.775	0.228975027799606\\
17.78	0.228739485144615\\
17.785	0.228492200374603\\
17.79	0.228067174553871\\
17.795	0.227477267384529\\
17.8	0.226852208375931\\
17.805	0.226317912340164\\
17.81	0.225946754217148\\
17.815	0.225967139005661\\
17.82	0.226244732737541\\
17.825	0.226645350456238\\
17.83	0.227047398686409\\
17.835	0.227385327219963\\
17.84	0.227743104100227\\
17.845	0.22822393476963\\
17.85	0.228863894939423\\
17.855	0.22959303855896\\
17.86	0.230302959680557\\
17.865	0.23094779253006\\
17.87	0.231481820344925\\
17.875	0.231943771243095\\
17.88	0.232301160693169\\
17.885	0.232504338026047\\
17.89	0.232533842325211\\
17.895	0.23248003423214\\
17.9	0.232403457164764\\
17.905	0.232376828789711\\
17.91	0.232422307133675\\
17.915	0.232501238584518\\
17.92	0.232542932033539\\
17.925	0.232531204819679\\
17.93	0.232511788606644\\
17.935	0.232463032007217\\
17.94	0.23249326646328\\
17.945	0.232543557882309\\
17.95	0.232494667172432\\
17.955	0.232339441776276\\
17.96	0.232191890478134\\
17.965	0.232152968645096\\
17.97	0.232253476977348\\
17.975	0.232446119189262\\
17.98	0.232581570744514\\
17.985	0.232651367783546\\
17.99	0.232565656304359\\
17.995	0.232316344976425\\
18	0.232041761279106\\
18.005	0.231929093599319\\
18.01	0.232150137424469\\
18.015	0.232686698436737\\
18.02	0.233308017253876\\
18.025	0.233796939253807\\
18.03	0.234267264604568\\
18.035	0.234732449054718\\
18.04	0.235118821263313\\
18.045	0.235518276691437\\
18.05	0.23591935634613\\
18.055	0.236414015293121\\
18.06	0.236855313181877\\
18.065	0.237316340208054\\
18.07	0.237708941102028\\
18.075	0.238033622503281\\
18.08	0.238268867135048\\
18.085	0.238498136401176\\
18.09	0.238669440150261\\
18.095	0.238731652498245\\
18.1	0.238776117563248\\
18.105	0.238779902458191\\
18.11	0.23875692486763\\
18.115	0.238696590065956\\
18.12	0.238700598478317\\
18.125	0.238784119486809\\
18.13	0.238878026604652\\
18.135	0.239005789160728\\
18.14	0.239237189292908\\
18.145	0.239482566714287\\
18.15	0.239692151546478\\
18.155	0.239844128489494\\
18.16	0.239894822239876\\
18.165	0.239844679832458\\
18.17	0.23965910077095\\
18.175	0.23941932618618\\
18.18	0.23925393819809\\
18.185	0.239213794469833\\
18.19	0.239367336034775\\
18.195	0.239565998315811\\
18.2	0.239692658185959\\
18.205	0.239689111709595\\
18.21	0.239700973033905\\
18.215	0.239669933915138\\
18.22	0.239512354135513\\
18.225	0.239193752408028\\
18.23	0.238841205835342\\
18.235	0.238580301403999\\
18.24	0.238375678658485\\
18.245	0.238180473446846\\
18.25	0.237999364733696\\
18.255	0.237907245755196\\
18.26	0.237896263599396\\
18.265	0.237849652767181\\
18.27	0.237661018967628\\
18.275	0.237281739711761\\
18.28	0.236948028206825\\
18.285	0.236728504300117\\
18.29	0.236725240945816\\
18.295	0.23682202398777\\
18.3	0.236911803483963\\
18.305	0.236898899078369\\
18.31	0.236894443631172\\
18.315	0.23690602183342\\
18.32	0.236833840608597\\
18.325	0.236748039722443\\
18.33	0.236626952886581\\
18.335	0.236604332923889\\
18.34	0.236644953489304\\
18.345	0.236693665385246\\
18.35	0.236719191074371\\
18.355	0.236779674887657\\
18.36	0.23674812912941\\
18.365	0.236675038933754\\
18.37	0.236560493707657\\
18.375	0.236493110656738\\
18.38	0.23652383685112\\
18.385	0.236583456397057\\
18.39	0.236691892147064\\
18.395	0.236786350607872\\
18.4	0.236820533871651\\
18.405	0.236813649535179\\
18.41	0.23684424161911\\
18.415	0.23695307970047\\
18.42	0.237168043851852\\
18.425	0.237461432814598\\
18.43	0.237668633460999\\
18.435	0.237855419516563\\
18.44	0.23777724802494\\
18.445	0.237572878599167\\
18.45	0.237290501594543\\
18.455	0.237214595079422\\
18.46	0.237335368990898\\
18.465	0.23746232688427\\
18.47	0.237570971250534\\
18.475	0.237559109926224\\
18.48	0.237507432699203\\
18.485	0.237411633133888\\
18.49	0.237349018454552\\
18.495	0.237335279583931\\
18.5	0.237267270684242\\
18.505	0.237150743603706\\
18.51	0.237020567059517\\
18.515	0.23690177500248\\
18.52	0.236788854002953\\
18.525	0.236659273505211\\
18.53	0.236544251441956\\
18.535	0.236407607793808\\
18.54	0.236222043633461\\
18.545	0.23606376349926\\
18.55	0.235931575298309\\
18.555	0.235751628875732\\
18.56	0.235509663820267\\
18.565	0.235315546393394\\
18.57	0.235092580318451\\
18.575	0.234853491187096\\
18.58	0.234591901302338\\
18.585	0.23441256582737\\
18.59	0.234444722533226\\
18.595	0.234557211399078\\
18.6	0.234526053071022\\
18.605	0.234249174594879\\
18.61	0.233870208263397\\
18.615	0.233615458011627\\
18.62	0.233519673347473\\
18.625	0.233438655734062\\
18.63	0.233255311846733\\
18.635	0.233079329133034\\
18.64	0.232923656702042\\
18.645	0.232845768332481\\
18.65	0.232819780707359\\
18.655	0.232862681150436\\
18.66	0.232794746756554\\
18.665	0.232715874910355\\
18.67	0.232643976807594\\
18.675	0.232592508196831\\
18.68	0.232538089156151\\
18.685	0.232262536883354\\
18.69	0.23199550807476\\
18.695	0.231766864657402\\
18.7	0.231683775782585\\
18.705	0.231702551245689\\
18.71	0.23179417848587\\
18.715	0.231901884078979\\
18.72	0.23186194896698\\
18.725	0.231669560074806\\
18.73	0.23136667907238\\
18.735	0.231079146265984\\
18.74	0.230798125267029\\
18.745	0.230514839291573\\
18.75	0.230256304144859\\
18.755	0.230039194226265\\
18.76	0.229928717017174\\
18.765	0.22994239628315\\
18.77	0.23007421195507\\
18.775	0.230203494429588\\
18.78	0.230209842324257\\
18.785	0.230122700333595\\
18.79	0.230010688304901\\
18.795	0.229955837130547\\
18.8	0.230032175779343\\
18.805	0.230165272951126\\
18.81	0.23027691245079\\
18.815	0.23031011223793\\
18.82	0.230292081832886\\
18.825	0.230245560407639\\
18.83	0.230118542909622\\
18.835	0.229985877871513\\
18.84	0.229860678315163\\
18.845	0.229924499988556\\
18.85	0.230177342891693\\
18.855	0.230592772364616\\
18.86	0.23094542324543\\
18.865	0.231166750192642\\
18.87	0.231344059109688\\
18.875	0.231404229998589\\
18.88	0.23146764934063\\
18.885	0.231406554579735\\
18.89	0.231291592121124\\
18.895	0.231214702129364\\
18.9	0.231109395623207\\
18.905	0.230882167816162\\
18.91	0.230625852942467\\
18.915	0.230431661009789\\
18.92	0.230287611484528\\
18.925	0.229969516396523\\
18.93	0.229740083217621\\
18.935	0.229631751775742\\
18.94	0.22968964278698\\
18.945	0.229786783456802\\
18.95	0.229921087622643\\
18.955	0.230101481080055\\
18.96	0.23038287460804\\
18.965	0.230691969394684\\
18.97	0.230918690562248\\
18.975	0.231002390384674\\
18.98	0.230983272194862\\
18.985	0.230940833687782\\
18.99	0.230908036231995\\
18.995	0.2308219820261\\
19	0.230678215622902\\
19.005	0.230591490864754\\
19.01	0.230574488639832\\
19.015	0.230455324053764\\
19.02	0.230253487825394\\
19.025	0.230054602026939\\
19.03	0.230021208524704\\
19.035	0.230162188410759\\
19.04	0.230401083827019\\
19.045	0.230576857924461\\
19.05	0.230739146471024\\
19.055	0.230832099914551\\
19.06	0.230808779597282\\
19.065	0.230695009231567\\
19.07	0.230544984340668\\
19.075	0.230391561985016\\
19.08	0.230347663164139\\
19.085	0.23041944205761\\
19.09	0.230476826429367\\
19.095	0.230604216456413\\
19.1	0.230731070041656\\
19.105	0.230867683887482\\
19.11	0.230839550495148\\
19.115	0.230775579810143\\
19.12	0.230634585022926\\
19.125	0.23059056699276\\
19.13	0.230606555938721\\
19.135	0.230647146701813\\
19.14	0.230798602104187\\
19.145	0.231074064970016\\
19.15	0.231225401163101\\
19.155	0.231101527810097\\
19.16	0.230924978852272\\
19.165	0.230834677815437\\
19.17	0.230910152196884\\
19.175	0.231090545654297\\
19.18	0.231239944696426\\
19.185	0.231219887733459\\
19.19	0.2310551404953\\
19.195	0.230808332562447\\
19.2	0.230766385793686\\
19.205	0.230796933174133\\
19.21	0.230867296457291\\
19.215	0.23078316450119\\
19.22	0.230673685669899\\
19.225	0.230681002140045\\
19.23	0.230687990784645\\
19.235	0.230638146400452\\
19.24	0.230515509843826\\
19.245	0.230449572205544\\
19.25	0.23049108684063\\
19.255	0.230597481131554\\
19.26	0.230593174695969\\
19.265	0.230607330799103\\
19.27	0.230481922626495\\
19.275	0.2303287088871\\
19.28	0.230090796947479\\
19.285	0.22990944981575\\
19.29	0.229754984378815\\
19.295	0.229692846536636\\
19.3	0.229646548628807\\
19.305	0.229606553912163\\
19.31	0.229536592960358\\
19.315	0.229599624872208\\
19.32	0.229715302586555\\
19.325	0.229892700910568\\
19.33	0.230088546872139\\
19.335	0.230283305048943\\
19.34	0.230369880795479\\
19.345	0.230379700660706\\
19.35	0.23033244907856\\
19.355	0.230306848883629\\
19.36	0.230264022946358\\
19.365	0.230139851570129\\
19.37	0.229947879910469\\
19.375	0.229919031262398\\
19.38	0.229996308684349\\
19.385	0.230034053325653\\
19.39	0.229870960116386\\
19.395	0.229694426059723\\
19.4	0.22966568171978\\
19.405	0.229799792170525\\
19.41	0.229856327176094\\
19.415	0.229909405112267\\
19.42	0.229988813400269\\
19.425	0.230122819542885\\
19.43	0.230239421129227\\
19.435	0.230300143361092\\
19.44	0.230376958847046\\
19.445	0.230468288064003\\
19.45	0.230612203478813\\
19.455	0.23072238266468\\
19.46	0.230802416801453\\
19.465	0.230803161859512\\
19.47	0.23072424530983\\
19.475	0.230714946985245\\
19.48	0.230705916881561\\
19.485	0.230621084570885\\
19.49	0.230509549379349\\
19.495	0.230609908699989\\
19.5	0.230812206864357\\
19.505	0.230943500995636\\
19.51	0.230922356247902\\
19.515	0.230876788496971\\
19.52	0.230903521180153\\
19.525	0.230898097157478\\
19.53	0.230905249714851\\
19.535	0.230913922190666\\
19.54	0.230933114886284\\
19.545	0.230846464633942\\
19.55	0.230701819062233\\
19.555	0.230583429336548\\
19.56	0.230520457029343\\
19.565	0.230516597628593\\
19.57	0.230538561940193\\
19.575	0.230612710118294\\
19.58	0.230715528130531\\
19.585	0.230913534760475\\
19.59	0.231240406632423\\
19.595	0.231635063886642\\
19.6	0.231911465525627\\
19.605	0.232044324278831\\
19.61	0.232268586754799\\
19.615	0.232521668076515\\
19.62	0.232746616005898\\
19.625	0.232787415385246\\
19.63	0.232829451560974\\
19.635	0.232943385839462\\
19.64	0.233163014054298\\
19.645	0.233348935842514\\
19.65	0.233493581414223\\
19.655	0.233566015958786\\
19.66	0.233648136258125\\
19.665	0.23374317586422\\
19.67	0.233778357505798\\
19.675	0.233771353960037\\
19.68	0.233826011419296\\
19.685	0.233996108174324\\
19.69	0.234257340431213\\
19.695	0.234524101018906\\
19.7	0.234818369150162\\
19.705	0.235067918896675\\
19.71	0.235057324171066\\
19.715	0.235056057572365\\
19.72	0.23512202501297\\
19.725	0.235336437821388\\
19.73	0.235635936260223\\
19.735	0.235960409045219\\
19.74	0.236163958907127\\
19.745	0.236190244555473\\
19.75	0.236173495650291\\
19.755	0.236225768923759\\
19.76	0.236384838819504\\
19.765	0.236611947417259\\
19.77	0.236778452992439\\
19.775	0.236860767006874\\
19.78	0.236885234713554\\
19.785	0.236852213740349\\
19.79	0.236889243125916\\
19.795	0.237024411559105\\
19.8	0.237223416566849\\
19.805	0.237441122531891\\
19.81	0.23769123852253\\
19.815	0.237938910722733\\
19.82	0.238106861710548\\
19.825	0.238204345107079\\
19.83	0.238192319869995\\
19.835	0.238130986690521\\
19.84	0.237919345498085\\
19.845	0.237701967358589\\
19.85	0.237587437033653\\
19.855	0.237553343176842\\
19.86	0.237524181604385\\
19.865	0.23751400411129\\
19.87	0.237500697374344\\
19.875	0.237412452697754\\
19.88	0.237295120954514\\
19.885	0.23722043633461\\
19.89	0.237233087420464\\
19.895	0.237297296524048\\
19.9	0.237419262528419\\
19.905	0.237590700387955\\
19.91	0.237807497382164\\
19.915	0.238080456852913\\
19.92	0.238366737961769\\
19.925	0.238743096590042\\
19.93	0.239354655146599\\
19.935	0.239908203482628\\
19.94	0.240095853805542\\
19.945	0.240101248025894\\
19.95	0.240025475621223\\
19.955	0.240008175373077\\
19.96	0.240013793110847\\
19.965	0.24009658396244\\
19.97	0.240093275904655\\
19.975	0.239987313747406\\
19.98	0.239837840199471\\
19.985	0.239673405885696\\
19.99	0.239500477910042\\
19.995	0.239376559853554\\
20	0.239275306463242\\
20.005	0.239248156547546\\
20.01	0.239152237772942\\
20.015	0.239151984453201\\
20.02	0.239270076155663\\
20.025	0.239486366510391\\
20.03	0.239620983600616\\
20.035	0.239519089460373\\
20.04	0.239353358745575\\
20.045	0.239397928118706\\
20.05	0.239635616540909\\
20.055	0.239846408367157\\
20.06	0.239892303943634\\
20.065	0.239913523197174\\
20.07	0.239951074123383\\
20.075	0.239988550543785\\
20.08	0.239932462573051\\
20.085	0.23975171148777\\
20.09	0.239645019173622\\
20.095	0.239519596099854\\
20.1	0.239349886775017\\
20.105	0.239200621843338\\
20.11	0.239049687981606\\
20.115	0.238951295614243\\
20.12	0.238864824175835\\
20.125	0.238814115524292\\
20.13	0.238773167133331\\
20.135	0.238772958517075\\
20.14	0.238861843943596\\
20.145	0.239062234759331\\
20.15	0.239289730787277\\
20.155	0.239494904875755\\
20.16	0.239640891551971\\
20.165	0.239661410450935\\
20.17	0.23952941596508\\
20.175	0.239356383681297\\
20.18	0.239251136779785\\
20.185	0.239179566502571\\
20.19	0.239163517951965\\
20.195	0.239240422844887\\
20.2	0.239317312836647\\
20.205	0.239518135786057\\
20.21	0.239725962281227\\
20.215	0.239818558096886\\
20.22	0.23990772664547\\
20.225	0.240023612976074\\
20.23	0.240120276808739\\
20.235	0.240111961960793\\
20.24	0.240097120404243\\
20.245	0.240010172128677\\
20.25	0.240047916769981\\
20.255	0.240084752440453\\
20.26	0.240227848291397\\
20.265	0.240292564034462\\
20.27	0.240283414721489\\
20.275	0.240312427282333\\
20.28	0.2403893917799\\
20.285	0.240510687232018\\
20.29	0.240636974573135\\
20.295	0.240826979279518\\
20.3	0.24093471467495\\
20.305	0.240860596299171\\
20.31	0.24072553217411\\
20.315	0.240510910749435\\
20.32	0.240265980362892\\
20.325	0.240007504820824\\
20.33	0.239944234490395\\
20.335	0.240047708153725\\
20.34	0.240291476249695\\
20.345	0.240593761205673\\
20.35	0.240951731801033\\
20.355	0.241035267710686\\
20.36	0.240858465433121\\
20.365	0.2405726313591\\
20.37	0.240470826625824\\
20.375	0.24054491519928\\
20.38	0.240739271044731\\
20.385	0.240934744477272\\
20.39	0.241070657968521\\
20.395	0.241099640727043\\
20.4	0.240976080298424\\
20.405	0.24086906015873\\
20.41	0.24088516831398\\
20.415	0.240922480821609\\
20.42	0.240932539105415\\
20.425	0.240831151604652\\
20.43	0.240676164627075\\
20.435	0.240514993667603\\
20.44	0.240419939160347\\
20.445	0.240370631217957\\
20.45	0.240295931696892\\
20.455	0.240059122443199\\
20.46	0.239737719297409\\
20.465	0.23957721889019\\
20.47	0.239680781960487\\
20.475	0.239876747131348\\
20.48	0.240119248628616\\
20.485	0.240278452634811\\
20.49	0.240394458174706\\
20.495	0.240595683455467\\
20.5	0.240834444761276\\
20.505	0.240977555513382\\
20.51	0.241020977497101\\
20.515	0.241100907325745\\
20.52	0.241163894534111\\
20.525	0.241105288267136\\
20.53	0.240949124097824\\
20.535	0.240723073482513\\
20.54	0.240559533238411\\
20.545	0.240678608417511\\
20.55	0.240928336977959\\
20.555	0.24116362631321\\
20.56	0.2412960678339\\
20.565	0.241421818733215\\
20.57	0.241546392440796\\
20.575	0.24158388376236\\
20.58	0.241609916090965\\
20.585	0.241590023040771\\
20.59	0.241539299488068\\
20.595	0.241497740149498\\
20.6	0.24143622815609\\
20.605	0.241329297423363\\
20.61	0.241213798522949\\
20.615	0.241126224398613\\
20.62	0.241037249565125\\
20.625	0.240852653980255\\
20.63	0.24059747159481\\
20.635	0.240405082702637\\
20.64	0.240282848477364\\
20.645	0.240078672766685\\
20.65	0.239919722080231\\
20.655	0.239881828427315\\
20.66	0.239928498864174\\
20.665	0.240057766437531\\
20.67	0.240283086895943\\
20.675	0.24063341319561\\
20.68	0.241052269935608\\
20.685	0.241291150450706\\
20.69	0.241341218352318\\
20.695	0.24122653901577\\
20.7	0.24111644923687\\
20.705	0.241063997149467\\
20.71	0.241059541702271\\
20.715	0.240954801440239\\
20.72	0.24089589715004\\
20.725	0.240830928087234\\
20.73	0.240888148546219\\
20.735	0.240909308195114\\
20.74	0.240962624549866\\
20.745	0.24110709130764\\
20.75	0.241194069385529\\
20.755	0.241140231490135\\
20.76	0.241011738777161\\
20.765	0.240965113043785\\
20.77	0.241133272647858\\
20.775	0.24133825302124\\
20.78	0.241432756185532\\
20.785	0.241428971290588\\
20.79	0.241422951221466\\
20.795	0.241463884711266\\
20.8	0.241536244750023\\
20.805	0.241547003388405\\
20.81	0.241478621959686\\
20.815	0.241411790251732\\
20.82	0.241417691111565\\
20.825	0.241405695676804\\
20.83	0.241301208734512\\
20.835	0.241192430257797\\
20.84	0.241165190935135\\
20.845	0.241199627518654\\
20.85	0.241231173276901\\
20.855	0.241188824176788\\
20.86	0.241110324859619\\
20.865	0.241126149892807\\
20.87	0.241170197725296\\
20.875	0.241144627332687\\
20.88	0.241018027067184\\
20.885	0.240921661257744\\
20.89	0.240894511342049\\
20.895	0.240968644618988\\
20.9	0.241053566336632\\
20.905	0.241350874304771\\
20.91	0.241720095276833\\
20.915	0.241999611258507\\
20.92	0.242152377963066\\
20.925	0.242249727249146\\
20.93	0.242302164435387\\
20.935	0.242184519767761\\
20.94	0.241920366883278\\
20.945	0.241706714034081\\
20.95	0.241551980376244\\
20.955	0.24154344201088\\
20.96	0.241699531674385\\
20.965	0.241938218474388\\
20.97	0.242140278220177\\
20.975	0.242201656103134\\
20.98	0.242137625813484\\
20.985	0.241989254951477\\
20.99	0.241816610097885\\
20.995	0.241730630397797\\
21	0.241679117083549\\
21.005	0.241599202156067\\
21.01	0.24145282804966\\
21.015	0.24115926027298\\
21.02	0.240831941366196\\
21.025	0.240526244044304\\
21.03	0.240390747785568\\
21.035	0.240422546863556\\
21.04	0.240652248263359\\
21.045	0.240960165858269\\
21.05	0.241227313876152\\
21.055	0.241305008530617\\
21.06	0.241281613707542\\
21.065	0.241159975528717\\
21.07	0.241062045097351\\
21.075	0.241011962294579\\
21.08	0.241065248847008\\
21.085	0.241131886839867\\
21.09	0.241219192743301\\
21.095	0.241293281316757\\
21.1	0.241376027464867\\
21.105	0.24144321680069\\
21.11	0.24139092862606\\
21.115	0.241230607032776\\
21.12	0.240972265601158\\
21.125	0.240790456533432\\
21.13	0.240671038627625\\
21.135	0.240664780139923\\
21.14	0.240769729018211\\
21.145	0.240860357880592\\
21.15	0.240868404507637\\
21.155	0.240854576230049\\
21.16	0.240877881646156\\
21.165	0.240936368703842\\
21.17	0.24093408882618\\
21.175	0.240825325250626\\
21.18	0.240690544247627\\
21.185	0.240628600120544\\
21.19	0.240494295954704\\
21.195	0.240357473492622\\
21.2	0.240233406424522\\
21.205	0.240116149187088\\
21.21	0.240034058690071\\
21.215	0.240175485610962\\
21.22	0.240517646074295\\
21.225	0.240988075733185\\
21.23	0.241458013653755\\
21.235	0.241989374160767\\
21.24	0.24262809753418\\
21.245	0.243354842066765\\
21.25	0.244263127446175\\
21.255	0.245386779308319\\
21.26	0.246555492281914\\
21.265	0.247514605522156\\
21.27	0.248188510537148\\
21.275	0.248532876372337\\
21.28	0.248704180121422\\
21.285	0.248832195997238\\
21.29	0.249123051762581\\
21.295	0.249548256397247\\
21.3	0.249953046441078\\
21.305	0.250242710113525\\
21.31	0.250422149896622\\
21.315	0.25065678358078\\
21.32	0.250910609960556\\
21.325	0.251182466745377\\
21.33	0.251386255025864\\
21.335	0.251578390598297\\
21.34	0.251709789037704\\
21.345	0.251823335886002\\
21.35	0.251799017190933\\
21.355	0.2516830265522\\
21.36	0.251459419727325\\
21.365	0.251157820224762\\
21.37	0.25092214345932\\
21.375	0.250693559646606\\
21.38	0.250384718179703\\
21.385	0.250058680772781\\
21.39	0.249808475375175\\
21.395	0.249590635299683\\
21.4	0.249363601207733\\
21.405	0.249154150485992\\
21.41	0.248961016535759\\
21.415	0.249218195676804\\
21.42	0.24986307322979\\
21.425	0.250684589147568\\
21.43	0.251585155725479\\
21.435	0.252442568540573\\
21.44	0.253192186355591\\
21.445	0.25386780500412\\
21.45	0.254530638456345\\
21.455	0.255187571048737\\
21.46	0.255746483802795\\
21.465	0.25605645775795\\
21.47	0.256173223257065\\
21.475	0.256201982498169\\
21.48	0.25627014040947\\
21.485	0.256367832422256\\
21.49	0.256458550691605\\
21.495	0.25653749704361\\
21.5	0.256585478782654\\
21.505	0.256548643112183\\
21.51	0.256370276212692\\
21.515	0.256005078554153\\
21.52	0.255474209785461\\
21.525	0.254958868026733\\
21.53	0.25444370508194\\
21.535	0.25397527217865\\
21.54	0.25370854139328\\
21.545	0.25351220369339\\
21.55	0.253142148256302\\
21.555	0.252506375312805\\
21.56	0.251786738634109\\
21.565	0.251147776842117\\
21.57	0.250674903392792\\
21.575	0.25046518445015\\
21.58	0.250304937362671\\
21.585	0.250259786844254\\
21.59	0.250224739313126\\
21.595	0.250134021043777\\
21.6	0.249994918704033\\
21.605	0.249818980693817\\
21.61	0.249587595462799\\
21.615	0.250102400779724\\
21.62	0.251327574253082\\
21.625	0.252909272909164\\
21.63	0.254630923271179\\
21.635	0.256349593400955\\
21.64	0.257927298545837\\
21.645	0.259264588356018\\
21.65	0.260445028543472\\
21.655	0.261562943458557\\
21.66	0.262653052806854\\
21.665	0.263630717992783\\
21.67	0.264522939920425\\
21.675	0.265414774417877\\
21.68	0.266149789094925\\
21.685	0.266583949327469\\
21.69	0.266863524913788\\
21.695	0.267178475856781\\
21.7	0.267439782619476\\
21.705	0.267616212368011\\
21.71	0.267607301473618\\
21.715	0.267575770616531\\
21.72	0.267580568790436\\
21.725	0.267479240894318\\
21.73	0.267184346914291\\
21.735	0.266825050115585\\
21.74	0.266565382480621\\
21.745	0.266353011131287\\
21.75	0.266105949878693\\
21.755	0.265799075365067\\
21.76	0.265447348356247\\
21.765	0.265080839395523\\
21.77	0.264751553535461\\
21.775	0.26438495516777\\
21.78	0.264024943113327\\
21.785	0.263633191585541\\
21.79	0.263233244419098\\
21.795	0.262701660394669\\
21.8	0.262096434831619\\
21.805	0.261525690555573\\
21.81	0.261124491691589\\
21.815	0.26132670044899\\
21.82	0.261944711208344\\
21.825	0.262703448534012\\
21.83	0.263449370861053\\
21.835	0.264148265123367\\
21.84	0.264888495206833\\
21.845	0.265596956014633\\
21.85	0.266213208436966\\
21.855	0.266684234142303\\
21.86	0.267081916332245\\
21.865	0.267313003540039\\
21.87	0.267354846000671\\
21.875	0.267175883054733\\
21.88	0.266952931880951\\
21.885	0.266789138317108\\
21.89	0.266662120819092\\
21.895	0.266467481851578\\
21.9	0.266127556562424\\
21.905	0.265772014856339\\
21.91	0.265420585870743\\
21.915	0.265058964490891\\
21.92	0.264744609594345\\
21.925	0.264484107494354\\
21.93	0.264244854450226\\
21.935	0.263914674520493\\
21.94	0.263536781072617\\
21.945	0.263183146715164\\
21.95	0.26278492808342\\
21.955	0.262357890605927\\
21.96	0.261960655450821\\
21.965	0.261602312326431\\
21.97	0.2612424492836\\
21.975	0.260945647954941\\
21.98	0.260654211044312\\
21.985	0.26019161939621\\
21.99	0.259590476751328\\
21.995	0.259014248847961\\
22	0.258463948965073\\
22.005	0.257816106081009\\
22.01	0.257097899913788\\
22.015	0.256796509027481\\
22.02	0.256834656000137\\
22.025	0.256966143846512\\
22.03	0.257061660289764\\
22.035	0.257113665342331\\
22.04	0.257044941186905\\
22.045	0.256936311721802\\
22.05	0.256942182779312\\
22.055	0.256999254226685\\
22.06	0.25690695643425\\
22.065	0.256636559963226\\
22.07	0.256239801645279\\
22.075	0.255653142929077\\
22.08	0.254930824041367\\
22.085	0.254184663295746\\
22.09	0.253486663103104\\
22.095	0.252716988325119\\
22.1	0.251806318759918\\
22.105	0.250862181186676\\
22.11	0.250026136636734\\
22.115	0.249174267053604\\
22.12	0.248143404722214\\
22.125	0.246995121240616\\
22.13	0.245913654565811\\
22.135	0.244841814041138\\
22.14	0.243773251771927\\
22.145	0.242826491594315\\
22.15	0.242097064852715\\
22.155	0.241421565413475\\
22.16	0.240619853138924\\
22.165	0.239702612161636\\
22.17	0.238783910870552\\
22.175	0.237892478704453\\
22.18	0.237008929252625\\
22.185	0.236150473356247\\
22.19	0.235290363430977\\
22.195	0.23435665667057\\
22.2	0.233346998691559\\
22.205	0.232332795858383\\
22.21	0.231347411870956\\
22.215	0.230722457170486\\
22.22	0.230353444814682\\
22.225	0.230279341340065\\
22.23	0.23056934773922\\
22.235	0.231000944972038\\
22.24	0.231276541948318\\
22.245	0.231381073594093\\
22.25	0.23148649930954\\
22.255	0.231684029102325\\
22.26	0.231880143284798\\
22.265	0.23197939991951\\
22.27	0.231967568397522\\
22.275	0.231886893510818\\
22.28	0.23174737393856\\
22.285	0.231563344597816\\
22.29	0.231263265013695\\
22.295	0.230716943740845\\
22.3	0.229985132813454\\
22.305	0.229308232665062\\
22.31	0.228818908333778\\
22.315	0.228414461016655\\
22.32	0.227999567985535\\
22.325	0.227485537528992\\
22.33	0.226810723543167\\
22.335	0.226088434457779\\
22.34	0.225474134087563\\
22.345	0.224937930703163\\
22.35	0.224389910697937\\
22.355	0.223825871944427\\
22.36	0.223251029849052\\
22.365	0.222740352153778\\
22.37	0.222383245825768\\
22.375	0.222133651375771\\
22.38	0.221854761242867\\
22.385	0.221525385975838\\
22.39	0.221149384975433\\
22.395	0.220713376998901\\
22.4	0.220192715525627\\
22.405	0.219602018594742\\
22.41	0.218988999724388\\
22.415	0.218472734093666\\
22.42	0.218059197068214\\
22.425	0.217808574438095\\
22.43	0.217715471982956\\
22.435	0.217676311731339\\
22.44	0.217578694224358\\
22.445	0.21738338470459\\
22.45	0.217148199677467\\
22.455	0.216927155852318\\
22.46	0.216687887907028\\
22.465	0.216474905610085\\
22.47	0.216325879096985\\
22.475	0.216103106737137\\
22.48	0.215619280934334\\
22.485	0.214936092495918\\
22.49	0.214271560311317\\
22.495	0.213724687695503\\
22.5	0.21327768266201\\
22.505	0.2128766477108\\
22.51	0.212595552206039\\
22.515	0.21245302259922\\
22.52	0.212331756949425\\
22.525	0.212120696902275\\
22.53	0.21179436147213\\
22.535	0.211429908871651\\
22.54	0.21102648973465\\
22.545	0.210515782237053\\
22.55	0.20992124080658\\
22.555	0.209363833069801\\
22.56	0.208901315927505\\
22.565	0.208473727107048\\
22.57	0.208087384700775\\
22.575	0.207823395729065\\
22.58	0.20762437582016\\
22.585	0.207289919257164\\
22.59	0.206867575645447\\
22.595	0.206510558724403\\
22.6	0.206235855817795\\
22.605	0.205980494618416\\
22.61	0.205764636397362\\
22.615	0.205527007579803\\
22.62	0.20519345998764\\
22.625	0.204897180199623\\
22.63	0.204720079898834\\
22.635	0.204540327191353\\
22.64	0.204382419586182\\
22.645	0.204201802611351\\
22.65	0.203894391655922\\
22.655	0.203518658876419\\
22.66	0.203157976269722\\
22.665	0.202881217002869\\
22.67	0.202678799629211\\
22.675	0.202568382024765\\
22.68	0.202492281794548\\
22.685	0.202415689826012\\
22.69	0.202315971255302\\
22.695	0.202147945761681\\
22.7	0.201934963464737\\
22.705	0.2016970962286\\
22.71	0.201445624232292\\
22.715	0.201279118657112\\
22.72	0.201211467385292\\
22.725	0.201211839914322\\
22.73	0.201232701539993\\
22.735	0.201257392764091\\
22.74	0.201303869485855\\
22.745	0.201335847377777\\
22.75	0.20120432972908\\
22.755	0.200970187783241\\
22.76	0.200720340013504\\
22.765	0.200478807091713\\
22.77	0.200289845466614\\
22.775	0.200168550014496\\
22.78	0.200086906552315\\
22.785	0.200077250599861\\
22.79	0.200085714459419\\
22.795	0.200175032019615\\
22.8	0.20024348795414\\
22.805	0.200212225317955\\
22.81	0.200146198272705\\
22.815	0.200055360794067\\
22.82	0.199943453073502\\
22.825	0.199727028608322\\
22.83	0.199455291032791\\
22.835	0.199265152215958\\
22.84	0.199238061904907\\
22.845	0.199274078011513\\
22.85	0.199322387576103\\
22.855	0.199343413114548\\
22.86	0.199339911341667\\
22.865	0.199320390820503\\
22.87	0.199270620942116\\
22.875	0.199277892708778\\
22.88	0.199317634105682\\
22.885	0.199394628405571\\
22.89	0.199506521224976\\
22.895	0.199649050831795\\
22.9	0.199786961078644\\
22.905	0.199960246682167\\
22.91	0.200192853808403\\
22.915	0.200380399823189\\
22.92	0.200432687997818\\
22.925	0.20042097568512\\
22.93	0.200505152344704\\
22.935	0.200721487402916\\
22.94	0.201035484671593\\
22.945	0.201244965195656\\
22.95	0.201382160186768\\
22.955	0.201501756906509\\
22.96	0.201585605740547\\
22.965	0.201754972338676\\
22.97	0.201907157897949\\
22.975	0.202098920941353\\
22.98	0.202257618308067\\
22.985	0.202455312013626\\
22.99	0.20268414914608\\
22.995	0.202848538756371\\
23	0.202982947230339\\
23.005	0.203177183866501\\
23.01	0.203403368592262\\
23.015	0.203566715121269\\
23.02	0.203695550560951\\
23.025	0.203822031617165\\
23.03	0.204020991921425\\
23.035	0.204193934798241\\
23.04	0.204315379261971\\
23.045	0.204503104090691\\
23.05	0.204684630036354\\
23.055	0.204842314124107\\
23.06	0.204982340335846\\
23.065	0.205176636576653\\
23.07	0.205464601516724\\
23.075	0.205704897642136\\
23.08	0.2058175355196\\
23.085	0.205933108925819\\
23.09	0.206192016601562\\
23.095	0.206442430615425\\
23.1	0.206610038876534\\
23.105	0.206813827157021\\
23.11	0.206975430250168\\
23.115	0.20711912214756\\
23.12	0.20722459256649\\
23.125	0.207315668463707\\
23.13	0.207475632429123\\
23.135	0.207671001553535\\
23.14	0.207829132676125\\
23.145	0.207954481244087\\
23.15	0.208057627081871\\
23.155	0.208157137036324\\
23.16	0.20831011235714\\
23.165	0.208402633666992\\
23.17	0.208482310175896\\
23.175	0.208631545305252\\
23.18	0.208813712000847\\
23.185	0.208966180682182\\
23.19	0.209166631102562\\
23.195	0.209370344877243\\
23.2	0.209523886442184\\
23.205	0.209633827209473\\
23.21	0.209709137678146\\
23.215	0.209979057312012\\
23.22	0.210325002670288\\
23.225	0.210647642612457\\
23.23	0.211039185523987\\
23.235	0.211529567837715\\
23.24	0.212027281522751\\
23.245	0.212519064545631\\
23.25	0.213041186332703\\
23.255	0.213534697890282\\
23.26	0.213986650109291\\
23.265	0.214460700750351\\
23.27	0.214914530515671\\
23.275	0.215380921959877\\
23.28	0.215733677148819\\
23.285	0.21597546339035\\
23.29	0.216239124536514\\
23.295	0.2165457457304\\
23.3	0.216866239905357\\
23.305	0.217176109552383\\
23.31	0.217435166239738\\
23.315	0.217636540532112\\
23.32	0.217843115329742\\
23.325	0.218106791377068\\
23.33	0.218318849802017\\
23.335	0.218465104699135\\
23.34	0.218559771776199\\
23.345	0.218639805912971\\
23.35	0.218750104308128\\
23.355	0.218847379088402\\
23.36	0.218898579478264\\
23.365	0.21894471347332\\
23.37	0.219029888510704\\
23.375	0.219071179628372\\
23.38	0.219110041856766\\
23.385	0.21919196844101\\
23.39	0.219215780496597\\
23.395	0.21915590763092\\
23.4	0.219084888696671\\
23.405	0.219062373042107\\
23.41	0.219062015414238\\
23.415	0.219181269407272\\
23.42	0.219445079565048\\
23.425	0.219916701316833\\
23.43	0.220448911190033\\
23.435	0.220967561006546\\
23.44	0.221528470516205\\
23.445	0.221985697746277\\
23.45	0.222417205572128\\
23.455	0.222870707511902\\
23.46	0.223333060741425\\
23.465	0.22382478415966\\
23.47	0.224343121051788\\
23.475	0.224782198667526\\
23.48	0.225195571780205\\
23.485	0.225566908717155\\
23.49	0.225894540548325\\
23.495	0.226052343845367\\
23.5	0.226068690419197\\
23.505	0.226062834262848\\
23.51	0.22613225877285\\
23.515	0.226271972060204\\
23.52	0.226407632231712\\
23.525	0.226479887962341\\
23.53	0.226525992155075\\
23.535	0.226552918553352\\
23.54	0.226498320698738\\
23.545	0.226395234465599\\
23.55	0.226208224892616\\
23.555	0.226055756211281\\
23.56	0.225914239883423\\
23.565	0.225747168064117\\
23.57	0.225451335310936\\
23.575	0.225073739886284\\
23.58	0.224772274494171\\
23.585	0.224574387073517\\
23.59	0.224340125918388\\
23.595	0.224028497934341\\
23.6	0.223793059587479\\
23.605	0.22349625825882\\
23.61	0.223134830594063\\
23.615	0.222862347960472\\
23.62	0.222625628113747\\
23.625	0.222439542412758\\
23.63	0.222256243228912\\
23.635	0.222029894590378\\
23.64	0.221879288554192\\
23.645	0.221824452280998\\
23.65	0.221731603145599\\
23.655	0.221656367182732\\
23.66	0.221578031778336\\
23.665	0.221444368362427\\
23.67	0.221223160624504\\
23.675	0.220923274755478\\
23.68	0.220699623227119\\
23.685	0.22058293223381\\
23.69	0.220505461096764\\
23.695	0.220353290438652\\
23.7	0.220193445682526\\
23.705	0.220037907361984\\
23.71	0.219822898507118\\
23.715	0.219534814357758\\
23.72	0.219304129481316\\
23.725	0.219165146350861\\
23.73	0.219055622816086\\
23.735	0.218975067138672\\
23.74	0.218874573707581\\
23.745	0.218735724687576\\
23.75	0.218579903244972\\
23.755	0.218392714858055\\
23.76	0.218233063817024\\
23.765	0.218058034777641\\
23.77	0.217845693230629\\
23.775	0.217644274234772\\
23.78	0.217464685440063\\
23.785	0.2172911465168\\
23.79	0.217108234763145\\
23.795	0.216932654380798\\
23.8	0.216820359230042\\
23.805	0.216761663556099\\
23.81	0.21673709154129\\
23.815	0.216845005750656\\
23.82	0.216970935463905\\
23.825	0.21695365011692\\
23.83	0.216793552041054\\
23.835	0.2166368663311\\
23.84	0.216622740030289\\
23.845	0.216721743345261\\
23.85	0.216804459691048\\
23.855	0.216887950897217\\
23.86	0.217045441269875\\
23.865	0.21722224354744\\
23.87	0.217326015233994\\
23.875	0.217334941029549\\
23.88	0.217396855354309\\
23.885	0.217668280005455\\
23.89	0.21796940267086\\
23.895	0.218129456043243\\
23.9	0.21824449300766\\
23.905	0.218372195959091\\
23.91	0.218478918075562\\
23.915	0.218615382909775\\
23.92	0.218822106719017\\
23.925	0.219048753380775\\
23.93	0.219315096735954\\
23.935	0.219635605812073\\
23.94	0.219959259033203\\
23.945	0.220268383622169\\
23.95	0.220587655901909\\
23.955	0.220815822482109\\
23.96	0.220901668071747\\
23.965	0.220968082547188\\
23.97	0.22113399207592\\
23.975	0.221366167068481\\
23.98	0.221459671854973\\
23.985	0.221414119005203\\
23.99	0.221383929252625\\
23.995	0.22145389020443\\
24	0.22161902487278\\
24.005	0.221880927681923\\
24.01	0.222203403711319\\
24.015	0.222518876194954\\
24.02	0.222814038395882\\
24.025	0.223185628652573\\
24.03	0.223611354827881\\
24.035	0.224001824855804\\
24.04	0.224328652024269\\
24.045	0.224648952484131\\
24.05	0.224998250603676\\
24.055	0.225372418761253\\
24.06	0.225746363401413\\
24.065	0.226069748401642\\
24.07	0.226333722472191\\
24.075	0.226602047681808\\
24.08	0.22689987719059\\
24.085	0.227151140570641\\
24.09	0.227430284023285\\
24.095	0.227821812033653\\
24.1	0.228166311979294\\
24.105	0.228341072797775\\
24.11	0.228527143597603\\
24.115	0.228855550289154\\
24.12	0.229149654507637\\
24.125	0.229297772049904\\
24.13	0.229361340403557\\
24.135	0.229422882199287\\
24.14	0.229587063193321\\
24.145	0.229798078536987\\
24.15	0.230000093579292\\
24.155	0.230227842926979\\
24.16	0.230527341365814\\
24.165	0.230866700410843\\
24.17	0.231200888752937\\
24.175	0.231537014245987\\
24.18	0.231819733977318\\
24.185	0.231941357254982\\
24.19	0.231873512268066\\
24.195	0.231790080666542\\
24.2	0.231782510876656\\
24.205	0.231820821762085\\
24.21	0.23191724717617\\
24.215	0.232086658477783\\
24.22	0.232322037220001\\
24.225	0.232561901211739\\
24.23	0.232678443193436\\
24.235	0.232686474919319\\
24.24	0.232786118984222\\
24.245	0.232978045940399\\
24.25	0.233105212450027\\
24.255	0.233124434947968\\
24.26	0.233119785785675\\
24.265	0.233159810304642\\
24.27	0.233178585767746\\
24.275	0.23307703435421\\
24.28	0.232879862189293\\
24.285	0.232730135321617\\
24.29	0.232687473297119\\
24.295	0.232723444700241\\
24.3	0.232848435640335\\
24.305	0.233048245310783\\
24.31	0.233234837651253\\
24.315	0.233354970812798\\
24.32	0.2334214001894\\
24.325	0.233509376645088\\
24.33	0.233747974038124\\
24.335	0.234036177396774\\
24.34	0.23407743871212\\
24.345	0.23378986120224\\
24.35	0.233370214700699\\
24.355	0.233037337660789\\
24.36	0.232834994792938\\
24.365	0.232702732086182\\
24.37	0.232576176524162\\
24.375	0.232499837875366\\
24.38	0.232522457838058\\
24.385	0.232532262802124\\
24.39	0.232446029782295\\
24.395	0.232390403747559\\
24.4	0.232458710670471\\
24.405	0.232623472809792\\
24.41	0.232853591442108\\
24.415	0.23310749232769\\
24.42	0.233324095606804\\
24.425	0.233440726995468\\
24.43	0.233516082167625\\
24.435	0.233667016029358\\
24.44	0.233774468302727\\
24.445	0.233690097928047\\
24.45	0.233538284897804\\
24.455	0.233441367745399\\
24.46	0.233348980545998\\
24.465	0.233243674039841\\
24.47	0.233153611421585\\
24.475	0.233052432537079\\
24.48	0.233021751046181\\
24.485	0.233096987009048\\
24.49	0.233154714107513\\
24.495	0.233110383152962\\
24.5	0.232959404587746\\
24.505	0.232744768261909\\
24.51	0.232607379555702\\
24.515	0.232606291770935\\
24.52	0.232659384608269\\
24.525	0.232675567269325\\
24.53	0.232667788863182\\
24.535	0.232710257172585\\
24.54	0.232859134674072\\
24.545	0.233069002628326\\
24.55	0.233337983489037\\
24.555	0.233631283044815\\
24.56	0.233825087547302\\
24.565	0.233822628855705\\
24.57	0.233719915151596\\
24.575	0.233747065067291\\
24.58	0.233974173665047\\
24.585	0.234315916895866\\
24.59	0.234723836183548\\
24.595	0.235128849744797\\
24.6	0.235400393605232\\
24.605	0.235502108931541\\
24.61	0.235576882958412\\
24.615	0.235829398036003\\
24.62	0.236183688044548\\
24.625	0.236535355448723\\
24.63	0.236911073327065\\
24.635	0.237308189272881\\
24.64	0.237658604979515\\
24.645	0.237955316901207\\
24.65	0.238253116607666\\
24.655	0.23859004676342\\
24.66	0.238951414823532\\
24.665	0.239318341016769\\
24.67	0.239627629518509\\
24.675	0.239828482270241\\
24.68	0.239920452237129\\
24.685	0.239939332008362\\
24.69	0.239954099059105\\
24.695	0.240007951855659\\
24.7	0.240056201815605\\
24.705	0.240175917744637\\
24.71	0.240502268075943\\
24.715	0.241005584597588\\
24.72	0.241511046886444\\
24.725	0.241874530911446\\
24.73	0.242124617099762\\
24.735	0.242397144436836\\
24.74	0.242640659213066\\
24.745	0.242666557431221\\
24.75	0.242479413747787\\
24.755	0.242248579859734\\
24.76	0.242177441716194\\
24.765	0.242296233773232\\
24.77	0.242407023906708\\
24.775	0.242398411035538\\
24.78	0.242402777075768\\
24.785	0.242491245269775\\
24.79	0.242635175585747\\
24.795	0.242814242839813\\
24.8	0.243001937866211\\
24.805	0.243118584156036\\
24.81	0.24317067861557\\
24.815	0.243195384740829\\
24.82	0.243179187178612\\
24.825	0.243124276399612\\
24.83	0.243069052696228\\
24.835	0.243007630109787\\
24.84	0.242900893092155\\
24.845	0.242787167429924\\
24.85	0.242746487259865\\
24.855	0.242802694439888\\
24.86	0.242885127663612\\
24.865	0.242901027202606\\
24.87	0.242789134383202\\
24.875	0.242580711841583\\
24.88	0.242364317178726\\
24.885	0.242216259241104\\
24.89	0.2420564442873\\
24.895	0.241789564490318\\
24.9	0.241491347551346\\
24.905	0.241229996085167\\
24.91	0.240952476859093\\
24.915	0.240664944052696\\
24.92	0.240390002727509\\
24.925	0.240132942795753\\
24.93	0.239859238266945\\
24.935	0.239521518349648\\
24.94	0.239168390631676\\
24.945	0.238928481936455\\
24.95	0.238802447915077\\
24.955	0.238703101873398\\
24.96	0.238546326756477\\
24.965	0.238316386938095\\
24.97	0.238083705306053\\
24.975	0.237966626882553\\
24.98	0.237936541438103\\
24.985	0.237822964787483\\
24.99	0.23755119740963\\
24.995	0.237331137061119\\
25	0.237309768795967\\
25.005	0.237318128347397\\
25.01	0.237112894654274\\
25.015	0.236823782324791\\
25.02	0.236717864871025\\
25.025	0.236826032400131\\
25.03	0.236984312534332\\
25.035	0.237061277031898\\
25.04	0.23698690533638\\
25.045	0.236790522933006\\
25.05	0.236597716808319\\
25.055	0.236491829156876\\
25.06	0.236442148685455\\
25.065	0.236363813281059\\
25.07	0.236231252551079\\
25.075	0.236124888062477\\
25.08	0.236068442463875\\
25.085	0.235927507281303\\
25.09	0.235700786113739\\
25.095	0.23548711836338\\
25.1	0.235304057598114\\
25.105	0.235150873661041\\
25.11	0.235052108764648\\
25.115	0.235047593712807\\
25.12	0.235082343220711\\
25.125	0.235143333673477\\
25.13	0.235263973474503\\
25.135	0.235314920544624\\
25.14	0.235251501202583\\
25.145	0.23518793284893\\
25.15	0.235089376568794\\
25.155	0.234927117824554\\
25.16	0.234795287251472\\
25.165	0.234731629490852\\
25.17	0.234752163290977\\
25.175	0.234816700220108\\
25.18	0.234864860773087\\
25.185	0.234902307391167\\
25.19	0.234910577535629\\
25.195	0.234878957271576\\
25.2	0.234843030571938\\
25.205	0.234821423888206\\
25.21	0.234864979982376\\
25.215	0.234922289848328\\
25.22	0.234874501824379\\
25.225	0.234707519412041\\
25.23	0.234576135873795\\
25.235	0.234628245234489\\
25.24	0.234743490815163\\
25.245	0.234730511903763\\
25.25	0.234629586338997\\
25.255	0.234546095132828\\
25.26	0.234508752822876\\
25.265	0.234482258558273\\
25.27	0.234358996152878\\
25.275	0.234089076519012\\
25.28	0.233779951930046\\
25.285	0.233535006642342\\
25.29	0.23328597843647\\
25.295	0.232960492372513\\
25.3	0.232663005590439\\
25.305	0.232467889785767\\
25.31	0.232377409934998\\
25.315	0.232400342822075\\
25.32	0.232448920607567\\
25.325	0.232457533478737\\
25.33	0.232406258583069\\
25.335	0.232254102826118\\
25.34	0.231989741325378\\
25.345	0.231644228100777\\
25.35	0.231246933341026\\
25.355	0.230855956673622\\
25.36	0.230587288737297\\
25.365	0.230493441224098\\
25.37	0.230518251657486\\
25.375	0.230463907122612\\
25.38	0.230236977338791\\
25.385	0.230002775788307\\
25.39	0.22983492910862\\
25.395	0.229688733816147\\
25.4	0.229589059948921\\
25.405	0.229525119066238\\
25.41	0.229463174939156\\
25.415	0.22950005531311\\
25.42	0.229667320847511\\
25.425	0.229906350374222\\
25.43	0.230146810412407\\
25.435	0.230323329567909\\
25.44	0.230384290218353\\
25.445	0.230374589562416\\
25.45	0.230351403355598\\
25.455	0.23038075864315\\
25.46	0.230529084801674\\
25.465	0.230715245008469\\
25.47	0.230841681361198\\
25.475	0.230932384729385\\
25.48	0.231020525097847\\
25.485	0.231022551655769\\
25.49	0.230933919548988\\
25.495	0.230856075882912\\
25.5	0.230828046798706\\
25.505	0.230871379375458\\
25.51	0.230924740433693\\
25.515	0.230895191431046\\
25.52	0.230836555361748\\
25.525	0.230814233422279\\
25.53	0.230794683098793\\
25.535	0.230791166424751\\
25.54	0.230853959918022\\
25.545	0.230927243828773\\
25.55	0.230974495410919\\
25.555	0.231058016419411\\
25.56	0.231146082282066\\
25.565	0.23121240735054\\
25.57	0.231285408139229\\
25.575	0.231308162212372\\
25.58	0.231310337781906\\
25.585	0.23139700293541\\
25.59	0.231534481048584\\
25.595	0.23165474832058\\
25.6	0.231772527098656\\
25.605	0.231900170445442\\
25.61	0.232020601630211\\
25.615	0.232625171542168\\
25.62	0.233666747808456\\
25.625	0.235023081302643\\
25.63	0.236526727676392\\
25.635	0.237974584102631\\
25.64	0.239256590604782\\
25.645	0.24040549993515\\
25.65	0.241486340761185\\
25.655	0.242456525564194\\
25.66	0.243312254548073\\
25.665	0.244185715913773\\
25.67	0.2451341599226\\
25.675	0.24603858590126\\
25.68	0.246752202510834\\
25.685	0.247296571731567\\
25.69	0.24775142967701\\
25.695	0.248148813843727\\
25.7	0.248518764972687\\
25.705	0.248873502016068\\
25.71	0.249169632792473\\
25.715	0.249393180012703\\
25.72	0.249538242816925\\
25.725	0.249614790081978\\
25.73	0.249635845422745\\
25.735	0.249621689319611\\
25.74	0.249606966972351\\
25.745	0.249562874436378\\
25.75	0.249458745121956\\
25.755	0.249324023723602\\
25.76	0.249160036444664\\
25.765	0.249036654829979\\
25.77	0.248912319540977\\
25.775	0.248663902282715\\
25.78	0.248295411467552\\
25.785	0.247856289148331\\
25.79	0.247364982962608\\
25.795	0.246898755431175\\
25.8	0.246514558792114\\
25.805	0.246270939707756\\
25.81	0.246139481663704\\
25.815	0.246777877211571\\
25.82	0.248072028160095\\
25.825	0.249689280986786\\
25.83	0.251333177089691\\
25.835	0.252846270799637\\
25.84	0.254323333501816\\
25.845	0.255881875753403\\
25.85	0.25744816660881\\
25.855	0.258881658315659\\
25.86	0.260076403617859\\
25.865	0.261089235544205\\
25.87	0.261996537446976\\
25.875	0.262803226709366\\
25.88	0.263548314571381\\
25.885	0.264194279909134\\
25.89	0.264655888080597\\
25.895	0.264990776777267\\
25.9	0.265214771032333\\
25.905	0.265248149633408\\
25.91	0.265213310718536\\
25.915	0.265258580446243\\
25.92	0.265292108058929\\
25.925	0.265165686607361\\
25.93	0.264874666929245\\
25.935	0.264585226774216\\
25.94	0.264308154582977\\
25.945	0.263883411884308\\
25.95	0.263231664896011\\
25.955	0.262443125247955\\
25.96	0.261724025011063\\
25.965	0.261166602373123\\
25.97	0.260681092739105\\
25.975	0.260057479143143\\
25.98	0.259300410747528\\
25.985	0.258599400520325\\
25.99	0.257915824651718\\
25.995	0.25707083940506\\
26	0.255984216928482\\
26.005	0.254786610603333\\
26.01	0.253656089305878\\
26.015	0.254237651824951\\
26.02	0.256192237138748\\
26.025	0.258993059396744\\
26.03	0.262319803237915\\
26.035	0.265809059143066\\
26.04	0.269197911024094\\
26.045	0.272505402565002\\
26.05	0.275667667388916\\
26.055	0.278568655252457\\
26.06	0.281319588422775\\
26.065	0.283927112817764\\
26.07	0.286137998104095\\
26.075	0.287902742624283\\
26.08	0.289419800043106\\
26.085	0.290774077177048\\
26.09	0.291921019554138\\
26.095	0.292817860841751\\
26.1	0.293520152568817\\
26.105	0.29407411813736\\
26.11	0.294395178556442\\
26.115	0.294345319271088\\
26.12	0.293855041265488\\
26.125	0.29311528801918\\
26.13	0.292261481285095\\
26.135	0.291210114955902\\
26.14	0.289909273386002\\
26.145	0.28840383887291\\
26.15	0.286702215671539\\
26.155	0.284798234701157\\
26.16	0.282722920179367\\
26.165	0.280570864677429\\
26.17	0.27839994430542\\
26.175	0.27618944644928\\
26.18	0.273876637220383\\
26.185	0.271439582109451\\
26.19	0.26887908577919\\
26.195	0.266182422637939\\
26.2	0.263319969177246\\
26.205	0.260352402925491\\
26.21	0.257327944040298\\
26.215	0.255086034536362\\
26.22	0.253515958786011\\
26.225	0.252532690763474\\
26.23	0.25187012553215\\
26.235	0.25136724114418\\
26.24	0.250939726829529\\
26.245	0.250545740127563\\
26.25	0.250164568424225\\
26.255	0.249614581465721\\
26.26	0.24885505437851\\
26.265	0.247915208339691\\
26.27	0.246977925300598\\
26.275	0.246006846427917\\
26.28	0.244886130094528\\
26.285	0.243578165769577\\
26.29	0.242133289575577\\
26.295	0.240627780556679\\
26.3	0.239086076617241\\
26.305	0.237328439950943\\
26.31	0.235400632023811\\
26.315	0.233259156346321\\
26.32	0.230985537171364\\
26.325	0.228692501783371\\
26.33	0.226375803351402\\
26.335	0.223940372467041\\
26.34	0.221317499876022\\
26.345	0.218590468168259\\
26.35	0.215890452265739\\
26.355	0.213199377059937\\
26.36	0.210459470748901\\
26.365	0.207710728049278\\
26.37	0.205043956637383\\
26.375	0.202428370714188\\
26.38	0.199731156229973\\
26.385	0.196971550583839\\
26.39	0.194206103682518\\
26.395	0.191470921039581\\
26.4	0.188743487000465\\
26.405	0.18600706756115\\
26.41	0.183361560106277\\
26.415	0.181608393788338\\
26.42	0.18075904250145\\
26.425	0.180496543645859\\
26.43	0.180594772100449\\
26.435	0.180998250842094\\
26.44	0.181596234440804\\
26.445	0.18225571513176\\
26.45	0.182912707328796\\
26.455	0.183578133583069\\
26.46	0.184248998761177\\
26.465	0.184836864471436\\
26.47	0.185383036732674\\
26.475	0.185847282409668\\
26.48	0.186225429177284\\
26.485	0.186495885252953\\
26.49	0.186682686209679\\
26.495	0.186795860528946\\
26.5	0.186802074313164\\
26.505	0.186614841222763\\
26.51	0.186366513371468\\
26.515	0.186063572764397\\
26.52	0.185649648308754\\
26.525	0.185149386525154\\
26.53	0.184607282280922\\
26.535	0.184043660759926\\
26.54	0.183411717414856\\
26.545	0.182690620422363\\
26.55	0.182058185338974\\
26.555	0.181432783603668\\
26.56	0.180757090449333\\
26.565	0.180071994662285\\
26.57	0.179386004805565\\
26.575	0.178715437650681\\
26.58	0.178054735064507\\
26.585	0.17742708325386\\
26.59	0.176630184054375\\
26.595	0.175835832953453\\
26.6	0.17513719201088\\
26.605	0.174391984939575\\
26.61	0.173628836870193\\
26.615	0.174195870757103\\
26.62	0.175937071442604\\
26.625	0.178256869316101\\
26.63	0.181065544486046\\
26.635	0.183949962258339\\
26.64	0.186868891119957\\
26.645	0.189723446965218\\
26.65	0.192612782120705\\
26.655	0.195479288697243\\
26.66	0.198210671544075\\
26.665	0.200707912445068\\
26.67	0.202968999743462\\
26.675	0.205002814531326\\
26.68	0.206956937909126\\
26.685	0.208772510290146\\
26.69	0.210320845246315\\
26.695	0.211716562509537\\
26.7	0.212946698069572\\
26.705	0.214031726121902\\
26.71	0.214907601475716\\
26.715	0.215723872184753\\
26.72	0.216462299227715\\
26.725	0.217036336660385\\
26.73	0.217390283942223\\
26.735	0.217511221766472\\
26.74	0.217440590262413\\
26.745	0.217233419418335\\
26.75	0.216891750693321\\
26.755	0.216498792171478\\
26.76	0.216137498617172\\
26.765	0.21575902402401\\
26.77	0.215291306376457\\
26.775	0.214755043387413\\
26.78	0.214149117469788\\
26.785	0.213397040963173\\
26.79	0.212592333555222\\
26.795	0.211772829294205\\
26.8	0.210914209485054\\
26.805	0.209973067045212\\
26.81	0.209018424153328\\
26.815	0.208743050694466\\
26.82	0.209108576178551\\
26.825	0.209819927811623\\
26.83	0.210637956857681\\
26.835	0.211452409625053\\
26.84	0.212196052074432\\
26.845	0.212953984737396\\
26.85	0.213621035218239\\
26.855	0.214193508028984\\
26.86	0.214544400572777\\
26.865	0.214780777692795\\
26.87	0.21479120850563\\
26.875	0.214673474431038\\
26.88	0.214493200182915\\
26.885	0.214187204837799\\
26.89	0.213876768946648\\
26.895	0.213639006018639\\
26.9	0.213445469737053\\
26.905	0.213235691189766\\
26.91	0.213008373975754\\
26.915	0.21277779340744\\
26.92	0.212460324168205\\
26.925	0.212010562419891\\
26.93	0.211480662226677\\
26.935	0.210826382040977\\
26.94	0.210179060697556\\
26.945	0.209423318505287\\
26.95	0.208610117435455\\
26.955	0.207875043153763\\
26.96	0.207264810800552\\
26.965	0.206791445612907\\
26.97	0.206379294395447\\
26.975	0.20596569776535\\
26.98	0.205323204398155\\
26.985	0.204607844352722\\
26.99	0.204065203666687\\
26.995	0.203723952174187\\
27	0.203504532575607\\
27.005	0.203192636370659\\
27.01	0.202780932188034\\
27.015	0.202756524085999\\
27.02	0.203193739056587\\
27.025	0.203983902931213\\
27.03	0.205051198601723\\
27.035	0.206086874008179\\
27.04	0.206946551799774\\
27.045	0.207526594400406\\
27.05	0.207935646176338\\
27.055	0.208242639899254\\
27.06	0.208455801010132\\
27.065	0.208598434925079\\
27.07	0.208646610379219\\
27.075	0.20858933031559\\
27.08	0.208540201187134\\
27.085	0.20851568877697\\
27.09	0.20856411755085\\
27.095	0.20859768986702\\
27.1	0.20856037735939\\
27.105	0.20856399834156\\
27.11	0.208579435944557\\
27.115	0.208398312330246\\
27.12	0.207932099699974\\
27.125	0.207320526242256\\
27.13	0.206678569316864\\
27.135	0.206076875329018\\
27.14	0.20544695854187\\
27.145	0.204749658703804\\
27.15	0.204087853431702\\
27.155	0.203466162085533\\
27.16	0.202835440635681\\
27.165	0.202182352542877\\
27.17	0.201645284891129\\
27.175	0.201196625828743\\
27.18	0.200677245855331\\
27.185	0.200011298060417\\
27.19	0.199270144104958\\
27.195	0.198551669716835\\
27.2	0.197869762778282\\
27.205	0.197208672761917\\
27.21	0.196570247411728\\
27.215	0.196092009544373\\
27.22	0.19560033082962\\
27.225	0.195074275135994\\
27.23	0.194581538438797\\
27.235	0.194104194641113\\
27.24	0.193532720208168\\
27.245	0.192847222089767\\
27.25	0.192209780216217\\
27.255	0.191752776503563\\
27.26	0.191493138670921\\
27.265	0.191272914409637\\
27.27	0.190857142210007\\
27.275	0.190251365303993\\
27.28	0.189636662602425\\
27.285	0.189110934734344\\
27.29	0.18850876390934\\
27.295	0.187806248664856\\
27.3	0.187085509300232\\
27.305	0.1863853931427\\
27.31	0.185649171471596\\
27.315	0.184789463877678\\
27.32	0.183727666735649\\
27.325	0.182688280940056\\
27.33	0.181835561990738\\
27.335	0.181121364235878\\
27.34	0.180369064211845\\
27.345	0.179525837302208\\
27.35	0.17860421538353\\
27.355	0.177680566906929\\
27.36	0.176805347204208\\
27.365	0.175858184695244\\
27.37	0.174734070897102\\
27.375	0.173485830426216\\
27.38	0.172269374132156\\
27.385	0.171152949333191\\
27.39	0.170109570026398\\
27.395	0.169061660766602\\
27.4	0.168059810996056\\
27.405	0.167140439152718\\
27.41	0.166245609521866\\
27.415	0.165082275867462\\
27.42	0.16368792951107\\
27.425	0.162212505936623\\
27.43	0.160817667841911\\
27.435	0.159550219774246\\
27.44	0.158374100923538\\
27.445	0.157241970300674\\
27.45	0.156187459826469\\
27.455	0.155275568366051\\
27.46	0.154459223151207\\
27.465	0.153625696897507\\
27.47	0.152794033288956\\
27.475	0.152101397514343\\
27.48	0.151512399315834\\
27.485	0.15088863670826\\
27.49	0.150186449289322\\
27.495	0.149467214941978\\
27.5	0.14880046248436\\
27.505	0.148126676678658\\
27.51	0.147415429353714\\
27.515	0.146731898188591\\
27.52	0.146127954125404\\
27.525	0.145487889647484\\
27.53	0.144805625081062\\
27.535	0.144132494926453\\
27.54	0.143450140953064\\
27.545	0.142709732055664\\
27.55	0.141986548900604\\
27.555	0.141413018107414\\
27.56	0.140976116061211\\
27.565	0.14053001999855\\
27.57	0.139959514141083\\
27.575	0.139288708567619\\
27.58	0.138565629720688\\
27.585	0.137793436646461\\
27.59	0.136969104409218\\
27.595	0.13615420460701\\
27.6	0.135364174842834\\
27.605	0.134618550539017\\
27.61	0.133910819888115\\
27.615	0.133147224783897\\
27.62	0.132417321205139\\
27.625	0.131916373968124\\
27.63	0.131700977683067\\
27.635	0.131847158074379\\
27.64	0.132440775632858\\
27.645	0.13338029384613\\
27.65	0.134440213441849\\
27.655	0.135569706559181\\
27.66	0.136850103735924\\
27.665	0.138280063867569\\
27.67	0.139676406979561\\
27.675	0.140874400734901\\
27.68	0.141933709383011\\
27.685	0.14293996989727\\
27.69	0.143991500139236\\
27.695	0.145144894719124\\
27.7	0.14625483751297\\
27.705	0.147167444229126\\
27.71	0.14777997136116\\
27.715	0.14819698035717\\
27.72	0.148573666810989\\
27.725	0.148929864168167\\
27.73	0.149255022406578\\
27.735	0.149485602974892\\
27.74	0.149564445018768\\
27.745	0.149430587887764\\
27.75	0.149169400334358\\
27.755	0.148785933852196\\
27.76	0.148131415247917\\
27.765	0.147305950522423\\
27.77	0.14646415412426\\
27.775	0.145553410053253\\
27.78	0.144533053040504\\
27.785	0.143413618206978\\
27.79	0.142333447933197\\
27.795	0.141317680478096\\
27.8	0.140277788043022\\
27.805	0.139131441712379\\
27.81	0.137942671775818\\
27.815	0.13713313639164\\
27.82	0.136540085077286\\
27.825	0.13601978123188\\
27.83	0.135534033179283\\
27.835	0.135092690587044\\
27.84	0.134815141558647\\
27.845	0.134684234857559\\
27.85	0.134570449590683\\
27.855	0.134331583976746\\
27.86	0.133922904729843\\
27.865	0.133495882153511\\
27.87	0.133125275373459\\
27.875	0.132746115326881\\
27.88	0.132300779223442\\
27.885	0.131752818822861\\
27.89	0.131128594279289\\
27.895	0.130471348762512\\
27.9	0.129839509725571\\
27.905	0.129373922944069\\
27.91	0.129036009311676\\
27.915	0.128635868430138\\
27.92	0.128165006637573\\
27.925	0.127749711275101\\
27.93	0.127417296171188\\
27.935	0.127121925354004\\
27.94	0.126800417900085\\
27.945	0.126424893736839\\
27.95	0.126062870025635\\
27.955	0.1257004737854\\
27.96	0.125202149152756\\
27.965	0.124616242945194\\
27.97	0.124151930212975\\
27.975	0.123910278081894\\
27.98	0.123916946351528\\
27.985	0.124148815870285\\
27.99	0.124435156583786\\
27.995	0.124700307846069\\
28	0.125036165118217\\
28.005	0.125448927283287\\
28.01	0.125812336802483\\
28.015	0.126212671399117\\
28.02	0.126695156097412\\
28.025	0.127257272601128\\
28.03	0.127905800938606\\
28.035	0.128653183579445\\
28.04	0.129460826516151\\
28.045	0.13033801317215\\
28.05	0.131276369094849\\
28.055	0.132350966334343\\
28.06	0.133510395884514\\
28.065	0.134661674499512\\
28.07	0.135750964283943\\
28.075	0.136784821748734\\
28.08	0.137633085250854\\
28.085	0.13838167488575\\
28.09	0.139207243919373\\
28.095	0.14013335108757\\
28.1	0.141058743000031\\
28.105	0.142065435647964\\
28.11	0.143129602074623\\
28.115	0.144280388951302\\
28.12	0.145496770739555\\
28.125	0.146726369857788\\
28.13	0.147913128137589\\
28.135	0.149069502949715\\
28.14	0.150224328041077\\
28.145	0.151285365223885\\
28.15	0.152295619249344\\
28.155	0.153203576803207\\
28.16	0.15398383140564\\
28.165	0.154748067259789\\
28.17	0.155585005879402\\
28.175	0.156480729579926\\
28.18	0.157318308949471\\
28.185	0.158105477690697\\
28.19	0.158983394503593\\
28.195	0.159963682293892\\
28.2	0.160994604229927\\
28.205	0.16211111843586\\
28.21	0.163409531116486\\
28.215	0.164917275309563\\
28.22	0.166439965367317\\
28.225	0.167818531394005\\
28.23	0.169133886694908\\
28.235	0.170380175113678\\
28.24	0.171481132507324\\
28.245	0.172491893172264\\
28.25	0.173618569970131\\
28.255	0.174829632043839\\
28.26	0.175895571708679\\
28.265	0.176819831132889\\
28.27	0.177761107683182\\
28.275	0.178739413619041\\
28.28	0.179822728037834\\
28.285	0.180970564484596\\
28.29	0.182154938578606\\
28.295	0.183251053094864\\
28.3	0.184239387512207\\
28.305	0.185212478041649\\
28.31	0.186135485768318\\
28.315	0.186949104070663\\
28.32	0.187652036547661\\
28.325	0.188293412327766\\
28.33	0.188946306705475\\
28.335	0.189612343907356\\
28.34	0.190394714474678\\
28.345	0.191199913620949\\
28.35	0.192023500800133\\
28.355	0.192756026983261\\
28.36	0.193418234586716\\
28.365	0.193950399756432\\
28.37	0.194293737411499\\
28.375	0.194545596837997\\
28.38	0.194716781377792\\
28.385	0.194965824484825\\
28.39	0.195291310548782\\
28.395	0.195692703127861\\
28.4	0.196025133132935\\
28.405	0.196459248661995\\
28.41	0.197064369916916\\
28.415	0.197779715061188\\
28.42	0.198410868644714\\
28.425	0.1988715082407\\
28.43	0.199316129088402\\
28.435	0.199752137064934\\
28.44	0.200327515602112\\
28.445	0.200959384441376\\
28.45	0.201615184545517\\
28.455	0.202228754758835\\
28.46	0.202768728137016\\
28.465	0.203325778245926\\
28.47	0.203869387507439\\
28.475	0.204399302601814\\
28.48	0.204822346568108\\
28.485	0.205090075731277\\
28.49	0.205363720655441\\
28.495	0.205691859126091\\
28.5	0.206023454666138\\
28.505	0.20633564889431\\
28.51	0.206718549132347\\
28.515	0.206995144486427\\
28.52	0.207247853279114\\
28.525	0.207530006766319\\
28.53	0.20781846344471\\
28.535	0.208001241087914\\
28.54	0.208186879754066\\
28.545	0.208439692854881\\
28.55	0.208743289113045\\
28.555	0.209124207496643\\
28.56	0.209617212414742\\
28.565	0.210161671042442\\
28.57	0.210730329155922\\
28.575	0.211277991533279\\
28.58	0.211828365921974\\
28.585	0.212270185351372\\
28.59	0.212808772921562\\
28.595	0.213446229696274\\
28.6	0.21414552628994\\
28.605	0.214871346950531\\
28.61	0.21550752222538\\
28.615	0.215898439288139\\
28.62	0.216057062149048\\
28.625	0.216124817728996\\
28.63	0.2161615639925\\
28.635	0.216202214360237\\
28.64	0.216246113181114\\
28.645	0.216277420520782\\
28.65	0.216265693306923\\
28.655	0.216243162751198\\
28.66	0.216302454471588\\
28.665	0.216519817709923\\
28.67	0.216721206903458\\
28.675	0.216892823576927\\
28.68	0.217006087303162\\
28.685	0.21715871989727\\
28.69	0.217393785715103\\
28.695	0.217660173773766\\
28.7	0.217710912227631\\
28.705	0.217590421438217\\
28.71	0.217458486557007\\
28.715	0.217478811740875\\
28.72	0.21766385436058\\
28.725	0.217794924974442\\
28.73	0.217816978693008\\
28.735	0.217773631215096\\
28.74	0.217696398496628\\
28.745	0.217661291360855\\
28.75	0.217685148119926\\
28.755	0.217749610543251\\
28.76	0.21773636341095\\
28.765	0.217672988772392\\
28.77	0.217686608433723\\
28.775	0.217882201075554\\
28.78	0.218101605772972\\
28.785	0.218262866139412\\
28.79	0.218358039855957\\
28.795	0.218411818146706\\
28.8	0.21859347820282\\
28.805	0.218839675188065\\
28.81	0.218994826078415\\
28.815	0.218923151493073\\
28.82	0.218657702207565\\
28.825	0.218199208378792\\
28.83	0.217700377106667\\
28.835	0.217243760824203\\
28.84	0.216832667589188\\
28.845	0.216555416584015\\
28.85	0.21637424826622\\
28.855	0.21632294356823\\
28.86	0.216251596808434\\
28.865	0.216054365038872\\
28.87	0.215690895915031\\
28.875	0.215248137712479\\
28.88	0.214876174926758\\
28.885	0.214495360851288\\
28.89	0.21423451602459\\
28.895	0.214021638035774\\
28.9	0.213848859071732\\
28.905	0.213827043771744\\
28.91	0.21381388604641\\
28.915	0.213738858699799\\
28.92	0.213629946112633\\
28.925	0.213475182652473\\
28.93	0.213331297039986\\
28.935	0.21323649585247\\
28.94	0.213241919875145\\
28.945	0.213176414370537\\
28.95	0.213024079799652\\
28.955	0.21282622218132\\
28.96	0.21267694234848\\
28.965	0.212550699710846\\
28.97	0.21248422563076\\
28.975	0.21244515478611\\
28.98	0.212331667542458\\
28.985	0.212271556258202\\
28.99	0.212301775813103\\
28.995	0.212468415498734\\
29	0.212667211890221\\
29.005	0.212736636400223\\
29.01	0.212585270404816\\
29.015	0.212507084012032\\
29.02	0.212580636143684\\
29.025	0.2127755433321\\
29.03	0.21301232278347\\
29.035	0.213183417916298\\
29.04	0.213238969445229\\
29.045	0.213259220123291\\
29.05	0.213256046175957\\
29.055	0.213345065712929\\
29.06	0.213485419750214\\
29.065	0.213589236140251\\
29.07	0.213576555252075\\
29.075	0.213601559400558\\
29.08	0.213793769478798\\
29.085	0.21405129134655\\
29.09	0.21426522731781\\
29.095	0.214397042989731\\
29.1	0.214448243379593\\
29.105	0.214353710412979\\
29.11	0.214314222335815\\
29.115	0.21420593559742\\
29.12	0.213949978351593\\
29.125	0.213653087615967\\
29.13	0.21349935233593\\
29.135	0.213610664010048\\
29.14	0.213853180408478\\
29.145	0.213883861899376\\
29.15	0.213748514652252\\
29.155	0.213490083813667\\
29.16	0.213279187679291\\
29.165	0.213142886757851\\
29.17	0.213116094470024\\
29.175	0.213127315044403\\
29.18	0.213248088955879\\
29.185	0.213416174054146\\
29.19	0.213643237948418\\
29.195	0.213805079460144\\
29.2	0.213988780975342\\
29.205	0.214150369167328\\
29.21	0.214284956455231\\
29.215	0.214475244283676\\
29.22	0.214724659919739\\
29.225	0.215040132403374\\
29.23	0.215363830327988\\
29.235	0.215632557868958\\
29.24	0.215715318918228\\
29.245	0.215664818882942\\
29.25	0.21557329595089\\
29.255	0.215540871024132\\
29.26	0.215616479516029\\
29.265	0.215775847434998\\
29.27	0.215922579169273\\
29.275	0.216112464666367\\
29.28	0.216323152184486\\
29.285	0.216553136706352\\
29.29	0.216720461845398\\
29.295	0.216812148690224\\
29.3	0.21675905585289\\
29.305	0.21668216586113\\
29.31	0.216714665293694\\
29.315	0.216914907097816\\
29.32	0.2172611951828\\
29.325	0.217568337917328\\
29.33	0.217774897813797\\
29.335	0.217913940548897\\
29.34	0.218012362718582\\
29.345	0.218104377388954\\
29.35	0.218160197138786\\
29.355	0.21824948489666\\
29.36	0.218361631035805\\
29.365	0.218498095870018\\
29.37	0.218590646982193\\
29.375	0.218569934368134\\
29.38	0.218453258275986\\
29.385	0.218384400010109\\
29.39	0.218424171209335\\
29.395	0.218523472547531\\
29.4	0.218606650829315\\
29.405	0.218518450856209\\
29.41	0.21832112967968\\
29.415	0.218115940690041\\
29.42	0.218069776892662\\
29.425	0.218146443367004\\
29.43	0.218391135334969\\
29.435	0.218676522374153\\
29.44	0.218929186463356\\
29.445	0.218961462378502\\
29.45	0.218820407986641\\
29.455	0.218762382864952\\
29.46	0.218830794095993\\
29.465	0.218977972865105\\
29.47	0.219096004962921\\
29.475	0.219078317284584\\
29.48	0.21898227930069\\
29.485	0.218992784619331\\
29.49	0.219215199351311\\
29.495	0.219579055905342\\
29.5	0.219888463616371\\
29.505	0.220008134841919\\
29.51	0.21993725001812\\
29.515	0.219793170690536\\
29.52	0.219631835818291\\
29.525	0.219564139842987\\
29.53	0.219642460346222\\
29.535	0.219798877835274\\
29.54	0.219884514808655\\
29.545	0.219839185476303\\
29.55	0.219832569360733\\
29.555	0.219917356967926\\
29.56	0.220038801431656\\
29.565	0.220201686024666\\
29.57	0.220261439681053\\
29.575	0.220201745629311\\
29.58	0.220171719789505\\
29.585	0.220277518033981\\
29.59	0.220445200800896\\
29.595	0.220587551593781\\
29.6	0.220715373754501\\
29.605	0.220832228660583\\
29.61	0.220826402306557\\
29.615	0.220797151327133\\
29.62	0.220817074179649\\
29.625	0.220859318971634\\
29.63	0.220886364579201\\
29.635	0.22091244161129\\
29.64	0.2209302932024\\
29.645	0.22097159922123\\
29.65	0.221080183982849\\
29.655	0.221234038472176\\
29.66	0.221279695630074\\
29.665	0.221225261688232\\
29.67	0.221128389239311\\
29.675	0.221187606453896\\
29.68	0.221342280507088\\
29.685	0.221556797623634\\
29.69	0.221673473715782\\
29.695	0.221685126423836\\
29.7	0.221582785248756\\
29.705	0.221370846033096\\
29.71	0.221318274736404\\
29.715	0.221498355269432\\
29.72	0.221760153770447\\
29.725	0.22202767431736\\
29.73	0.222298413515091\\
29.735	0.222473084926605\\
29.74	0.222508057951927\\
29.745	0.222486510872841\\
29.75	0.222517535090446\\
29.755	0.222613736987114\\
29.76	0.222712382674217\\
29.765	0.222762480378151\\
29.77	0.222716048359871\\
29.775	0.222602799534798\\
29.78	0.222518071532249\\
29.785	0.222557663917542\\
29.79	0.222612529993057\\
29.795	0.222554281353951\\
29.8	0.222454622387886\\
29.805	0.222453013062477\\
29.81	0.222629576921463\\
29.815	0.222809627652168\\
29.82	0.222911909222603\\
29.825	0.222922131419182\\
29.83	0.22292771935463\\
29.835	0.223007246851921\\
29.84	0.223163321614265\\
29.845	0.223319992423058\\
29.85	0.223438188433647\\
29.855	0.223553508520126\\
29.86	0.22365391254425\\
29.865	0.223649546504021\\
29.87	0.223583564162254\\
29.875	0.223566830158234\\
29.88	0.223575070500374\\
29.885	0.223581463098526\\
29.89	0.223495438694954\\
29.895	0.223388329148293\\
29.9	0.223221093416214\\
29.905	0.223043814301491\\
29.91	0.222953259944916\\
29.915	0.223000913858414\\
29.92	0.223146870732307\\
29.925	0.223338827490807\\
29.93	0.223597764968872\\
29.935	0.223843514919281\\
29.94	0.22406992316246\\
29.945	0.224209874868393\\
29.95	0.224309623241425\\
29.955	0.224315017461777\\
29.96	0.224264457821846\\
29.965	0.224231898784637\\
29.97	0.224209979176521\\
29.975	0.224121987819672\\
29.98	0.224093571305275\\
29.985	0.22408752143383\\
29.99	0.224102288484573\\
29.995	0.224075108766556\\
30	0.224085256457329\\
30.005	0.224127233028412\\
30.01	0.224160462617874\\
30.015	0.224209249019623\\
30.02	0.224234819412231\\
30.025	0.224325507879257\\
30.03	0.224351167678833\\
30.035	0.224257409572601\\
30.04	0.224119648337364\\
30.045	0.223995670676231\\
30.05	0.223923817276955\\
30.055	0.224055826663971\\
30.06	0.224359020590782\\
30.065	0.224675610661507\\
30.07	0.22490368783474\\
30.075	0.225057721138\\
30.08	0.225137293338776\\
30.085	0.225135669112206\\
30.09	0.225216239690781\\
30.095	0.225503668189049\\
30.1	0.225937932729721\\
30.105	0.226204827427864\\
30.11	0.226269096136093\\
30.115	0.226215288043022\\
30.12	0.226265445351601\\
30.125	0.22634844481945\\
30.13	0.22646926343441\\
30.135	0.226658567786217\\
30.14	0.226751074194908\\
30.145	0.22672937810421\\
30.15	0.226641789078712\\
30.155	0.226561725139618\\
30.16	0.226503178477287\\
30.165	0.226474717259407\\
30.17	0.226538091897964\\
30.175	0.226662710309029\\
30.18	0.226806104183197\\
30.185	0.22698800265789\\
30.19	0.227205395698547\\
30.195	0.227419167757034\\
30.2	0.227478936314583\\
30.205	0.227436080574989\\
30.21	0.227342635393143\\
30.215	0.227330535650253\\
30.22	0.227411955595016\\
30.225	0.227406695485115\\
30.23	0.227304264903069\\
30.235	0.227137371897697\\
30.24	0.22705303132534\\
30.245	0.226927638053894\\
30.25	0.22674123942852\\
30.255	0.226603627204895\\
30.26	0.226549878716469\\
30.265	0.226461127400398\\
30.27	0.226302936673164\\
30.275	0.226268425583839\\
30.28	0.226450800895691\\
30.285	0.22676907479763\\
30.29	0.22695554792881\\
30.295	0.226922273635864\\
30.3	0.22694206237793\\
30.305	0.227090090513229\\
30.31	0.227274715900421\\
30.315	0.227371975779533\\
30.32	0.227377578616142\\
30.325	0.227377980947495\\
30.33	0.227453410625458\\
30.335	0.227581053972244\\
30.34	0.227718845009804\\
30.345	0.227721124887466\\
30.35	0.227513983845711\\
30.355	0.22717547416687\\
30.36	0.226968586444855\\
30.365	0.22693806886673\\
30.37	0.227134972810745\\
30.375	0.227400690317154\\
30.38	0.227586269378662\\
30.385	0.227658420801163\\
30.39	0.227809742093086\\
30.395	0.22803321480751\\
30.4	0.228057950735092\\
30.405	0.227880552411079\\
30.41	0.227644920349121\\
30.415	0.22745569050312\\
30.42	0.22736981511116\\
30.425	0.227357432246208\\
30.43	0.227338269352913\\
30.435	0.227271899580956\\
30.44	0.227105617523193\\
30.445	0.226949408650398\\
30.45	0.226896107196808\\
30.455	0.227040767669678\\
30.46	0.227345883846283\\
30.465	0.227546975016594\\
30.47	0.2276211977005\\
30.475	0.227593839168549\\
30.48	0.227517873048782\\
30.485	0.227477341890335\\
30.49	0.227489814162254\\
30.495	0.227463036775589\\
30.5	0.227291449904442\\
30.505	0.227101981639862\\
30.51	0.2269386947155\\
30.515	0.226617023348808\\
30.52	0.226346135139465\\
30.525	0.226179853081703\\
30.53	0.22622936964035\\
30.535	0.226430892944336\\
30.54	0.226689636707306\\
30.545	0.226843938231468\\
30.55	0.226820081472397\\
30.555	0.226714849472046\\
30.56	0.226677313446999\\
30.565	0.22661380469799\\
30.57	0.226435124874115\\
30.575	0.226220294833183\\
30.58	0.226126790046692\\
30.585	0.226210758090019\\
30.59	0.226407736539841\\
30.595	0.226540669798851\\
30.6	0.226604327559471\\
30.605	0.22666434943676\\
30.61	0.226774096488953\\
30.615	0.226821109652519\\
30.62	0.226795583963394\\
30.625	0.226790115237236\\
30.63	0.226879417896271\\
30.635	0.227034404873848\\
30.64	0.227195113897324\\
30.645	0.227338671684265\\
30.65	0.227411702275276\\
30.655	0.227335378527641\\
30.66	0.227134108543396\\
30.665	0.226954281330109\\
30.67	0.226800039410591\\
30.675	0.226670578122139\\
30.68	0.226581215858459\\
30.685	0.226535081863403\\
30.69	0.22662265598774\\
30.695	0.226803094148636\\
30.7	0.226885586977005\\
30.705	0.226873263716698\\
30.71	0.226830273866653\\
30.715	0.226792395114899\\
30.72	0.226665332913399\\
30.725	0.226649239659309\\
30.73	0.226814359426498\\
30.735	0.226962924003601\\
30.74	0.226937845349312\\
30.745	0.226860448718071\\
30.75	0.226785242557526\\
30.755	0.226845160126686\\
30.76	0.226979166269302\\
30.765	0.227094292640686\\
30.77	0.227144047617912\\
30.775	0.227178409695625\\
30.78	0.227301806211472\\
30.785	0.22761344909668\\
30.79	0.227965444326401\\
30.795	0.228340551257133\\
30.8	0.228685513138771\\
30.805	0.229059174656868\\
30.81	0.22930072247982\\
30.815	0.229522064328194\\
30.82	0.229684591293335\\
30.825	0.229767024517059\\
30.83	0.229755491018295\\
30.835	0.229811280965805\\
30.84	0.230052888393402\\
30.845	0.230305716395378\\
30.85	0.230257600545883\\
30.855	0.229898154735565\\
30.86	0.229591801762581\\
30.865	0.229359686374664\\
30.87	0.229199573397636\\
30.875	0.229042872786522\\
30.88	0.229005977511406\\
30.885	0.22903661429882\\
30.89	0.229056343436241\\
30.895	0.229096099734306\\
30.9	0.22919063270092\\
30.905	0.229251876473427\\
30.91	0.229201778769493\\
30.915	0.229020431637764\\
30.92	0.228871196508408\\
30.925	0.228871911764145\\
30.93	0.228873580694199\\
30.935	0.228858232498169\\
30.94	0.228778272867203\\
30.945	0.228881314396858\\
30.95	0.22920049726963\\
30.955	0.229615271091461\\
30.96	0.2298753708601\\
30.965	0.229875892400742\\
30.97	0.229784220457077\\
30.975	0.229736596345901\\
30.98	0.229730755090714\\
30.985	0.229731544852257\\
30.99	0.2297592908144\\
30.995	0.229743033647537\\
31	0.229695454239845\\
31.005	0.229666456580162\\
31.01	0.229739129543304\\
31.015	0.229906052350998\\
31.02	0.230044916272163\\
31.025	0.230102881789207\\
31.03	0.230045139789581\\
31.035	0.229978874325752\\
31.04	0.229920923709869\\
31.045	0.229940086603165\\
31.05	0.230093270540237\\
31.055	0.23021537065506\\
31.06	0.230227589607239\\
31.065	0.230280801653862\\
31.07	0.230426415801048\\
31.075	0.23062726855278\\
31.08	0.230779334902763\\
31.085	0.230913609266281\\
31.09	0.231086611747742\\
31.095	0.231303691864014\\
31.1	0.231456756591797\\
31.105	0.231554269790649\\
31.11	0.231621891260147\\
31.115	0.231692954897881\\
31.12	0.231863498687744\\
31.125	0.232053205370903\\
31.13	0.232244551181793\\
31.135	0.232314988970757\\
31.14	0.232276573777199\\
31.145	0.232143804430962\\
31.15	0.232081100344658\\
31.155	0.232062712311745\\
31.16	0.232082664966583\\
31.165	0.232163399457932\\
31.17	0.232348024845123\\
31.175	0.232512831687927\\
31.18	0.232467949390411\\
31.185	0.232387125492096\\
31.19	0.232219234108925\\
31.195	0.231906399130821\\
31.2	0.231530889868736\\
31.205	0.231186583638191\\
31.21	0.231038838624954\\
31.215	0.231092572212219\\
31.22	0.229298904538155\\
31.225	0.225740298628807\\
31.23	0.221141561865807\\
31.235	0.216139420866966\\
31.24	0.211154654622078\\
31.245	0.206442713737488\\
31.25	0.202045202255249\\
31.255	0.198070243000984\\
31.26	0.194535791873932\\
31.265	0.191301375627518\\
31.27	0.188220337033272\\
31.275	0.185388371348381\\
31.28	0.182947546243668\\
31.285	0.180906891822815\\
31.29	0.179081410169601\\
31.295	0.177359610795975\\
31.3	0.175837323069572\\
31.305	0.174531072378159\\
31.31	0.173521250486374\\
31.315	0.172761812806129\\
31.32	0.172266334295273\\
31.325	0.171981289982796\\
31.33	0.171818509697914\\
31.335	0.171625509858131\\
31.34	0.171512648463249\\
31.345	0.171677976846695\\
31.35	0.172057181596756\\
31.355	0.172527089715004\\
31.36	0.173088014125824\\
31.365	0.173748627305031\\
31.37	0.174493014812469\\
31.375	0.175453364849091\\
31.38	0.176754519343376\\
31.385	0.178191587328911\\
31.39	0.179515287280083\\
31.395	0.180782064795494\\
31.4	0.182118058204651\\
31.405	0.183591231703758\\
31.41	0.185087069869041\\
31.415	0.186754316091537\\
31.42	0.188670009374619\\
31.425	0.190800979733467\\
31.43	0.192977622151375\\
31.435	0.195066154003143\\
31.44	0.197069689631462\\
31.445	0.198870986700058\\
31.45	0.200562983751297\\
31.455	0.202202707529068\\
31.46	0.203911349177361\\
31.465	0.205720737576485\\
31.47	0.207722812891006\\
31.475	0.209752425551414\\
31.48	0.211660072207451\\
31.485	0.213459447026253\\
31.49	0.215251445770264\\
31.495	0.217095613479614\\
31.5	0.218928292393684\\
31.505	0.220665812492371\\
31.51	0.222329437732697\\
31.515	0.224110588431358\\
31.52	0.226087093353271\\
31.525	0.228147581219673\\
31.53	0.230072483420372\\
31.535	0.231779560446739\\
31.54	0.233465701341629\\
31.545	0.235351830720901\\
31.55	0.23729333281517\\
31.555	0.239189818501472\\
31.56	0.240950003266335\\
31.565	0.24269725382328\\
31.57	0.244549602270126\\
31.575	0.246404320001602\\
31.58	0.248305886983871\\
31.585	0.250267326831818\\
31.59	0.252301722764969\\
31.595	0.254191845655441\\
31.6	0.255953401327133\\
31.605	0.257634431123734\\
31.61	0.259353369474411\\
31.615	0.261183798313141\\
31.62	0.263194233179092\\
31.625	0.265237808227539\\
31.63	0.267332375049591\\
31.635	0.26930096745491\\
31.64	0.27122488617897\\
31.645	0.273239105939865\\
31.65	0.275273323059082\\
31.655	0.277379602193832\\
31.66	0.27950718998909\\
31.665	0.281661629676819\\
31.67	0.283737242221832\\
31.675	0.285638153553009\\
31.68	0.287496298551559\\
31.685	0.289343655109406\\
31.69	0.291041702032089\\
31.695	0.292529582977295\\
31.7	0.293915569782257\\
31.705	0.295268476009369\\
31.71	0.296547830104828\\
31.715	0.297819912433624\\
31.72	0.299121230840683\\
31.725	0.300360709428787\\
31.73	0.301657259464264\\
31.735	0.303013265132904\\
31.74	0.304448366165161\\
31.745	0.305793732404709\\
31.75	0.3070327937603\\
31.755	0.308228731155396\\
31.76	0.309384644031525\\
31.765	0.310494959354401\\
31.77	0.311517030000687\\
31.775	0.312452644109726\\
31.78	0.31329283118248\\
31.785	0.314129620790482\\
31.79	0.315074294805527\\
31.795	0.316120386123657\\
31.8	0.317272007465363\\
31.805	0.318459361791611\\
31.81	0.319633007049561\\
31.815	0.321583718061447\\
31.82	0.324165821075439\\
31.825	0.326935857534409\\
31.83	0.329717218875885\\
31.835	0.332597583532333\\
31.84	0.33561447262764\\
31.845	0.338355839252472\\
31.85	0.340843737125397\\
31.855	0.343074470758438\\
31.86	0.345198124647141\\
31.865	0.347085148096085\\
31.87	0.348761230707169\\
31.875	0.350444346666336\\
31.88	0.352165669202805\\
31.885	0.353781551122665\\
31.89	0.355208277702332\\
31.895	0.356504619121552\\
31.9	0.357754796743393\\
31.905	0.358926981687546\\
31.91	0.359959304332733\\
31.915	0.360747694969177\\
31.92	0.361406296491623\\
31.925	0.361885905265808\\
31.93	0.362249583005905\\
31.935	0.362606793642044\\
31.94	0.363040298223495\\
31.945	0.36341792345047\\
31.95	0.363702088594437\\
31.955	0.363883018493652\\
31.96	0.36411726474762\\
31.965	0.364366471767426\\
31.97	0.364572763442993\\
31.975	0.364650458097458\\
31.98	0.364479959011078\\
31.985	0.364223659038544\\
31.99	0.364009588956833\\
31.995	0.363871604204178\\
32	0.363692462444305\\
32.005	0.363451987504959\\
32.01	0.363181740045547\\
32.015	0.363571673631668\\
32.02	0.364587396383286\\
32.025	0.365900129079819\\
32.03	0.367445111274719\\
32.035	0.369065463542938\\
32.04	0.370671838521957\\
32.045	0.37207692861557\\
32.05	0.373246133327484\\
32.055	0.37434133887291\\
32.06	0.375314682722092\\
32.065	0.376102149486542\\
32.07	0.376681059598923\\
32.075	0.377197861671448\\
32.08	0.377601355314255\\
32.085	0.377853870391846\\
32.09	0.378030121326447\\
32.095	0.378211855888367\\
32.1	0.378270268440247\\
32.105	0.378239065408707\\
32.11	0.378167986869812\\
32.115	0.378021657466888\\
32.12	0.377719640731812\\
32.125	0.377124100923538\\
32.13	0.376280516386032\\
32.135	0.375328212976456\\
32.14	0.374446421861649\\
32.145	0.373653709888458\\
32.15	0.372820794582367\\
32.155	0.371981859207153\\
32.16	0.371107846498489\\
32.165	0.370233088731766\\
32.17	0.369331479072571\\
32.175	0.368321806192398\\
32.18	0.367256611585617\\
32.185	0.366207540035248\\
32.19	0.365240603685379\\
32.195	0.364148557186127\\
32.2	0.362796753644943\\
32.205	0.361474096775055\\
32.21	0.360218107700348\\
32.215	0.359695464372635\\
32.22	0.359613865613937\\
32.225	0.359752863645554\\
32.23	0.360113143920898\\
32.235	0.360542744398117\\
32.24	0.360962212085724\\
32.245	0.361305862665176\\
32.25	0.361555069684982\\
32.255	0.361700713634491\\
32.26	0.361729025840759\\
32.265	0.361627519130707\\
32.27	0.361388027667999\\
32.275	0.360910415649414\\
32.28	0.36014261841774\\
32.285	0.359184950590134\\
32.29	0.358096033334732\\
32.295	0.357081204652786\\
32.3	0.356108486652374\\
32.305	0.355188429355621\\
32.31	0.35419949889183\\
32.315	0.353049248456955\\
32.32	0.351767838001251\\
32.325	0.35042005777359\\
32.33	0.349102377891541\\
32.335	0.347775846719742\\
32.34	0.346360355615616\\
32.345	0.344783872365952\\
32.35	0.343133121728897\\
32.355	0.341529905796051\\
32.36	0.339989572763443\\
32.365	0.33843269944191\\
32.37	0.336798906326294\\
32.375	0.335200250148773\\
32.38	0.333676040172577\\
32.385	0.332079350948334\\
32.39	0.330520808696747\\
32.395	0.329069137573242\\
32.4	0.327685236930847\\
32.405	0.326205164194107\\
32.41	0.324595004320145\\
32.415	0.323930472135544\\
32.42	0.324053645133972\\
32.425	0.324498057365417\\
32.43	0.324907004833221\\
32.435	0.32520255446434\\
32.44	0.325569003820419\\
32.445	0.32608762383461\\
32.45	0.326469868421555\\
32.455	0.326491147279739\\
32.46	0.326239138841629\\
32.465	0.325807809829712\\
32.47	0.325324505567551\\
32.475	0.32471889257431\\
32.48	0.323991149663925\\
32.485	0.322982281446457\\
32.49	0.321762561798096\\
32.495	0.320394337177277\\
32.5	0.318939298391342\\
32.505	0.317464530467987\\
32.51	0.315966248512268\\
32.515	0.314482092857361\\
32.52	0.313063561916351\\
32.525	0.311716347932816\\
32.53	0.310344964265823\\
32.535	0.308908760547638\\
32.54	0.307228744029999\\
32.545	0.305325925350189\\
32.55	0.303348004817963\\
32.555	0.301498860120773\\
32.56	0.299741417169571\\
32.565	0.297973603010178\\
32.57	0.296131670475006\\
32.575	0.294135391712189\\
32.58	0.29197096824646\\
32.585	0.289844304323196\\
32.59	0.287865340709686\\
32.595	0.285846024751663\\
32.6	0.283771544694901\\
32.605	0.28155729174614\\
32.61	0.279264986515045\\
32.615	0.277515977621078\\
32.62	0.276238918304443\\
32.625	0.275295227766037\\
32.63	0.274540722370148\\
32.635	0.273851543664932\\
32.64	0.273044586181641\\
32.645	0.272217899560928\\
32.65	0.271360695362091\\
32.655	0.270386189222336\\
32.66	0.269352495670319\\
32.665	0.268210887908936\\
32.67	0.266871601343155\\
32.675	0.265309810638428\\
32.68	0.26374876499176\\
32.685	0.26230788230896\\
32.69	0.260941356420517\\
32.695	0.259435623884201\\
32.7	0.257641077041626\\
32.705	0.255645394325256\\
32.71	0.253586798906326\\
32.715	0.251540958881378\\
32.72	0.249472305178642\\
32.725	0.247312560677528\\
32.73	0.24513441324234\\
32.735	0.242903336882591\\
32.74	0.240689054131508\\
32.745	0.238383322954178\\
32.75	0.235995844006538\\
32.755	0.233560740947723\\
32.76	0.231119200587273\\
32.765	0.228712186217308\\
32.77	0.226311773061752\\
32.775	0.223912879824638\\
32.78	0.221613794565201\\
32.785	0.219396457076073\\
32.79	0.217320263385773\\
32.795	0.215407609939575\\
32.8	0.21354629099369\\
32.805	0.211613312363625\\
32.81	0.209608539938927\\
32.815	0.208011150360107\\
32.82	0.206805646419525\\
32.825	0.205840259790421\\
32.83	0.204987227916718\\
32.835	0.204076170921326\\
32.84	0.202997460961342\\
32.845	0.201710671186447\\
32.85	0.200313344597816\\
32.855	0.198922663927078\\
32.86	0.197518020868301\\
32.865	0.196087375283241\\
32.87	0.194677218794823\\
32.875	0.193215683102608\\
32.88	0.191645503044128\\
32.885	0.190135538578033\\
32.89	0.188787683844566\\
32.895	0.187551975250244\\
32.9	0.186163872480392\\
32.905	0.184518292546272\\
32.91	0.182641968131065\\
32.915	0.180662006139755\\
32.92	0.178689390420914\\
32.925	0.176888927817345\\
32.93	0.175254747271538\\
32.935	0.173707216978073\\
32.94	0.171953454613686\\
32.945	0.169940322637558\\
32.95	0.167854055762291\\
32.955	0.165779441595078\\
32.96	0.163820341229439\\
32.965	0.161974892020226\\
32.97	0.160251498222351\\
32.975	0.158555299043655\\
32.98	0.156739741563797\\
32.985	0.154880777001381\\
32.99	0.153037115931511\\
32.995	0.151272520422935\\
33	0.149385169148445\\
33.005	0.147478640079498\\
33.01	0.145522251725197\\
33.015	0.143954515457153\\
33.02	0.142722427845001\\
33.025	0.141725525259972\\
33.03	0.140860825777054\\
33.035	0.140064597129822\\
33.04	0.139311492443085\\
33.045	0.138549134135246\\
33.05	0.137770369648933\\
33.055	0.136967614293098\\
33.06	0.136166602373123\\
33.065	0.135324567556381\\
33.07	0.1343003064394\\
33.075	0.133168295025826\\
33.08	0.131971955299377\\
33.085	0.130825519561768\\
33.09	0.129690662026405\\
33.095	0.128418654203415\\
33.1	0.127067908644676\\
33.105	0.125673696398735\\
33.11	0.124276548624039\\
33.115	0.122881211340427\\
33.12	0.121500685811043\\
33.125	0.120063669979572\\
33.13	0.11848384141922\\
33.135	0.116804756224155\\
33.14	0.115109138190746\\
33.145	0.113386318087578\\
33.15	0.111751578748226\\
33.155	0.110174052417278\\
33.16	0.108660563826561\\
33.165	0.107080303132534\\
33.17	0.105475701391697\\
33.175	0.103960089385509\\
33.18	0.102533414959908\\
33.185	0.101052545011044\\
33.19	0.0994284227490425\\
33.195	0.097666896879673\\
33.2	0.0958016365766525\\
33.205	0.0939211547374725\\
33.21	0.0920871421694756\\
33.215	0.0907448306679726\\
33.22	0.0898322910070419\\
33.225	0.0891909226775169\\
33.23	0.0886149257421494\\
33.235	0.0880247578024864\\
33.24	0.0873931795358658\\
33.245	0.0866954922676086\\
33.25	0.0859076902270317\\
33.255	0.0849500447511673\\
33.26	0.0840303525328636\\
33.265	0.0830691531300545\\
33.27	0.0821266397833824\\
33.275	0.0810943618416786\\
33.28	0.0800260305404663\\
33.285	0.078914113342762\\
33.29	0.0778506845235825\\
33.295	0.0768061950802803\\
33.3	0.0758494213223457\\
33.305	0.0749563351273537\\
33.31	0.07412950694561\\
33.315	0.073152020573616\\
33.32	0.0720011591911316\\
33.325	0.0707327350974083\\
33.33	0.0694057941436768\\
33.335	0.0680578127503395\\
33.34	0.0667445063591003\\
33.345	0.0655466169118881\\
33.35	0.0644510015845299\\
33.355	0.0633392035961151\\
33.36	0.0621558725833893\\
33.365	0.0609133131802082\\
33.37	0.0596472322940826\\
33.375	0.0583862140774727\\
33.38	0.057156503200531\\
33.385	0.0559438839554787\\
33.39	0.0546669997274876\\
33.395	0.0533180274069309\\
33.4	0.0520280711352825\\
33.405	0.0508418530225754\\
33.41	0.0498040206730366\\
33.415	0.0488801263272762\\
33.42	0.0479690842330456\\
33.425	0.0471269637346268\\
33.43	0.0463036820292473\\
33.435	0.0454472713172436\\
33.44	0.0445032380521297\\
33.445	0.0435352250933647\\
33.45	0.0425740145146847\\
33.455	0.0416058413684368\\
33.46	0.0406715199351311\\
33.465	0.03987667709589\\
33.47	0.0393470972776413\\
33.475	0.0388967394828796\\
33.48	0.0383820123970509\\
33.485	0.0377110280096531\\
33.49	0.037033636122942\\
33.495	0.0363332144916058\\
33.5	0.0355815701186657\\
33.505	0.034670002758503\\
33.51	0.0336183905601501\\
33.515	0.0324948467314243\\
33.52	0.0314427353441715\\
33.525	0.0304550621658564\\
33.53	0.0295764766633511\\
33.535	0.0287693832069635\\
33.54	0.0280063934624195\\
33.545	0.0272221248596907\\
33.55	0.0263988003134727\\
33.555	0.0254312586039305\\
33.56	0.0244731232523918\\
33.565	0.023603942245245\\
33.57	0.0228121783584356\\
33.575	0.0219884142279625\\
33.58	0.0211982596665621\\
33.585	0.0203622989356518\\
33.59	0.019425867125392\\
33.595	0.0185641888529062\\
33.6	0.0178454834967852\\
33.605	0.0173236262053251\\
33.61	0.0168688111007214\\
33.615	0.0164542589336634\\
33.62	0.016003767028451\\
33.625	0.0154997883364558\\
33.63	0.0149406949058175\\
33.635	0.0143514005467296\\
33.64	0.0136190243065357\\
33.645	0.0129307042807341\\
33.65	0.0124042956158519\\
33.655	0.0120576182380319\\
33.66	0.0117135224863887\\
33.665	0.0112990234047174\\
33.67	0.0108738131821156\\
33.675	0.0105437468737364\\
33.68	0.0102634876966476\\
33.685	0.00993653759360313\\
33.69	0.00949133560061455\\
33.695	0.00881585571914911\\
33.7	0.00790324993431568\\
33.705	0.00687291938811541\\
33.71	0.00586113845929503\\
33.715	0.00503995735198259\\
33.72	0.00438335817307234\\
33.725	0.00381466862745583\\
33.73	0.00328387995250523\\
33.735	0.00288788415491581\\
33.74	0.00268571893684566\\
33.745	0.00261587230488658\\
33.75	0.00257674884051085\\
33.755	0.00251466501504183\\
33.76	0.00249784952029586\\
33.765	0.00264055258594453\\
33.77	0.00283529004082084\\
33.775	0.0031988515984267\\
33.78	0.00363808032125235\\
33.785	0.00412850920110941\\
33.79	0.00449340976774693\\
33.795	0.00495195388793945\\
33.8	0.00535675091668963\\
33.805	0.00581094576045871\\
33.81	0.00616639573127031\\
33.815	0.00641297176480293\\
33.82	0.00672159111127257\\
33.825	0.0070404396392405\\
33.83	0.00749200908467174\\
33.835	0.00803220923990011\\
33.84	0.00840795692056417\\
33.845	0.00868852343410254\\
33.85	0.00884749554097652\\
33.855	0.00901782140135765\\
33.86	0.00924268364906311\\
33.865	0.00958497915416956\\
33.87	0.0100751789286733\\
33.875	0.0106688737869263\\
33.88	0.0112467566505075\\
33.885	0.0117880832403898\\
33.89	0.0122497733682394\\
33.895	0.0127306673675776\\
33.9	0.0132578844204545\\
33.905	0.0137911159545183\\
33.91	0.0142946681007743\\
33.915	0.0146489646285772\\
33.92	0.0148648517206311\\
33.925	0.0149867655709386\\
33.93	0.0152577878907323\\
33.935	0.0156166134402156\\
33.94	0.0160385575145483\\
33.945	0.0163169037550688\\
33.95	0.016508037224412\\
33.955	0.0167221464216709\\
33.96	0.0170726664364338\\
33.965	0.0176750011742115\\
33.97	0.0183025915175676\\
33.975	0.0187036488205194\\
33.98	0.0190165061503649\\
33.985	0.01934346370399\\
33.99	0.0197494979947805\\
33.995	0.0201819259673357\\
34	0.0206324737519026\\
34.005	0.0209339074790478\\
34.01	0.021092165261507\\
34.015	0.0212938878685236\\
34.02	0.0214829072356224\\
34.025	0.0216646306216717\\
34.03	0.0218866635113955\\
34.035	0.0221454072743654\\
34.04	0.0224263444542885\\
34.045	0.0228066649287939\\
34.05	0.023239403963089\\
34.055	0.0236336346715689\\
34.06	0.023935092613101\\
34.065	0.0242200251668692\\
34.07	0.024510832503438\\
34.075	0.0248221382498741\\
34.08	0.0250318571925163\\
34.085	0.0251314993947744\\
34.09	0.0252203140407801\\
34.095	0.0253177117556334\\
34.1	0.0254416018724442\\
34.105	0.0256182365119457\\
34.11	0.0257343780249357\\
34.115	0.0257874727249146\\
34.12	0.025953022763133\\
34.125	0.0262239892035723\\
34.13	0.0265098307281733\\
34.135	0.0267934892326593\\
34.14	0.0271064136177301\\
34.145	0.0274195205420256\\
34.15	0.0276724062860012\\
34.155	0.02777617610991\\
34.16	0.0277967397123575\\
34.165	0.0278055183589458\\
34.17	0.0278673935681581\\
34.175	0.0279697068035603\\
34.18	0.0280169174075127\\
34.185	0.0278955362737179\\
34.19	0.0277331415563822\\
34.195	0.0275689195841551\\
34.2	0.0273455660790205\\
34.205	0.0269794017076492\\
34.21	0.0265987943857908\\
34.215	0.0263448245823383\\
34.22	0.0262701921164989\\
34.225	0.0263147801160812\\
34.23	0.02638547308743\\
34.235	0.0264515355229378\\
34.24	0.0265368036925793\\
34.245	0.0266670268028975\\
34.25	0.0268339477479458\\
34.255	0.0268428698182106\\
34.26	0.0268088728189468\\
34.265	0.0267998483031988\\
34.27	0.0268766153603792\\
34.275	0.0268793944269419\\
34.28	0.0267737023532391\\
34.285	0.0265979506075382\\
34.29	0.0265077110379934\\
34.295	0.0264394097030163\\
34.3	0.0263738892972469\\
34.305	0.0261579044163227\\
34.31	0.0259668715298176\\
34.315	0.0258740670979023\\
34.32	0.0257854778319597\\
34.325	0.0257087256759405\\
34.33	0.0256263073533773\\
34.335	0.0256165619939566\\
34.34	0.0256144795566797\\
34.345	0.0256544686853886\\
34.35	0.0257618762552738\\
34.355	0.0259481221437454\\
34.36	0.0261708535254002\\
34.365	0.026372404769063\\
34.37	0.0265939012169838\\
34.375	0.0267032757401466\\
34.38	0.0267798714339733\\
34.385	0.0269221067428589\\
34.39	0.0271733198314905\\
34.395	0.0274212844669819\\
34.4	0.0275569539517164\\
34.405	0.0275511406362057\\
34.41	0.0274726934731007\\
34.415	0.027530200779438\\
34.42	0.0276282094419003\\
34.425	0.0277948845177889\\
34.43	0.0280352644622326\\
34.435	0.0283079389482737\\
34.44	0.0285908244550228\\
34.445	0.0288064703345299\\
34.45	0.0289944615215063\\
34.455	0.0292802043259144\\
34.46	0.0296074785292149\\
34.465	0.0298295933753252\\
34.47	0.0299613624811172\\
34.475	0.0300352349877357\\
34.48	0.0300966110080481\\
34.485	0.0302074868232012\\
34.49	0.030351098626852\\
34.495	0.0304990466684103\\
34.5	0.030698386952281\\
34.505	0.0308295842260122\\
34.51	0.0308753233402967\\
34.515	0.0307520125061274\\
34.52	0.0305877681821585\\
34.525	0.0304233841598034\\
34.53	0.030422031879425\\
34.535	0.0304920319467783\\
34.54	0.0305036697536707\\
34.545	0.0303958132863045\\
34.55	0.0301850717514753\\
34.555	0.0300033781677485\\
34.56	0.0298382192850113\\
34.565	0.0296017304062843\\
34.57	0.0292483326047659\\
34.575	0.0289896875619888\\
34.58	0.0289231687784195\\
34.585	0.0288451444357634\\
34.59	0.0287051759660244\\
34.595	0.028529392555356\\
34.6	0.0284029524773359\\
34.605	0.0284183751791716\\
34.61	0.0284897908568382\\
34.615	0.0285524800419807\\
34.62	0.0286287516355515\\
34.625	0.0286456868052483\\
34.63	0.0286737959831953\\
34.635	0.0287683624774218\\
34.64	0.0287723429501057\\
34.645	0.0285585448145866\\
34.65	0.0282933246344328\\
34.655	0.028212221339345\\
34.66	0.0282542444765568\\
34.665	0.0281788595020771\\
34.67	0.0280412081629038\\
34.675	0.0280232913792133\\
34.68	0.0281202886253595\\
34.685	0.0281155202537775\\
34.69	0.0279814675450325\\
34.695	0.0279688742011786\\
34.7	0.0280674826353788\\
34.705	0.0281714163720608\\
34.71	0.0282269194722176\\
34.715	0.028182964771986\\
34.72	0.0280707404017448\\
34.725	0.0279623828828335\\
34.73	0.0279422700405121\\
34.735	0.0279384609311819\\
34.74	0.0278906598687172\\
34.745	0.0278814733028412\\
34.75	0.0279562193900347\\
34.755	0.028001582249999\\
34.76	0.0280203986912966\\
34.765	0.0280414205044508\\
34.77	0.0280188526958227\\
34.775	0.0279813893139362\\
34.78	0.0278912018984556\\
34.785	0.0277528874576092\\
34.79	0.0276200771331787\\
34.795	0.0275717619806528\\
34.8	0.0276155583560467\\
34.805	0.0275890398770571\\
34.81	0.0275154709815979\\
34.815	0.0273786652833223\\
34.82	0.0272452421486378\\
34.825	0.0272457525134087\\
34.83	0.027188166975975\\
34.835	0.0269967559725046\\
34.84	0.0267723333090544\\
34.845	0.0265138875693083\\
34.85	0.0262930057942867\\
34.855	0.026202380657196\\
34.86	0.0262955501675606\\
34.865	0.0264730304479599\\
34.87	0.0266586504876614\\
34.875	0.0267158187925816\\
34.88	0.0266718305647373\\
34.885	0.0264816842973232\\
34.89	0.0261556766927242\\
34.895	0.0258147735148668\\
34.9	0.025560149922967\\
34.905	0.0253891069442034\\
34.91	0.0252611227333546\\
34.915	0.0251770112663507\\
34.92	0.0249981060624123\\
34.925	0.0248069874942303\\
34.93	0.024632440879941\\
34.935	0.0245281402021646\\
34.94	0.024444742128253\\
34.945	0.0242545139044523\\
34.95	0.0240346044301987\\
34.955	0.0237751007080078\\
34.96	0.0236235558986664\\
34.965	0.0235710516571999\\
34.97	0.0236068814992905\\
34.975	0.0236249268054962\\
34.98	0.0236727688461542\\
34.985	0.023634847253561\\
34.99	0.023534132167697\\
34.995	0.0234034117311239\\
35	0.0232352409511805\\
35.005	0.0231502652168274\\
35.01	0.0230660680681467\\
35.015	0.0230218805372715\\
35.02	0.0229226686060429\\
35.025	0.0228563919663429\\
35.03	0.0228068474680185\\
35.035	0.0228174570947886\\
35.04	0.0227850042283535\\
35.045	0.0226714741438627\\
35.05	0.0224259681999683\\
35.055	0.0220262203365564\\
35.06	0.021624656394124\\
35.065	0.0212177373468876\\
35.07	0.0208933055400848\\
35.075	0.0206086672842503\\
35.08	0.020389512181282\\
35.085	0.0200997721403837\\
35.09	0.0199361816048622\\
35.095	0.0198208894580603\\
35.1	0.0197529084980488\\
35.105	0.0196712613105774\\
35.11	0.0195351503789425\\
35.115	0.0193294659256935\\
35.12	0.0191954392939806\\
35.125	0.019137304276228\\
35.13	0.0191454254090786\\
35.135	0.0191264282912016\\
35.14	0.0189842414110899\\
35.145	0.0188755374401808\\
35.15	0.018844386562705\\
35.155	0.0189702920615673\\
35.16	0.0191091038286686\\
35.165	0.0191500522196293\\
35.17	0.0191709101200104\\
35.175	0.0192717723548412\\
35.18	0.0194243583828211\\
35.185	0.0195652134716511\\
35.19	0.0197164230048656\\
35.195	0.0199284106492996\\
35.2	0.0201447419822216\\
35.205	0.020144734531641\\
35.21	0.0199078693985939\\
35.215	0.0196127332746983\\
35.22	0.0195163544267416\\
35.225	0.0196261201053858\\
35.23	0.0198278687894344\\
35.235	0.0199058968573809\\
35.24	0.0199298206716776\\
35.245	0.0199095830321312\\
35.25	0.019791916012764\\
35.255	0.0196897424757481\\
35.26	0.0197311956435442\\
35.265	0.0198853611946106\\
35.27	0.0199757982045412\\
35.275	0.0198487378656864\\
35.28	0.0195821616798639\\
35.285	0.0191374309360981\\
35.29	0.0186219476163387\\
35.295	0.0181138124316931\\
35.3	0.0177290048450232\\
35.305	0.0175156276673079\\
35.31	0.0175540558993816\\
35.315	0.0176562368869781\\
35.32	0.0177129022777081\\
35.325	0.0176425836980343\\
35.33	0.0175787806510925\\
35.335	0.0175502840429544\\
35.34	0.0176332797855139\\
35.345	0.0177715681493282\\
35.35	0.017950976267457\\
35.355	0.0181687604635954\\
35.36	0.0183676164597273\\
35.365	0.0185832045972347\\
35.37	0.0187387764453888\\
35.375	0.0188327338546515\\
35.38	0.0188717935234308\\
35.385	0.0188201293349266\\
35.39	0.0186909232288599\\
35.395	0.0185051970183849\\
35.4	0.0183372255414724\\
35.405	0.0181818809360266\\
35.41	0.018097335472703\\
35.415	0.0180671159178019\\
35.42	0.0180209819227457\\
35.425	0.0179079119116068\\
35.43	0.0176988411694765\\
35.435	0.0174433533102274\\
35.44	0.0172417853027582\\
35.445	0.0171700362116098\\
35.45	0.0171516332775354\\
35.455	0.0171938203275204\\
35.46	0.0172434840351343\\
35.465	0.0173036139458418\\
35.47	0.0173475295305252\\
35.475	0.0173094384372234\\
35.48	0.0171908307820559\\
35.485	0.0170826334506273\\
35.49	0.0171177219599485\\
35.495	0.017297025769949\\
35.5	0.0176308061927557\\
35.505	0.018011087551713\\
35.51	0.0183872748166323\\
35.515	0.0186993461102247\\
35.52	0.0188742969185114\\
35.525	0.0188707858324051\\
35.53	0.0187327452003956\\
35.535	0.0186926033347845\\
35.54	0.018796119838953\\
35.545	0.0190167594701052\\
35.55	0.0192043278366327\\
35.555	0.0192954614758492\\
35.56	0.0193133726716042\\
35.565	0.0192809887230396\\
35.57	0.0191667731851339\\
35.575	0.0189043581485748\\
35.58	0.0185586083680391\\
35.585	0.0182883255183697\\
35.59	0.0181342680007219\\
35.595	0.0180966425687075\\
35.6	0.0182736702263355\\
35.605	0.0184908788651228\\
35.61	0.018609918653965\\
35.615	0.0186241678893566\\
35.62	0.0186204239726067\\
35.625	0.0186678841710091\\
35.63	0.0186480153352022\\
35.635	0.0185430254787207\\
35.64	0.01847318187356\\
35.645	0.0184838604182005\\
35.65	0.0186394229531288\\
35.655	0.0188321657478809\\
35.66	0.019064299762249\\
35.665	0.0191178545355797\\
35.67	0.0189716219902039\\
35.675	0.0186164192855358\\
35.68	0.0181808602064848\\
35.685	0.0177042707800865\\
35.69	0.0172579530626535\\
35.695	0.0168289002031088\\
35.7	0.0165139753371477\\
35.705	0.0162568707019091\\
35.71	0.0160085614770651\\
35.715	0.0158101785928011\\
35.72	0.0157518181949854\\
35.725	0.0157452784478664\\
35.73	0.0157643221318722\\
35.735	0.0157219003885984\\
35.74	0.0155688095837831\\
35.745	0.0152897648513317\\
35.75	0.0149887958541512\\
35.755	0.0147918211296201\\
35.76	0.0147526040673256\\
35.765	0.0147471744567156\\
35.77	0.0147252436727285\\
35.775	0.0145872151479125\\
35.78	0.0145049598067999\\
35.785	0.0144048677757382\\
35.79	0.0143144708126783\\
35.795	0.0141937220469117\\
35.8	0.0140591571107507\\
35.805	0.0139843039214611\\
35.81	0.0140579324215651\\
35.815	0.0141697879880667\\
35.82	0.0142104299739003\\
35.825	0.0142808547243476\\
35.83	0.0143625549972057\\
35.835	0.0144595373421907\\
35.84	0.0145605551078916\\
35.845	0.0146853495389223\\
35.85	0.0147701716050506\\
35.855	0.0148108722642064\\
35.86	0.0148674855008721\\
35.865	0.0149644827470183\\
35.87	0.0150479003787041\\
35.875	0.0150259947404265\\
35.88	0.0149507625028491\\
35.885	0.0149722788482904\\
35.89	0.0151058118790388\\
35.895	0.0152318840846419\\
35.9	0.015324174426496\\
35.905	0.0154699888080359\\
35.91	0.0156662538647652\\
35.915	0.0158667042851448\\
35.92	0.0160323102027178\\
35.925	0.0161700211465359\\
35.93	0.0163237489759922\\
35.935	0.0164084210991859\\
35.94	0.0164044890552759\\
35.945	0.0163299702107906\\
35.95	0.0163605846464634\\
35.955	0.0165071785449982\\
35.96	0.0165848042815924\\
35.965	0.0165178254246712\\
35.97	0.0164575316011906\\
35.975	0.0165204145014286\\
35.98	0.0166183914989233\\
35.985	0.0166914667934179\\
35.99	0.0167308822274208\\
35.995	0.0167001485824585\\
36	0.016723494976759\\
36.005	0.0167921334505081\\
36.01	0.0168657377362251\\
36.015	0.0168419014662504\\
36.02	0.0166911482810974\\
36.025	0.0165232885628939\\
36.03	0.0164987482130527\\
36.035	0.0165799707174301\\
36.04	0.0166550576686859\\
36.045	0.0166689455509186\\
36.05	0.0167112499475479\\
36.055	0.0167517457157373\\
36.06	0.0168129000812769\\
36.065	0.0167114045470953\\
36.07	0.0164666566997766\\
36.075	0.0162493325769901\\
36.08	0.0161712374538183\\
36.085	0.0162254795432091\\
36.09	0.0163633655756712\\
36.095	0.0164687018841505\\
36.1	0.0164566561579704\\
36.105	0.0163827631622553\\
36.11	0.0162203907966614\\
36.115	0.0159546323120594\\
36.12	0.015673790127039\\
36.125	0.015524179674685\\
36.13	0.0155214760452509\\
36.135	0.0155501794070005\\
36.14	0.0155013566836715\\
36.145	0.0153471948578954\\
36.15	0.0150969326496124\\
36.155	0.0149098634719849\\
36.16	0.014777491800487\\
36.165	0.0146291423588991\\
36.17	0.01439293846488\\
36.175	0.014150332659483\\
36.18	0.0139632532373071\\
36.185	0.0138536393642426\\
36.19	0.0138318138197064\\
36.195	0.0137960696592927\\
36.2	0.0137047646567225\\
36.205	0.0135254636406898\\
36.21	0.0133167430758476\\
36.215	0.0130753107368946\\
36.22	0.0128316665068269\\
36.225	0.0126438168808818\\
36.23	0.0124927731230855\\
36.235	0.0123706897720695\\
36.24	0.0122737949714065\\
36.245	0.0121736228466034\\
36.25	0.0120398942381144\\
36.255	0.0118859680369496\\
36.26	0.0117332953959703\\
36.265	0.0115124927833676\\
36.27	0.0113648567348719\\
36.275	0.011313715018332\\
36.28	0.0112920114770532\\
36.285	0.0111751733347774\\
36.29	0.0110241500660777\\
36.295	0.0109186889603734\\
36.3	0.0108873415738344\\
36.305	0.010916038416326\\
36.31	0.0109441196545959\\
36.315	0.010894357226789\\
36.32	0.0108138509094715\\
36.325	0.0107718221843243\\
36.33	0.0106921102851629\\
36.335	0.010521330870688\\
36.34	0.0103311175480485\\
36.345	0.01018569432199\\
36.35	0.0100813210010529\\
36.355	0.00998370815068483\\
36.36	0.00990843772888184\\
36.365	0.00982850510627031\\
36.37	0.00965153146535158\\
36.375	0.00941018387675285\\
36.38	0.00919695105403662\\
36.385	0.00909273605793715\\
36.39	0.00901464093476534\\
36.395	0.00896358583122492\\
36.4	0.00880546495318413\\
36.405	0.00852606724947691\\
36.41	0.00823449809104204\\
36.415	0.00806177314370871\\
36.42	0.00800214614719152\\
36.425	0.00795200560241938\\
36.43	0.00795386824756861\\
36.435	0.00795386824756861\\
36.44	0.00795386824756861\\
36.445	0.00795386824756861\\
36.45	0.00795386824756861\\
36.455	0.00795386824756861\\
36.46	0.00795386824756861\\
36.465	0.00795386824756861\\
36.47	0.00795386824756861\\
36.475	0.00795386824756861\\
36.48	0.00795386824756861\\
36.485	0.00795386824756861\\
36.49	0.00795386824756861\\
36.495	0.00795386824756861\\
36.5	0.00795386824756861\\
36.505	0.00795386824756861\\
36.51	0.00795386824756861\\
36.515	0.00795386824756861\\
36.52	0.00795386824756861\\
36.525	0.00795386824756861\\
36.53	0.00795386824756861\\
36.535	0.00795386824756861\\
36.54	0.00795386824756861\\
36.545	0.00795386824756861\\
36.55	0.00795386824756861\\
36.555	0.00795386824756861\\
36.56	0.00795386824756861\\
36.565	0.00795386824756861\\
36.57	0.00795386824756861\\
36.575	0.00795386824756861\\
36.58	0.00795386824756861\\
36.585	0.00795386824756861\\
36.59	0.00795386824756861\\
36.595	0.00795386824756861\\
36.6	0.00795386824756861\\
36.605	0.00795386824756861\\
36.61	0.00795386824756861\\
36.615	0.00795386824756861\\
36.62	0.00795386824756861\\
36.625	0.00795386824756861\\
36.63	0.00795386824756861\\
36.635	0.00795386824756861\\
36.64	0.00795386824756861\\
36.645	0.00795386824756861\\
36.65	0.00795386824756861\\
36.655	0.00795386824756861\\
36.66	0.00795386824756861\\
36.665	0.00795386824756861\\
36.67	0.00795386824756861\\
36.675	0.00795386824756861\\
36.68	0.00795386824756861\\
36.685	0.00795386824756861\\
36.69	0.00795386824756861\\
36.695	0.00795386824756861\\
36.7	0.00795386824756861\\
36.705	0.00795386824756861\\
36.71	0.00795386824756861\\
36.715	0.00795386824756861\\
36.72	0.00795386824756861\\
36.725	0.00795386824756861\\
36.73	0.00795386824756861\\
36.735	0.00795386824756861\\
36.74	0.00795386824756861\\
36.745	0.00795386824756861\\
36.75	0.00795386824756861\\
36.755	0.00795386824756861\\
36.76	0.00795386824756861\\
36.765	0.00795386824756861\\
36.77	0.00795386824756861\\
36.775	0.00795386824756861\\
36.78	0.00795386824756861\\
36.785	0.00795386824756861\\
36.79	0.00795386824756861\\
36.795	0.00795386824756861\\
36.8	0.00795386824756861\\
36.805	0.00795386824756861\\
36.81	0.00795386824756861\\
36.815	0.00795386824756861\\
36.82	0.00795386824756861\\
36.825	0.00795386824756861\\
36.83	0.00795386824756861\\
36.835	0.00795386824756861\\
36.84	0.00795386824756861\\
36.845	0.00795386824756861\\
36.85	0.00795386824756861\\
36.855	0.00795386824756861\\
36.86	0.00795386824756861\\
36.865	0.00795386824756861\\
36.87	0.00795386824756861\\
36.875	0.00795386824756861\\
36.88	0.00795386824756861\\
36.885	0.00795386824756861\\
36.89	0.00795386824756861\\
36.895	0.00795386824756861\\
36.9	0.00795386824756861\\
36.905	0.00795386824756861\\
36.91	0.00795386824756861\\
36.915	0.00795386824756861\\
36.92	0.00795386824756861\\
36.925	0.00795386824756861\\
36.93	0.00795386824756861\\
36.935	0.00795386824756861\\
36.94	0.00795386824756861\\
36.945	0.00795386824756861\\
36.95	0.00795386824756861\\
36.955	0.00795386824756861\\
36.96	0.00795386824756861\\
36.965	0.00795386824756861\\
36.97	0.00795386824756861\\
36.975	0.00795386824756861\\
36.98	0.00795386824756861\\
36.985	0.00795386824756861\\
36.99	0.00795386824756861\\
36.995	0.00795386824756861\\
37	0.00795386824756861\\
37.005	0.00795386824756861\\
37.01	0.00795386824756861\\
37.015	0.00795386824756861\\
37.02	0.00795386824756861\\
37.025	0.00795386824756861\\
37.03	0.00795386824756861\\
37.035	0.00795386824756861\\
37.04	0.00795386824756861\\
37.045	0.00795386824756861\\
37.05	0.00795386824756861\\
37.055	0.00795386824756861\\
37.06	0.00795386824756861\\
37.065	0.00795386824756861\\
37.07	0.00795386824756861\\
37.075	0.00795386824756861\\
37.08	0.00795386824756861\\
37.085	0.00795386824756861\\
37.09	0.00795386824756861\\
37.095	0.00795386824756861\\
37.1	0.00795386824756861\\
};
\addlegendentry{$\text{\$V}_\text{D}\text{\$}$}

\addplot[const plot, color=mycolor2, line width=2.0pt] table[row sep=crcr] {%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	-1.29524059957475e-05\\
0.455	0.000170631697983481\\
0.46	0.000216371830902062\\
0.465	0.00021797651425004\\
0.47	0.000192391889868304\\
0.475	9.76033697952516e-05\\
0.48	2.28480785153806e-05\\
0.485	6.53290044283494e-06\\
0.49	4.98928457091097e-05\\
0.495	3.43362335115671e-05\\
0.5	3.70188281522132e-05\\
0.505	3.72138420061674e-05\\
0.51	4.20681244577281e-05\\
0.515	0.000121286684588995\\
0.52	0.000249111879384145\\
0.525	0.00041704234899953\\
0.53	0.000591552117839456\\
0.535	0.00067509466316551\\
0.54	0.000618509890045971\\
0.545	0.000467140518594533\\
0.55	0.000273298210231587\\
0.555	0.000108947599073872\\
0.56	2.3186657926999e-05\\
0.565	1.82545045390725e-05\\
0.57	7.33951237634756e-05\\
0.575	6.43335661152378e-05\\
0.58	5.41724839422386e-05\\
0.585	5.47266099601984e-05\\
0.59	3.3430023904657e-05\\
0.595	-3.09395509248134e-05\\
0.6	-5.10907011630479e-05\\
0.605	-1.54321733134566e-05\\
0.61	4.47518941655289e-05\\
0.615	-3.73922375729308e-07\\
0.62	-0.000107019281131215\\
0.625	-0.000198611916857772\\
0.63	-0.000236490261158906\\
0.635	-0.000180049319169484\\
0.64	-0.000133725916384719\\
0.645	-0.000223355731577612\\
0.65	-0.00033506509498693\\
0.655	-0.000349627924151719\\
0.66	-0.000267144030658528\\
0.665	-0.000115939357783645\\
0.67	3.08203561871778e-05\\
0.675	0.000123215766507201\\
0.68	0.000147240541991778\\
0.685	0.000159578892635182\\
0.69	9.28684894461185e-05\\
0.695	-2.56877938227262e-05\\
0.7	-0.000136944756377488\\
0.705	-0.00026137032546103\\
0.71	-0.000338254787493497\\
0.715	-0.000328163732774556\\
0.72	-0.000208441240829416\\
0.725	-0.000102246340247802\\
0.73	-5.21078363817651e-05\\
0.735	3.24762513628229e-05\\
0.74	3.47021559718996e-05\\
0.745	-2.61912937276065e-05\\
0.75	-6.11403011134826e-05\\
0.755	-7.70222468418069e-05\\
0.76	-7.12271576048806e-05\\
0.765	-2.08822766580852e-05\\
0.77	-3.43431966030039e-05\\
0.775	-0.000114432310510892\\
0.78	-0.00012947701907251\\
0.785	-0.000144019999424927\\
0.79	-8.4401763160713e-05\\
0.795	1.24180915008765e-05\\
0.8	1.71522005985025e-05\\
0.805	-6.24240783508867e-08\\
0.81	-3.21541701850947e-05\\
0.815	-3.26870649587363e-05\\
0.82	-4.79443297081161e-05\\
0.825	-3.0103197786957e-05\\
0.83	-1.75562163349241e-05\\
0.835	-5.05046991747804e-05\\
0.84	-7.95520973042585e-05\\
0.845	-0.000173202584846877\\
0.85	-0.000282217079075053\\
0.855	-0.000289335468551144\\
0.86	-0.000221357127884403\\
0.865	-0.000189398342627101\\
0.87	-0.000208918718271889\\
0.875	-0.000303691485896707\\
0.88	-0.000400402466766536\\
0.885	-0.000505418051034212\\
0.89	-0.00059677945682779\\
0.895	-0.000589846167713404\\
0.9	-0.000482408184325323\\
0.905	-0.00036473260843195\\
0.91	-0.000365296436939389\\
0.915	-0.000371571455616504\\
0.92	-0.000347764667822048\\
0.925	-0.000321690953569487\\
0.93	-0.00026155766681768\\
0.935	-0.000241454792558216\\
0.94	-0.000271203374722973\\
0.945	-0.00027565800701268\\
0.95	-0.000279218598734587\\
0.955	-0.000296599813736975\\
0.96	-0.000308847695123404\\
0.965	0.00193254370242357\\
0.97	0.00611395295709372\\
0.975	0.0116572631523013\\
0.98	0.0180710013955832\\
0.985	0.024987580254674\\
0.99	0.0321695506572723\\
0.995	0.0395343154668808\\
1	0.0469281859695911\\
1.005	0.0541916936635971\\
1.01	0.0611729361116886\\
1.015	0.0677327141165733\\
1.02	0.0738082975149155\\
1.025	0.079522117972374\\
1.03	0.0848279297351837\\
1.035	0.0896682143211365\\
1.04	0.0940967351198196\\
1.045	0.0981450378894806\\
1.05	0.101718217134476\\
1.055	0.104862496256828\\
1.06	0.107533201575279\\
1.065	0.109685003757477\\
1.07	0.111475341022015\\
1.075	0.112939901649952\\
1.08	0.113973945379257\\
1.085	0.114555723965168\\
1.09	0.114746309816837\\
1.095	0.114596292376518\\
1.1	0.114081062376499\\
1.105	0.113232538104057\\
1.11	0.112068645656109\\
1.115	0.110725127160549\\
1.12	0.109171472489834\\
1.125	0.107273317873478\\
1.13	0.104988723993301\\
1.135	0.102362588047981\\
1.14	0.0995782166719437\\
1.145	0.0966430678963661\\
1.15	0.0934437289834023\\
1.155	0.0900859013199806\\
1.16	0.0865941792726517\\
1.165	0.082966260612011\\
1.17	0.0791646242141724\\
1.175	0.0751648172736168\\
1.18	0.0710721462965012\\
1.185	0.0668908804655075\\
1.19	0.0626162514090538\\
1.195	0.0581514984369278\\
1.2	0.0535526238381863\\
1.205	0.0488900803029537\\
1.21	0.0441738329827785\\
1.215	0.03949274122715\\
1.22	0.0347131490707397\\
1.225	0.0298342797905207\\
1.23	0.0249920003116131\\
1.235	0.0202208515256643\\
1.24	0.0155916921794415\\
1.245	0.0109515972435474\\
1.25	0.00634427461773157\\
1.255	0.00165335787460208\\
1.26	-0.00308211054652929\\
1.265	-0.00778800621628761\\
1.27	-0.0124661084264517\\
1.275	-0.0171292629092932\\
1.28	-0.0217797551304102\\
1.285	-0.0264414455741644\\
1.29	-0.0309791099280119\\
1.295	-0.0353921540081501\\
1.3	-0.0396895483136177\\
1.305	-0.0439387112855911\\
1.31	-0.048077430576086\\
1.315	-0.0520845241844654\\
1.32	-0.0560625344514847\\
1.325	-0.0600385814905167\\
1.33	-0.063999317586422\\
1.335	-0.0677521899342537\\
1.34	-0.0713376328349113\\
1.345	-0.0748933404684067\\
1.35	-0.0784075707197189\\
1.355	-0.0818231329321861\\
1.36	-0.0851406157016754\\
1.365	-0.0883851423859596\\
1.37	-0.0915144830942154\\
1.375	-0.0944755226373672\\
1.38	-0.0973072648048401\\
1.385	-0.10003188252449\\
1.39	-0.102654099464417\\
1.395	-0.10521787405014\\
1.4	-0.107599146664143\\
1.405	-0.109924465417862\\
1.41	-0.112282112240791\\
1.415	-0.114554889500141\\
1.42	-0.116596080362797\\
1.425	-0.118479818105698\\
1.43	-0.120331309735775\\
1.435	-0.122120335698128\\
1.44	-0.123852752149105\\
1.445	-0.125529155135155\\
1.45	-0.127102538943291\\
1.455	-0.128581672906876\\
1.46	-0.12998403608799\\
1.465	-0.131240352988243\\
1.47	-0.132442310452461\\
1.475	-0.133606970310211\\
1.48	-0.134671702980995\\
1.485	-0.135630503296852\\
1.49	-0.136554405093193\\
1.495	-0.1374721378088\\
1.5	-0.138286143541336\\
1.505	-0.13897305727005\\
1.51	-0.139557018876076\\
1.515	-0.140077918767929\\
1.52	-0.140560537576675\\
1.525	-0.140984311699867\\
1.53	-0.141406148672104\\
1.535	-0.141830429434776\\
1.54	-0.142172336578369\\
1.545	-0.14239040017128\\
1.55	-0.142505809664726\\
1.555	-0.142694026231766\\
1.56	-0.142890527844429\\
1.565	-0.143051490187645\\
1.57	-0.143166482448578\\
1.575	-0.143243238329887\\
1.58	-0.143366783857346\\
1.585	-0.143412753939629\\
1.59	-0.143500000238419\\
1.595	-0.143550768494606\\
1.6	-0.143438711762428\\
1.605	-0.14332427084446\\
1.61	-0.143266782164574\\
1.615	-0.143273219466209\\
1.62	-0.143216952681541\\
1.625	-0.143111810088158\\
1.63	-0.142960131168365\\
1.635	-0.142816141247749\\
1.64	-0.142679795622826\\
1.645	-0.142587840557098\\
1.65	-0.142567694187164\\
1.655	-0.142511159181595\\
1.66	-0.142388463020325\\
1.665	-0.142211258411407\\
1.67	-0.142056301236153\\
1.675	-0.141991779208183\\
1.68	-0.142009869217873\\
1.685	-0.142000064253807\\
1.69	-0.141925320029259\\
1.695	-0.141831561923027\\
1.7	-0.141720876097679\\
1.705	-0.141592904925346\\
1.71	-0.141509413719177\\
1.715	-0.141496211290359\\
1.72	-0.141616851091385\\
1.725	-0.141703218221664\\
1.73	-0.141723066568375\\
1.735	-0.141793817281723\\
1.74	-0.141887784004211\\
1.745	-0.14196951687336\\
1.75	-0.142066732048988\\
1.755	-0.142153114080429\\
1.76	-0.1422029286623\\
1.765	-0.142191410064697\\
1.77	-0.142229944467545\\
1.775	-0.142341822385788\\
1.78	-0.142415404319763\\
1.785	-0.142440989613533\\
1.79	-0.142546832561493\\
1.795	-0.142725616693497\\
1.8	-0.14287543296814\\
1.805	-0.14313031733036\\
1.81	-0.143363118171692\\
1.815	-0.143524631857872\\
1.82	-0.143679410219193\\
1.825	-0.14384263753891\\
1.83	-0.143983796238899\\
1.835	-0.144165858626366\\
1.84	-0.14442640542984\\
1.845	-0.144688069820404\\
1.85	-0.144939318299294\\
1.855	-0.145226210355759\\
1.86	-0.145531013607979\\
1.865	-0.145824655890465\\
1.87	-0.146147578954697\\
1.875	-0.146492391824722\\
1.88	-0.146847814321518\\
1.885	-0.147225499153137\\
1.89	-0.147593677043915\\
1.895	-0.147991150617599\\
1.9	-0.14836822450161\\
1.905	-0.148797333240509\\
1.91	-0.149205520749092\\
1.915	-0.149621188640594\\
1.92	-0.150072425603867\\
1.925	-0.150430113077164\\
1.93	-0.150733262300491\\
1.935	-0.151040986180305\\
1.94	-0.151389107108116\\
1.945	-0.151853114366531\\
1.95	-0.15240404009819\\
1.955	-0.152954861521721\\
1.96	-0.153395369648933\\
1.965	-0.153739452362061\\
1.97	-0.154028028249741\\
1.975	-0.154346644878387\\
1.98	-0.15471738576889\\
1.985	-0.155071496963501\\
1.99	-0.155383005738258\\
1.995	-0.155823305249214\\
2	-0.156326368451118\\
2.005	-0.156857550144196\\
2.01	-0.157315090298653\\
2.015	-0.15770061314106\\
2.02	-0.158116146922112\\
2.025	-0.158602014183998\\
2.03	-0.159012854099274\\
2.035	-0.159374475479126\\
2.04	-0.159760728478432\\
2.045	-0.160172685980797\\
2.05	-0.160622417926788\\
2.055	-0.161037608981133\\
2.06	-0.161327123641968\\
2.065	-0.161589384078979\\
2.07	-0.161878570914268\\
2.075	-0.16227762401104\\
2.08	-0.162719517946243\\
2.085	-0.163078188896179\\
2.09	-0.163412928581238\\
2.095	-0.1638343334198\\
2.1	-0.16428630053997\\
2.105	-0.164691865444183\\
2.11	-0.165079846978188\\
2.115	-0.165523186326027\\
2.12	-0.165973544120789\\
2.125	-0.166335552930832\\
2.13	-0.16659739613533\\
2.135	-0.166859030723572\\
2.14	-0.167178258299828\\
2.145	-0.167494505643845\\
2.15	-0.167793586850166\\
2.155	-0.168123379349709\\
2.16	-0.168532639741898\\
2.165	-0.168936610221863\\
2.17	-0.169219717383385\\
2.175	-0.169489160180092\\
2.18	-0.169879898428917\\
2.185	-0.170309320092201\\
2.19	-0.170670390129089\\
2.195	-0.171032920479774\\
2.2	-0.171340793371201\\
2.205	-0.171594738960266\\
2.21	-0.171784073114395\\
2.215	-0.171972930431366\\
2.22	-0.172146692872047\\
2.225	-0.172241032123566\\
2.23	-0.172361329197884\\
2.235	-0.17262727022171\\
2.24	-0.172955274581909\\
2.245	-0.173250988125801\\
2.25	-0.173527717590332\\
2.255	-0.173820942640305\\
2.26	-0.174116298556328\\
2.265	-0.174392744898796\\
2.27	-0.174701660871506\\
2.275	-0.175002411007881\\
2.28	-0.175240278244019\\
2.285	-0.175512462854385\\
2.29	-0.175759956240654\\
2.295	-0.175975635647774\\
2.3	-0.176124259829521\\
2.305	-0.176243841648102\\
2.31	-0.176434919238091\\
2.315	-0.176648706197739\\
2.32	-0.176901206374168\\
2.325	-0.17718605697155\\
2.33	-0.177524462342262\\
2.335	-0.177803322672844\\
2.34	-0.177996322512627\\
2.345	-0.178181052207947\\
2.35	-0.178361386060715\\
2.355	-0.178559258580208\\
2.36	-0.178672596812248\\
2.365	-0.178764954209328\\
2.37	-0.178888544440269\\
2.375	-0.179124236106873\\
2.38	-0.179412111639977\\
2.385	-0.179725304245949\\
2.39	-0.180038139224052\\
2.395	-0.180317163467407\\
2.4	-0.180525660514832\\
2.405	-0.180748477578163\\
2.41	-0.180929720401764\\
2.415	-0.181081846356392\\
2.42	-0.181273102760315\\
2.425	-0.181465178728104\\
2.43	-0.18163001537323\\
2.435	-0.181760042905807\\
2.44	-0.181898027658463\\
2.445	-0.182056322693825\\
2.45	-0.182264417409897\\
2.455	-0.18248987197876\\
2.46	-0.182663232088089\\
2.465	-0.182813256978989\\
2.47	-0.182996302843094\\
2.475	-0.183235302567482\\
2.48	-0.183489426970482\\
2.485	-0.183698937296867\\
2.49	-0.183891862630844\\
2.495	-0.184046238660812\\
2.5	-0.184232994914055\\
2.505	-0.184447705745697\\
2.51	-0.184646189212799\\
2.515	-0.184768930077553\\
2.52	-0.184880167245865\\
2.525	-0.185037642717361\\
2.53	-0.185261696577072\\
2.535	-0.185513570904732\\
2.54	-0.185772716999054\\
2.545	-0.186007887125015\\
2.55	-0.186228036880493\\
2.555	-0.186396270990372\\
2.56	-0.18649585545063\\
2.565	-0.186581641435623\\
2.57	-0.186704277992249\\
2.575	-0.186878308653831\\
2.58	-0.187070682644844\\
2.585	-0.187286511063576\\
2.59	-0.18756665289402\\
2.595	-0.187931656837463\\
2.6	-0.188272923231125\\
2.605	-0.188522592186928\\
2.61	-0.188753545284271\\
2.615	-0.188998654484749\\
2.62	-0.189279973506927\\
2.625	-0.189530223608017\\
2.63	-0.189711213111877\\
2.635	-0.189835950732231\\
2.64	-0.190005019307137\\
2.645	-0.190180391073227\\
2.65	-0.190401881933212\\
2.655	-0.190623611211777\\
2.66	-0.190843760967255\\
2.665	-0.191033095121384\\
2.67	-0.191253155469894\\
2.675	-0.191485822200775\\
2.68	-0.191700026392937\\
2.685	-0.191962763667107\\
2.69	-0.192182406783104\\
2.695	-0.192361265420914\\
2.7	-0.192579969763756\\
2.705	-0.192758560180664\\
2.71	-0.19295546412468\\
2.715	-0.193177744746208\\
2.72	-0.193455263972282\\
2.725	-0.193683311343193\\
2.73	-0.19391693174839\\
2.735	-0.194124013185501\\
2.74	-0.194274052977562\\
2.745	-0.194460853934288\\
2.75	-0.194595322012901\\
2.755	-0.194698005914688\\
2.76	-0.1948222219944\\
2.765	-0.195030733942986\\
2.77	-0.195293009281158\\
2.775	-0.195551723241806\\
2.78	-0.19582399725914\\
2.785	-0.196060687303543\\
2.79	-0.196284174919128\\
2.795	-0.196557894349098\\
2.8	-0.196819573640823\\
2.805	-0.197028338909149\\
2.81	-0.19719634950161\\
2.815	-0.197369500994682\\
2.82	-0.197504088282585\\
2.825	-0.197577908635139\\
2.83	-0.197677448391914\\
2.835	-0.19784152507782\\
2.84	-0.198004946112633\\
2.845	-0.198215246200562\\
2.85	-0.198510721325874\\
2.855	-0.198772415518761\\
2.86	-0.19896174967289\\
2.865	-0.199091747403145\\
2.87	-0.199223101139069\\
2.875	-0.199357137084007\\
2.88	-0.199436128139496\\
2.885	-0.199475675821304\\
2.89	-0.199604347348213\\
2.895	-0.19983471930027\\
2.9	-0.200052574276924\\
2.905	-0.200263023376465\\
2.91	-0.200469106435776\\
2.915	-0.200711339712143\\
2.92	-0.200922533869743\\
2.925	-0.201066568493843\\
2.93	-0.20121918618679\\
2.935	-0.201372936367989\\
2.94	-0.201516672968864\\
2.945	-0.201691344380379\\
2.95	-0.201937139034271\\
2.955	-0.202173054218292\\
2.96	-0.202289745211601\\
2.965	-0.202398210763931\\
2.97	-0.202534586191177\\
2.975	-0.202652275562286\\
2.98	-0.202729299664497\\
2.985	-0.202839240431786\\
2.99	-0.202969893813133\\
2.995	-0.203054666519165\\
3	-0.203107312321663\\
3.005	-0.203196913003922\\
3.01	-0.20330448448658\\
3.015	-0.203479111194611\\
3.02	-0.203663647174835\\
3.025	-0.203825533390045\\
3.03	-0.204013496637344\\
3.035	-0.204097345471382\\
3.04	-0.20418892800808\\
3.045	-0.204280465841293\\
3.05	-0.204397574067116\\
3.055	-0.204545602202415\\
3.06	-0.204678580164909\\
3.065	-0.204724088311195\\
3.07	-0.204814061522484\\
3.075	-0.204981669783592\\
3.08	-0.205106064677238\\
3.085	-0.205127283930779\\
3.09	-0.205168023705482\\
3.095	-0.205208316445351\\
3.1	-0.205129474401474\\
3.105	-0.205136969685555\\
3.11	-0.20523527264595\\
3.115	-0.205398917198181\\
3.12	-0.205615103244781\\
3.125	-0.205739617347717\\
3.13	-0.205823600292206\\
3.135	-0.205868691205978\\
3.14	-0.20591402053833\\
3.145	-0.206034854054451\\
3.15	-0.206157505512238\\
3.155	-0.20624090731144\\
3.16	-0.20628547668457\\
3.165	-0.20625039935112\\
3.17	-0.206236004829407\\
3.175	-0.206304281949997\\
3.18	-0.206336036324501\\
3.185	-0.206444457173347\\
3.19	-0.206597611308098\\
3.195	-0.206707864999771\\
3.2	-0.206730082631111\\
3.205	-0.206754118204117\\
3.21	-0.206863209605217\\
3.215	-0.206974819302559\\
3.22	-0.207069143652916\\
3.225	-0.207141637802124\\
3.23	-0.207261711359024\\
3.235	-0.207424432039261\\
3.24	-0.207555785775185\\
3.245	-0.207678511738777\\
3.25	-0.207730278372765\\
3.255	-0.207713589072227\\
3.26	-0.207720398902893\\
3.265	-0.207769811153412\\
3.27	-0.207830488681793\\
3.275	-0.207837387919426\\
3.28	-0.207837715744972\\
3.285	-0.207944050431252\\
3.29	-0.208056956529617\\
3.295	-0.208206385374069\\
3.3	-0.208372890949249\\
3.305	-0.208497866988182\\
3.31	-0.208558768033981\\
3.315	-0.208628758788109\\
3.32	-0.208730220794678\\
3.325	-0.208837538957596\\
3.33	-0.208919078111649\\
3.335	-0.209082558751106\\
3.34	-0.209220096468925\\
3.345	-0.209231063723564\\
3.35	-0.209198147058487\\
3.355	-0.209265410900116\\
3.36	-0.209377497434616\\
3.365	-0.209481865167618\\
3.37	-0.209589689970016\\
3.375	-0.209701061248779\\
3.38	-0.209772169589996\\
3.385	-0.209819957613945\\
3.39	-0.209869518876076\\
3.395	-0.20998477935791\\
3.4	-0.210133358836174\\
3.405	-0.21018573641777\\
3.41	-0.21012344956398\\
3.415	-0.210127055644989\\
3.42	-0.210269421339035\\
3.425	-0.210429087281227\\
3.43	-0.210627943277359\\
3.435	-0.210818201303482\\
3.44	-0.211024612188339\\
3.445	-0.211233139038086\\
3.45	-0.2113346606493\\
3.455	-0.211392059922218\\
3.46	-0.211461663246155\\
3.465	-0.2115528434515\\
3.47	-0.21161176264286\\
3.475	-0.211720243096352\\
3.48	-0.211819231510162\\
3.485	-0.211907625198364\\
3.49	-0.212007284164429\\
3.495	-0.212028041481972\\
3.5	-0.212033122777939\\
3.505	-0.212021842598915\\
3.51	-0.212084606289864\\
3.515	-0.212243124842644\\
3.52	-0.212368026375771\\
3.525	-0.212476164102554\\
3.53	-0.212538883090019\\
3.535	-0.212510734796524\\
3.54	-0.212514996528625\\
3.545	-0.212523967027664\\
3.55	-0.212586119771004\\
3.555	-0.212720066308975\\
3.56	-0.21287813782692\\
3.565	-0.213027581572533\\
3.57	-0.213119372725487\\
3.575	-0.213132113218307\\
3.58	-0.213143870234489\\
3.585	-0.213201284408569\\
3.59	-0.213231682777405\\
3.595	-0.213299676775932\\
3.6	-0.213425680994987\\
3.605	-0.213561490178108\\
3.61	-0.213682934641838\\
3.615	-0.213798761367798\\
3.62	-0.213881760835648\\
3.625	-0.214035674929619\\
3.63	-0.2142064422369\\
3.635	-0.214321151375771\\
3.64	-0.214376464486122\\
3.645	-0.214412555098534\\
3.65	-0.214463740587234\\
3.655	-0.214543953537941\\
3.66	-0.214604824781418\\
3.665	-0.214642405509949\\
3.67	-0.214667454361916\\
3.675	-0.21476286649704\\
3.68	-0.214868634939194\\
3.685	-0.215008944272995\\
3.69	-0.215114384889603\\
3.695	-0.215216681361198\\
3.7	-0.215258449316025\\
3.705	-0.215276688337326\\
3.71	-0.215342923998833\\
3.715	-0.21540179848671\\
3.72	-0.215550303459167\\
3.725	-0.215669214725494\\
3.73	-0.21573843061924\\
3.735	-0.21582242846489\\
3.74	-0.215929046273232\\
3.745	-0.216026082634926\\
3.75	-0.216119781136513\\
3.755	-0.216216787695885\\
3.76	-0.216301396489143\\
3.765	-0.216373458504677\\
3.77	-0.21640020608902\\
3.775	-0.216443657875061\\
3.78	-0.21656733751297\\
3.785	-0.216716051101685\\
3.79	-0.216835141181946\\
3.795	-0.216946810483932\\
3.8	-0.21701779961586\\
3.805	-0.217059716582298\\
3.81	-0.217114672064781\\
3.815	-0.217204988002777\\
3.82	-0.217340528964996\\
3.825	-0.217362523078918\\
3.83	-0.217380121350288\\
3.835	-0.217508062720299\\
3.84	-0.217650637030602\\
3.845	-0.217744618654251\\
3.85	-0.21781998872757\\
3.855	-0.217905908823013\\
3.86	-0.218055367469788\\
3.865	-0.218166872859001\\
3.87	-0.218262910842896\\
3.875	-0.218370482325554\\
3.88	-0.218411788344383\\
3.885	-0.218468815088272\\
3.89	-0.218516677618027\\
3.895	-0.218509361147881\\
3.9	-0.218551263213158\\
3.905	-0.218639761209488\\
3.91	-0.218772768974304\\
3.915	-0.2188710719347\\
3.92	-0.218935176730156\\
3.925	-0.218926817178726\\
3.93	-0.218853190541267\\
3.935	-0.218860819935799\\
3.94	-0.219015330076218\\
3.945	-0.2191421687603\\
3.95	-0.219240233302116\\
3.955	-0.21936060488224\\
3.96	-0.219487741589546\\
3.965	-0.219550296664238\\
3.97	-0.219590753316879\\
3.975	-0.219664618372917\\
3.98	-0.219775959849358\\
3.985	-0.21984238922596\\
3.99	-0.21993625164032\\
3.995	-0.220040917396545\\
4	-0.228492245078087\\
4.005	-0.235909104347229\\
4.01	-0.242539927363396\\
4.015	-0.248464047908783\\
4.02	-0.25388091802597\\
4.025	-0.258845239877701\\
4.03	-0.263477981090546\\
4.035	-0.267943650484085\\
4.04	-0.272296994924545\\
4.045	-0.276411890983582\\
4.05	-0.280302703380585\\
4.055	-0.283997267484665\\
4.06	-0.287522077560425\\
4.065	-0.290881961584091\\
4.07	-0.294154077768326\\
4.075	-0.297317326068878\\
4.08	-0.300265669822693\\
4.085	-0.303051471710205\\
4.09	-0.305689454078674\\
4.095	-0.308219224214554\\
4.1	-0.310653060674667\\
4.105	-0.312927961349487\\
4.11	-0.315016627311707\\
4.115	-0.316982120275497\\
4.12	-0.318694233894348\\
4.125	-0.320346355438232\\
4.13	-0.321919798851013\\
4.135	-0.323281347751617\\
4.14	-0.324379622936249\\
4.145	-0.325356900691986\\
4.15	-0.326160758733749\\
4.155	-0.32685723900795\\
4.16	-0.327449589967728\\
4.165	-0.327881097793579\\
4.17	-0.328219473361969\\
4.175	-0.328492492437363\\
4.18	-0.328689783811569\\
4.185	-0.32873409986496\\
4.19	-0.32865497469902\\
4.195	-0.328474938869476\\
4.2	-0.328149139881134\\
4.205	-0.327676564455032\\
4.21	-0.327098369598389\\
4.215	-0.326447337865829\\
4.22	-0.32567486166954\\
4.225	-0.324787348508835\\
4.23	-0.323831588029861\\
4.235	-0.322788327932358\\
4.24	-0.321647614240646\\
4.245	-0.320452123880386\\
4.25	-0.319179356098175\\
4.255	-0.317851126194\\
4.26	-0.316457539796829\\
4.265	-0.315064549446106\\
4.27	-0.31353884935379\\
4.275	-0.31184458732605\\
4.28	-0.310188949108124\\
4.285	-0.308498919010162\\
4.29	-0.306707322597504\\
4.295	-0.304784953594208\\
4.3	-0.302897542715073\\
4.305	-0.301113963127136\\
4.31	-0.299296051263809\\
4.315	-0.297358930110931\\
4.32	-0.29536035656929\\
4.325	-0.293380111455917\\
4.33	-0.291446924209595\\
4.335	-0.289538949728012\\
4.34	-0.287645041942596\\
4.345	-0.285723596811295\\
4.35	-0.283798962831497\\
4.355	-0.281869232654572\\
4.36	-0.279970943927765\\
4.365	-0.278100252151489\\
4.37	-0.2762231528759\\
4.375	-0.274334192276001\\
4.38	-0.272504389286041\\
4.385	-0.270658850669861\\
4.39	-0.268839597702026\\
4.395	-0.267156004905701\\
4.4	-0.265485852956772\\
4.405	-0.263781309127808\\
4.41	-0.262160629034042\\
4.415	-0.260510444641113\\
4.42	-0.258870095014572\\
4.425	-0.257270634174347\\
4.43	-0.255827665328979\\
4.435	-0.25442773103714\\
4.44	-0.253084808588028\\
4.445	-0.251839607954025\\
4.45	-0.250605493783951\\
4.455	-0.249325066804886\\
4.46	-0.248077496886253\\
4.465	-0.246984034776688\\
4.47	-0.24594159424305\\
4.475	-0.244973465800285\\
4.48	-0.244089186191559\\
4.485	-0.243180185556412\\
4.49	-0.242263779044151\\
4.495	-0.241424217820168\\
4.5	-0.240632429718971\\
4.505	-0.239845752716064\\
4.51	-0.239111170172691\\
4.515	-0.238526567816734\\
4.52	-0.237945184111595\\
4.525	-0.237359389662743\\
4.53	-0.236838936805725\\
4.535	-0.23633736371994\\
4.54	-0.235871210694313\\
4.545	-0.235481113195419\\
4.55	-0.235158205032349\\
4.555	-0.235010385513306\\
4.56	-0.234907194972038\\
4.565	-0.234781056642532\\
4.57	-0.234766632318497\\
4.575	-0.234774261713028\\
4.58	-0.234776794910431\\
4.585	-0.2347561866045\\
4.59	-0.234807461500168\\
4.595	-0.234905511140823\\
4.6	-0.234993696212769\\
4.605	-0.235164672136307\\
4.61	-0.235349580645561\\
4.615	-0.235543042421341\\
4.62	-0.235744446516037\\
4.625	-0.235852539539337\\
4.63	-0.236023470759392\\
4.635	-0.236352577805519\\
4.64	-0.236675575375557\\
4.645	-0.236917987465858\\
4.65	-0.237235262989998\\
4.655	-0.23760974407196\\
4.66	-0.237903073430061\\
4.665	-0.238220706582069\\
4.67	-0.238624542951584\\
4.675	-0.239037126302719\\
4.68	-0.239464774727821\\
4.685	-0.239918023347855\\
4.69	-0.240363240242004\\
4.695	-0.240838631987572\\
4.7	-0.241290256381035\\
4.705	-0.241756498813629\\
4.71	-0.2422094643116\\
4.715	-0.242754727602005\\
4.72	-0.24331197142601\\
4.725	-0.243840381503105\\
4.73	-0.24433346092701\\
4.735	-0.244849428534508\\
4.74	-0.245363235473633\\
4.745	-0.245833292603493\\
4.75	-0.246312484145164\\
4.755	-0.246802344918251\\
4.76	-0.2473434060812\\
4.765	-0.247835651040077\\
4.77	-0.248254805803299\\
4.775	-0.248666152358055\\
4.78	-0.24907560646534\\
4.785	-0.249408945441246\\
4.79	-0.249698281288147\\
4.795	-0.249948397278786\\
4.8	-0.2502681016922\\
4.805	-0.250672698020935\\
4.81	-0.251008480787277\\
4.815	-0.251246780157089\\
4.82	-0.251559108495712\\
4.825	-0.251909345388412\\
4.83	-0.252177506685257\\
4.835	-0.252389788627625\\
4.84	-0.252554953098297\\
4.845	-0.252684861421585\\
4.85	-0.252735912799835\\
4.855	-0.252907752990723\\
4.86	-0.253078669309616\\
4.865	-0.253257215023041\\
4.87	-0.25341871380806\\
4.875	-0.253563493490219\\
4.88	-0.253700643777847\\
4.885	-0.25379604101181\\
4.89	-0.253856807947159\\
4.895	-0.253948122262955\\
4.9	-0.254053503274918\\
4.905	-0.25411668419838\\
4.91	-0.254080563783646\\
4.915	-0.254024803638458\\
4.92	-0.253953456878662\\
4.925	-0.253949850797653\\
4.93	-0.253890872001648\\
4.935	-0.253784000873566\\
4.94	-0.253637433052063\\
4.945	-0.25349149107933\\
4.95	-0.253327429294586\\
4.955	-0.253218591213226\\
4.96	-0.253133535385132\\
4.965	-0.253053426742554\\
4.97	-0.252956569194794\\
4.975	-0.252752810716629\\
4.98	-0.252551853656769\\
4.985	-0.252463936805725\\
4.99	-0.252351999282837\\
4.995	-0.252096325159073\\
5	-0.251925975084305\\
5.005	-0.251826077699661\\
5.01	-0.251635015010834\\
5.015	-0.251437276601791\\
5.02	-0.251234799623489\\
5.025	-0.251063376665115\\
5.03	-0.25089219212532\\
5.035	-0.250701636075974\\
5.04	-0.250453412532806\\
5.045	-0.250212132930756\\
5.05	-0.249963387846947\\
5.055	-0.249738410115242\\
5.06	-0.249567314982414\\
5.065	-0.249396994709969\\
5.07	-0.249165534973145\\
5.075	-0.248951956629753\\
5.08	-0.248773992061615\\
5.085	-0.248568087816238\\
5.09	-0.248277768492699\\
5.095	-0.247946307063103\\
5.1	-0.247729480266571\\
5.105	-0.247513502836227\\
5.11	-0.247286766767502\\
5.115	-0.247009202837944\\
5.12	-0.246724545955658\\
5.125	-0.24653722345829\\
5.13	-0.246420636773109\\
5.135	-0.246327236294746\\
5.14	-0.246161535382271\\
5.145	-0.245897069573402\\
5.15	-0.245630577206612\\
5.155	-0.245435997843742\\
5.16	-0.245393395423889\\
5.165	-0.245283082127571\\
5.17	-0.245110660791397\\
5.175	-0.244896933436394\\
5.18	-0.244693130254745\\
5.185	-0.244508102536201\\
5.19	-0.244367092847824\\
5.195	-0.244238629937172\\
5.2	-0.244149848818779\\
5.205	-0.244033887982368\\
5.21	-0.243857577443123\\
5.215	-0.243621498346329\\
5.22	-0.243430256843567\\
5.225	-0.24326628446579\\
5.23	-0.243186697363853\\
5.235	-0.243059232831001\\
5.24	-0.242889210581779\\
5.245	-0.242752775549889\\
5.25	-0.242688447237015\\
5.255	-0.242729991674423\\
5.26	-0.242718234658241\\
5.265	-0.24266305565834\\
5.27	-0.242591470479965\\
5.275	-0.242488890886307\\
5.28	-0.242428168654442\\
5.285	-0.24230782687664\\
5.29	-0.242249146103859\\
5.295	-0.242253601551056\\
5.3	-0.242294996976852\\
5.305	-0.242277294397354\\
5.31	-0.242198035120964\\
5.315	-0.242123186588287\\
5.32	-0.242025390267372\\
5.325	-0.241940125823021\\
5.33	-0.241909429430962\\
5.335	-0.241982758045197\\
5.34	-0.241976261138916\\
5.345	-0.241820380091667\\
5.35	-0.241732388734818\\
5.355	-0.241726815700531\\
5.36	-0.241717025637627\\
5.365	-0.241674974560738\\
5.37	-0.241637140512466\\
5.375	-0.241706997156143\\
5.38	-0.241755217313766\\
5.385	-0.241768062114716\\
5.39	-0.241881027817726\\
5.395	-0.24198442697525\\
5.4	-0.242012232542038\\
5.405	-0.242055341601372\\
5.41	-0.242155015468597\\
5.415	-0.24228236079216\\
5.42	-0.242421105504036\\
5.425	-0.242491886019707\\
5.43	-0.242491871118546\\
5.435	-0.242474585771561\\
5.44	-0.24255034327507\\
5.445	-0.242664113640785\\
5.45	-0.242685317993164\\
5.455	-0.242670312523842\\
5.46	-0.242740631103516\\
5.465	-0.242787823081017\\
5.47	-0.242804348468781\\
5.475	-0.242873892188072\\
5.48	-0.242982506752014\\
5.485	-0.243048116564751\\
5.49	-0.2430360019207\\
5.495	-0.243008449673653\\
5.5	-0.242973446846008\\
5.505	-0.242976352572441\\
5.51	-0.243041202425957\\
5.515	-0.243113875389099\\
5.52	-0.243176341056824\\
5.525	-0.243193566799164\\
5.53	-0.243169054389\\
5.535	-0.243197470903397\\
5.54	-0.243240654468536\\
5.545	-0.24331322312355\\
5.55	-0.243372350931168\\
5.555	-0.24333943426609\\
5.56	-0.243263766169548\\
5.565	-0.243196785449982\\
5.57	-0.243189170956612\\
5.575	-0.243247270584106\\
5.58	-0.243347272276878\\
5.585	-0.243436336517334\\
5.59	-0.243517979979515\\
5.595	-0.243635639548302\\
5.6	-0.243668973445892\\
5.605	-0.243683844804764\\
5.61	-0.243708461523056\\
5.615	-0.24368791282177\\
5.62	-0.243624463677406\\
5.625	-0.243659391999245\\
5.63	-0.243729010224342\\
5.635	-0.243727281689644\\
5.64	-0.243709117174149\\
5.645	-0.243670925498009\\
5.65	-0.243593290448189\\
5.655	-0.243496522307396\\
5.66	-0.243456646800041\\
5.665	-0.243499577045441\\
5.67	-0.243510842323303\\
5.675	-0.243433848023415\\
5.68	-0.243368595838547\\
5.685	-0.243332162499428\\
5.69	-0.243327483534813\\
5.695	-0.243353202939034\\
5.7	-0.243319928646088\\
5.705	-0.243201926350594\\
5.71	-0.243187218904495\\
5.715	-0.24320413172245\\
5.72	-0.243224635720253\\
5.725	-0.243137776851654\\
5.73	-0.243093580007553\\
5.735	-0.243109554052353\\
5.74	-0.243081495165825\\
5.745	-0.243046745657921\\
5.75	-0.243028685450554\\
5.755	-0.242955893278122\\
5.76	-0.242876037955284\\
5.765	-0.242868542671204\\
5.77	-0.242853403091431\\
5.775	-0.242823958396912\\
5.78	-0.242839127779007\\
5.785	-0.242821887135506\\
5.79	-0.242681339383125\\
5.795	-0.242499113082886\\
5.8	-0.242366448044777\\
5.805	-0.242271959781647\\
5.81	-0.24223031103611\\
5.815	-0.242135763168335\\
5.82	-0.242101952433586\\
5.825	-0.242110282182693\\
5.83	-0.242118641734123\\
5.835	-0.24208465218544\\
5.84	-0.242040574550629\\
5.845	-0.241987183690071\\
5.85	-0.241992145776749\\
5.855	-0.242021530866623\\
5.86	-0.241979643702507\\
5.865	-0.241912871599197\\
5.87	-0.241902485489845\\
5.875	-0.241908222436905\\
5.88	-0.241936892271042\\
5.885	-0.241907849907875\\
5.89	-0.241881355643272\\
5.895	-0.241822898387909\\
5.9	-0.241712749004364\\
5.905	-0.241601258516312\\
5.91	-0.241535514593124\\
5.915	-0.241535007953644\\
5.92	-0.241478472948074\\
5.925	-0.241437181830406\\
5.93	-0.241390958428383\\
5.935	-0.241320461034775\\
5.94	-0.24126335978508\\
5.945	-0.241157725453377\\
5.95	-0.24118073284626\\
5.955	-0.241175845265388\\
5.96	-0.241110727190971\\
5.965	-0.241122767329216\\
5.97	-0.24111695587635\\
5.975	-0.241078481078148\\
5.98	-0.241072297096252\\
5.985	-0.241050064563751\\
5.99	-0.241094216704369\\
5.995	-0.241142868995667\\
6	-0.241109356284142\\
6.005	-0.241097763180733\\
6.01	-0.2410529255867\\
6.015	-0.240974351763725\\
6.02	-0.24094258248806\\
6.025	-0.240836173295975\\
6.03	-0.240748822689056\\
6.035	-0.240686297416687\\
6.04	-0.240552812814713\\
6.045	-0.240497708320618\\
6.05	-0.240528374910355\\
6.055	-0.240589916706085\\
6.06	-0.240684255957603\\
6.065	-0.240689560770988\\
6.07	-0.240668475627899\\
6.075	-0.240626975893974\\
6.08	-0.240506112575531\\
6.085	-0.240408018231392\\
6.09	-0.240383699536324\\
6.095	-0.240363955497742\\
6.1	-0.240384370088577\\
6.105	-0.240496262907982\\
6.11	-0.240612685680389\\
6.115	-0.24066786468029\\
6.12	-0.240610346198082\\
6.125	-0.240574762225151\\
6.13	-0.240557715296745\\
6.135	-0.240576103329659\\
6.14	-0.240590527653694\\
6.145	-0.2405836135149\\
6.15	-0.240605488419533\\
6.155	-0.240770027041435\\
6.16	-0.24093197286129\\
6.165	-0.240970015525818\\
6.17	-0.240914806723595\\
6.175	-0.240874946117401\\
6.18	-0.240808099508286\\
6.185	-0.240761995315552\\
6.19	-0.24069082736969\\
6.195	-0.240612149238586\\
6.2	-0.240592435002327\\
6.205	-0.240612998604774\\
6.21	-0.240617364645004\\
6.215	-0.240600049495697\\
6.22	-0.240597292780876\\
6.225	-0.240617468953133\\
6.23	-0.240638166666031\\
6.235	-0.240590408444405\\
6.24	-0.240560218691826\\
6.245	-0.240545406937599\\
6.25	-0.240463733673096\\
6.255	-0.240415379405022\\
6.26	-0.240395307540894\\
6.265	-0.240415513515472\\
6.27	-0.240426406264305\\
6.275	-0.240354508161545\\
6.28	-0.240304082632065\\
6.285	-0.240263670682907\\
6.29	-0.240221336483955\\
6.295	-0.240191251039505\\
6.3	-0.240223601460457\\
6.305	-0.240296006202698\\
6.31	-0.24027818441391\\
6.315	-0.240254700183868\\
6.32	-0.240236908197403\\
6.325	-0.240213572978973\\
6.33	-0.240161225199699\\
6.335	-0.240153983235359\\
6.34	-0.240114912390709\\
6.345	-0.24007411301136\\
6.35	-0.240052625536919\\
6.355	-0.24006749689579\\
6.36	-0.240175947546959\\
6.365	-0.240263745188713\\
6.37	-0.24027456343174\\
6.375	-0.240234464406967\\
6.38	-0.240145087242126\\
6.385	-0.240044593811035\\
6.39	-0.239923819899559\\
6.395	-0.239850461483002\\
6.4	-0.239884987473488\\
6.405	-0.239947766065598\\
6.41	-0.239978641271591\\
6.415	-0.239995941519737\\
6.42	-0.240033835172653\\
6.425	-0.240054860711098\\
6.43	-0.240132138133049\\
6.435	-0.240180447697639\\
6.44	-0.240204751491547\\
6.445	-0.240210190415382\\
6.45	-0.240195587277412\\
6.455	-0.240190371870995\\
6.46	-0.240207582712173\\
6.465	-0.240168794989586\\
6.47	-0.240071341395378\\
6.475	-0.240006893873215\\
6.48	-0.239979013800621\\
6.485	-0.239972859621048\\
6.49	-0.240003496408463\\
6.495	-0.240064069628716\\
6.5	-0.240062162280083\\
6.505	-0.240083932876587\\
6.51	-0.240150719881058\\
6.515	-0.240260109305382\\
6.52	-0.240292564034462\\
6.525	-0.240248426795006\\
6.53	-0.240175381302834\\
6.535	-0.240163326263428\\
6.54	-0.24018882215023\\
6.545	-0.240133553743362\\
6.55	-0.24003204703331\\
6.555	-0.239921644330025\\
6.56	-0.239892899990082\\
6.565	-0.239901825785637\\
6.57	-0.239941835403442\\
6.575	-0.24011142551899\\
6.58	-0.240265369415283\\
6.585	-0.240363329648972\\
6.59	-0.240420192480087\\
6.595	-0.240379124879837\\
6.6	-0.240356430411339\\
6.605	-0.240306079387665\\
6.61	-0.240211442112923\\
6.615	-0.240173727273941\\
6.62	-0.240182220935822\\
6.625	-0.240101829171181\\
6.63	-0.240079030394554\\
6.635	-0.240117013454437\\
6.64	-0.240117490291595\\
6.645	-0.240068718791008\\
6.65	-0.240066021680832\\
6.655	-0.240131288766861\\
6.66	-0.240235507488251\\
6.665	-0.240281537175179\\
6.67	-0.240225806832314\\
6.675	-0.240207135677338\\
6.68	-0.240242317318916\\
6.685	-0.240212336182594\\
6.69	-0.240170270204544\\
6.695	-0.24020554125309\\
6.7	-0.240222930908203\\
6.705	-0.240115806460381\\
6.71	-0.24003429710865\\
6.715	-0.24000309407711\\
6.72	-0.239987745881081\\
6.725	-0.239973038434982\\
6.73	-0.239978089928627\\
6.735	-0.239938125014305\\
6.74	-0.239925935864449\\
6.745	-0.239874929189682\\
6.75	-0.239777535200119\\
6.755	-0.239857733249664\\
6.76	-0.239982262253761\\
6.765	-0.240061521530151\\
6.77	-0.240216612815857\\
6.775	-0.240345135331154\\
6.78	-0.240370750427246\\
6.785	-0.240359410643578\\
6.79	-0.240361601114273\\
6.795	-0.24044281244278\\
6.8	-0.240464121103287\\
6.805	-0.240505918860435\\
6.81	-0.240614682435989\\
6.815	-0.240670561790466\\
6.82	-0.240641728043556\\
6.825	-0.240559011697769\\
6.83	-0.240472048521042\\
6.835	-0.240387737751007\\
6.84	-0.240298226475716\\
6.845	-0.240320593118668\\
6.85	-0.240399420261383\\
6.855	-0.240466520190239\\
6.86	-0.240520402789116\\
6.865	-0.240558803081512\\
6.87	-0.240560069680214\\
6.875	-0.240549951791763\\
6.88	-0.240544363856316\\
6.885	-0.240640074014664\\
6.89	-0.240734323859215\\
6.895	-0.240760684013367\\
6.9	-0.240697398781776\\
6.905	-0.240582257509232\\
6.91	-0.240504547953606\\
6.915	-0.240543499588966\\
6.92	-0.240601316094398\\
6.925	-0.240708723664284\\
6.93	-0.240774601697922\\
6.935	-0.240763619542122\\
6.94	-0.24081315100193\\
6.945	-0.240783885121346\\
6.95	-0.240708813071251\\
6.955	-0.24064564704895\\
6.96	-0.240671291947365\\
6.965	-0.240647733211517\\
6.97	-0.240528151392937\\
6.975	-0.24038927257061\\
6.98	-0.240316227078438\\
6.985	-0.240227907896042\\
6.99	-0.240203827619553\\
6.995	-0.240186229348183\\
7	-0.240147277712822\\
7.005	-0.240129351615906\\
7.01	-0.24017234146595\\
7.015	-0.240206405520439\\
7.02	-0.240185484290123\\
7.025	-0.24012117087841\\
7.03	-0.240110173821449\\
7.035	-0.240104228258133\\
7.04	-0.240140497684479\\
7.045	-0.24022065103054\\
7.05	-0.240254282951355\\
7.055	-0.240239426493645\\
7.06	-0.240250155329704\\
7.065	-0.240257978439331\\
7.07	-0.240306705236435\\
7.075	-0.240376517176628\\
7.08	-0.240284323692322\\
7.085	-0.240202769637108\\
7.09	-0.240188896656036\\
7.095	-0.24015998840332\\
7.1	-0.240115031599998\\
7.105	-0.240094855427742\\
7.11	-0.240118250250816\\
7.115	-0.240164205431938\\
7.12	-0.240246370434761\\
7.125	-0.240328446030617\\
7.13	-0.240390911698341\\
7.135	-0.240380510687828\\
7.14	-0.240357533097267\\
7.145	-0.240389287471771\\
7.15	-0.240408092737198\\
7.155	-0.240357086062431\\
7.16	-0.240252420306206\\
7.165	-0.240211129188538\\
7.17	-0.240256324410439\\
7.175	-0.240296900272369\\
7.18	-0.240351647138596\\
7.185	-0.240400776267052\\
7.19	-0.240405052900314\\
7.195	-0.240298748016357\\
7.2	-0.240165889263153\\
7.205	-0.240106016397476\\
7.21	-0.240181505680084\\
7.215	-0.240234062075615\\
7.22	-0.240210071206093\\
7.225	-0.240219697356224\\
7.23	-0.240317493677139\\
7.235	-0.240411788225174\\
7.24	-0.240443512797356\\
7.245	-0.240498170256615\\
7.25	-0.240520462393761\\
7.255	-0.240537494421005\\
7.26	-0.240484595298767\\
7.265	-0.240451917052269\\
7.27	-0.240418776869774\\
7.275	-0.240442141890526\\
7.28	-0.240431293845177\\
7.285	-0.240455895662308\\
7.29	-0.240451887249947\\
7.295	-0.240441665053368\\
7.3	-0.240435555577278\\
7.305	-0.240468561649323\\
7.31	-0.240556821227074\\
7.315	-0.240598410367966\\
7.32	-0.240634024143219\\
7.325	-0.240650027990341\\
7.33	-0.240643694996834\\
7.335	-0.240686252713203\\
7.34	-0.240676701068878\\
7.345	-0.240721061825752\\
7.35	-0.240796312689781\\
7.355	-0.240826934576035\\
7.36	-0.240823671221733\\
7.365	-0.240815117955208\\
7.37	-0.240822374820709\\
7.375	-0.240820854902267\\
7.38	-0.24081027507782\\
7.385	-0.240686073899269\\
7.39	-0.240706950426102\\
7.395	-0.240723893046379\\
7.4	-0.240697175264359\\
7.405	-0.240691035985947\\
7.41	-0.240721493959427\\
7.415	-0.240747779607773\\
7.42	-0.240740314126015\\
7.425	-0.240738362073898\\
7.43	-0.240823045372963\\
7.435	-0.240906938910484\\
7.44	-0.240970939397812\\
7.445	-0.241056874394417\\
7.45	-0.241080239415169\\
7.455	-0.241109237074852\\
7.46	-0.241168007254601\\
7.465	-0.241114735603333\\
7.47	-0.241037786006927\\
7.475	-0.24098713696003\\
7.48	-0.241000637412071\\
7.485	-0.240974500775337\\
7.49	-0.240991860628128\\
7.495	-0.241060808300972\\
7.5	-0.241116642951965\\
7.505	-0.241163820028305\\
7.51	-0.241224199533463\\
7.515	-0.241291165351868\\
7.52	-0.241289138793945\\
7.525	-0.24125811457634\\
7.53	-0.241197660565376\\
7.535	-0.241124972701073\\
7.54	-0.241072773933411\\
7.545	-0.24107962846756\\
7.55	-0.241067066788673\\
7.555	-0.241100087761879\\
7.56	-0.240994960069656\\
7.565	-0.240972369909286\\
7.57	-0.24104280769825\\
7.575	-0.241104185581207\\
7.58	-0.241109982132912\\
7.585	-0.241094067692757\\
7.59	-0.241117164492607\\
7.595	-0.241139069199562\\
7.6	-0.241089284420013\\
7.605	-0.241018444299698\\
7.61	-0.240994960069656\\
7.615	-0.241106674075127\\
7.62	-0.241284504532814\\
7.625	-0.241507217288017\\
7.63	-0.241797223687172\\
7.635	-0.242124810814857\\
7.64	-0.242411226034164\\
7.645	-0.242656290531158\\
7.65	-0.242932558059692\\
7.655	-0.243271976709366\\
7.66	-0.243683159351349\\
7.665	-0.244086429476738\\
7.67	-0.244488477706909\\
7.675	-0.244852662086487\\
7.68	-0.245082721114159\\
7.685	-0.245313882827759\\
7.69	-0.24548901617527\\
7.695	-0.245665103197098\\
7.7	-0.245790615677834\\
7.705	-0.245944544672966\\
7.71	-0.246067643165588\\
7.715	-0.246150642633438\\
7.72	-0.246305525302887\\
7.725	-0.246512427926064\\
7.73	-0.246699601411819\\
7.735	-0.246818602085114\\
7.74	-0.246834218502045\\
7.745	-0.24688646197319\\
7.75	-0.246966347098351\\
7.755	-0.247021377086639\\
7.76	-0.247016996145248\\
7.765	-0.246905595064163\\
7.77	-0.246824771165848\\
7.775	-0.246758460998535\\
7.78	-0.246589735150337\\
7.785	-0.246316984295845\\
7.79	-0.246101260185242\\
7.795	-0.245945110917091\\
7.8	-0.245776206254959\\
7.805	-0.245593696832657\\
7.81	-0.245419919490814\\
7.815	-0.245665192604065\\
7.82	-0.246317222714424\\
7.825	-0.247193738818169\\
7.83	-0.248173728585243\\
7.835	-0.249303698539734\\
7.84	-0.250515908002853\\
7.845	-0.251668959856033\\
7.85	-0.252860724925995\\
7.855	-0.254012674093246\\
7.86	-0.255032271146774\\
7.865	-0.256039947271347\\
7.87	-0.257013767957687\\
7.875	-0.257904857397079\\
7.88	-0.258756399154663\\
7.885	-0.259519517421722\\
7.89	-0.260137051343918\\
7.895	-0.260710895061493\\
7.9	-0.261238396167755\\
7.905	-0.261667877435684\\
7.91	-0.261955797672272\\
7.915	-0.262054145336151\\
7.92	-0.262058109045029\\
7.925	-0.262122333049774\\
7.93	-0.262190401554108\\
7.935	-0.262133240699768\\
7.94	-0.26196762919426\\
7.945	-0.261787921190262\\
7.95	-0.261507213115692\\
7.955	-0.261119693517685\\
7.96	-0.260672867298126\\
7.965	-0.260216146707535\\
7.97	-0.259784013032913\\
7.975	-0.259309709072113\\
7.98	-0.258720964193344\\
7.985	-0.25796765089035\\
7.99	-0.257163614034653\\
7.995	-0.256417244672775\\
8	-0.255658388137817\\
8.005	-0.25484099984169\\
8.01	-0.254018247127533\\
8.015	-0.253581047058105\\
8.02	-0.253223806619644\\
8.025	-0.252979665994644\\
8.03	-0.252837419509888\\
8.035	-0.252761155366898\\
8.04	-0.252714097499847\\
8.045	-0.252652943134308\\
8.05	-0.252591103315353\\
8.055	-0.252526193857193\\
8.06	-0.252411216497421\\
8.065	-0.252213418483734\\
8.07	-0.251988112926483\\
8.075	-0.251732707023621\\
8.08	-0.251359194517136\\
8.085	-0.250869959592819\\
8.09	-0.250269055366516\\
8.095	-0.249719709157944\\
8.1	-0.249110400676727\\
8.105	-0.248491585254669\\
8.11	-0.247825041413307\\
8.115	-0.247066006064415\\
8.12	-0.246229529380798\\
8.125	-0.245278894901276\\
8.13	-0.244344159960747\\
8.135	-0.243495598435402\\
8.14	-0.242613330483437\\
8.145	-0.24167113006115\\
8.15	-0.240676134824753\\
8.155	-0.23959244787693\\
8.16	-0.238442540168762\\
8.165	-0.237351804971695\\
8.17	-0.236279591917992\\
8.175	-0.235122039914131\\
8.18	-0.233861744403839\\
8.185	-0.232582658529282\\
8.19	-0.231393113732338\\
8.195	-0.230231523513794\\
8.2	-0.228957235813141\\
8.205	-0.227612391114235\\
8.21	-0.226337373256683\\
8.215	-0.225596398115158\\
8.22	-0.225102007389069\\
8.225	-0.224902018904686\\
8.23	-0.224845752120018\\
8.235	-0.22482930123806\\
8.24	-0.224916383624077\\
8.245	-0.225097358226776\\
8.25	-0.225278526544571\\
8.255	-0.22549806535244\\
8.26	-0.225706875324249\\
8.265	-0.22586578130722\\
8.27	-0.225903898477554\\
8.275	-0.225948914885521\\
8.28	-0.225967139005661\\
8.285	-0.225825548171997\\
8.29	-0.225606456398964\\
8.295	-0.225353389978409\\
8.3	-0.225009053945541\\
8.305	-0.22459664940834\\
8.31	-0.224131196737289\\
8.315	-0.223646000027657\\
8.32	-0.22312730550766\\
8.325	-0.222583532333374\\
8.33	-0.221981599926949\\
8.335	-0.221303433179855\\
8.34	-0.220565900206566\\
8.345	-0.219812005758286\\
8.35	-0.219056457281113\\
8.355	-0.218281492590904\\
8.36	-0.217537581920624\\
8.365	-0.216756269335747\\
8.37	-0.215826272964478\\
8.375	-0.214810878038406\\
8.38	-0.213752433657646\\
8.385	-0.212708011269569\\
8.39	-0.211702927947044\\
8.395	-0.21065029501915\\
8.4	-0.209466338157654\\
8.405	-0.208255782723427\\
8.41	-0.207114487886429\\
8.415	-0.206490188837051\\
8.42	-0.206323146820068\\
8.425	-0.206513106822968\\
8.43	-0.206860676407814\\
8.435	-0.207305803894997\\
8.44	-0.207848623394966\\
8.445	-0.208497732877731\\
8.45	-0.209130376577377\\
8.455	-0.209626242518425\\
8.46	-0.209978863596916\\
8.465	-0.210272446274757\\
8.47	-0.21062895655632\\
8.475	-0.210969403386116\\
8.48	-0.211182057857513\\
8.485	-0.211360901594162\\
8.49	-0.211480349302292\\
8.495	-0.211475789546967\\
8.5	-0.211361855268478\\
8.505	-0.211154639720917\\
8.51	-0.210812121629715\\
8.515	-0.210394561290741\\
8.52	-0.20984660089016\\
8.525	-0.209220245480537\\
8.53	-0.208514168858528\\
8.535	-0.207789361476898\\
8.54	-0.206992611289024\\
8.545	-0.206181973218918\\
8.55	-0.205298826098442\\
8.555	-0.204263135790825\\
8.56	-0.203243747353554\\
8.565	-0.202217131853104\\
8.57	-0.20111520588398\\
8.575	-0.199939951300621\\
8.58	-0.198807522654533\\
8.585	-0.197553753852844\\
8.59	-0.196098357439041\\
8.595	-0.194661989808083\\
8.6	-0.193325832486153\\
8.605	-0.191984668374062\\
8.61	-0.190563172101974\\
8.615	-0.189305618405342\\
8.62	-0.188327684998512\\
8.625	-0.187367230653763\\
8.63	-0.186347976326942\\
8.635	-0.185357928276062\\
8.64	-0.184488698840141\\
8.645	-0.183602437376976\\
8.65	-0.182674542069435\\
8.655	-0.181702896952629\\
8.66	-0.180690914392471\\
8.665	-0.179702445864677\\
8.67	-0.178738474845886\\
8.675	-0.177756235003471\\
8.68	-0.176811531186104\\
8.685	-0.175825908780098\\
8.69	-0.174760475754738\\
8.695	-0.173553481698036\\
8.7	-0.172285884618759\\
8.705	-0.171027794480324\\
8.71	-0.169805556535721\\
8.715	-0.168628126382828\\
8.72	-0.167418882250786\\
8.725	-0.166202306747437\\
8.73	-0.164967924356461\\
8.735	-0.163714960217476\\
8.74	-0.162361070513725\\
8.745	-0.161012232303619\\
8.75	-0.159718215465546\\
8.755	-0.158406108617783\\
8.76	-0.157097071409225\\
8.765	-0.155869022011757\\
8.77	-0.154529586434364\\
8.775	-0.15323069691658\\
8.78	-0.151978343725204\\
8.785	-0.150707066059113\\
8.79	-0.149327278137207\\
8.795	-0.147935539484024\\
8.8	-0.146576508879662\\
8.805	-0.145251095294952\\
8.81	-0.143970340490341\\
8.815	-0.142801433801651\\
8.82	-0.141598731279373\\
8.825	-0.14037723839283\\
8.83	-0.139149352908134\\
8.835	-0.137957394123077\\
8.84	-0.136882722377777\\
8.845	-0.135807275772095\\
8.85	-0.134768933057785\\
8.855	-0.133764415979385\\
8.86	-0.132789343595505\\
8.865	-0.131779611110687\\
8.87	-0.130739241838455\\
8.875	-0.12983164191246\\
8.88	-0.128999814391136\\
8.885	-0.128143653273582\\
8.89	-0.127321273088455\\
8.895	-0.126501768827438\\
8.9	-0.125672817230225\\
8.905	-0.124843277037144\\
8.91	-0.12403167039156\\
8.915	-0.123270876705647\\
8.92	-0.122565031051636\\
8.925	-0.121911406517029\\
8.93	-0.121223717927933\\
8.935	-0.120601460337639\\
8.94	-0.12003082036972\\
8.945	-0.119436897337437\\
8.95	-0.118813842535019\\
8.955	-0.118110470473766\\
8.96	-0.117434896528721\\
8.965	-0.116903580725193\\
8.97	-0.116429656744003\\
8.975	-0.115950219333172\\
8.98	-0.115594260394573\\
8.985	-0.115275330841541\\
8.99	-0.114950433373451\\
8.995	-0.114651001989841\\
9	-0.114344216883183\\
9.005	-0.114065647125244\\
9.01	-0.113793268799782\\
9.015	-0.113364018499851\\
9.02	-0.11280133575201\\
9.025	-0.112108312547207\\
9.03	-0.111356697976589\\
9.035	-0.110581271350384\\
9.04	-0.109795577824116\\
9.045	-0.109010949730873\\
9.05	-0.108194760978222\\
9.055	-0.107372924685478\\
9.06	-0.106616951525211\\
9.065	-0.105920754373074\\
9.07	-0.105233028531075\\
9.075	-0.104674972593784\\
9.08	-0.104093156754971\\
9.085	-0.103466048836708\\
9.09	-0.102890148758888\\
9.095	-0.102429732680321\\
9.1	-0.102058604359627\\
9.105	-0.101696103811264\\
9.11	-0.101400457322598\\
9.115	-0.101176105439663\\
9.12	-0.101051978766918\\
9.125	-0.100905925035477\\
9.13	-0.100750461220741\\
9.135	-0.100691720843315\\
9.14	-0.100703924894333\\
9.145	-0.100719437003136\\
9.15	-0.100811436772346\\
9.155	-0.100933752954006\\
9.16	-0.101059243083\\
9.165	-0.101210974156857\\
9.17	-0.101379677653313\\
9.175	-0.101589672267437\\
9.18	-0.101854480803013\\
9.185	-0.102136462926865\\
9.19	-0.102427005767822\\
9.195	-0.102748043835163\\
9.2	-0.103081710636616\\
9.205	-0.103409081697464\\
9.21	-0.103753931820393\\
9.215	-0.10390280932188\\
9.22	-0.103899754583836\\
9.225	-0.103794530034065\\
9.23	-0.103645697236061\\
9.235	-0.103493511676788\\
9.24	-0.103218138217926\\
9.245	-0.102911546826363\\
9.25	-0.10269396007061\\
9.255	-0.102512203156948\\
9.26	-0.102324873209\\
9.265	-0.102164894342422\\
9.27	-0.10205465555191\\
9.275	-0.102002918720245\\
9.28	-0.102001301944256\\
9.285	-0.101949647068977\\
9.29	-0.101861268281937\\
9.295	-0.101807877421379\\
9.3	-0.10189601033926\\
9.305	-0.102029167115688\\
9.31	-0.102211847901344\\
9.315	-0.102453336119652\\
9.32	-0.102738030254841\\
9.325	-0.103037275373936\\
9.33	-0.103323489427567\\
9.335	-0.103671833872795\\
9.34	-0.104108035564423\\
9.345	-0.104488477110863\\
9.35	-0.104833401739597\\
9.355	-0.105267435312271\\
9.36	-0.105717413127422\\
9.365	-0.106107212603092\\
9.37	-0.106522291898727\\
9.375	-0.107009373605251\\
9.38	-0.107506923377514\\
9.385	-0.107919611036777\\
9.39	-0.10839705914259\\
9.395	-0.108936704695225\\
9.4	-0.109445236623287\\
9.405	-0.109918497502804\\
9.41	-0.110456272959709\\
9.415	-0.110686875879765\\
9.42	-0.110715501010418\\
9.425	-0.110532738268375\\
9.43	-0.110192954540253\\
9.435	-0.109805680811405\\
9.44	-0.109369069337845\\
9.445	-0.108749218285084\\
9.45	-0.108150511980057\\
9.455	-0.107664436101913\\
9.46	-0.107176586985588\\
9.465	-0.106737121939659\\
9.47	-0.106342941522598\\
9.475	-0.105980396270752\\
9.48	-0.105726674199104\\
9.485	-0.105451621115208\\
9.49	-0.105153501033783\\
9.495	-0.104933798313141\\
9.5	-0.104771733283997\\
9.505	-0.104683764278889\\
9.51	-0.104697681963444\\
9.515	-0.104734629392624\\
9.52	-0.104783497750759\\
9.525	-0.104903414845467\\
9.53	-0.105140373110771\\
9.535	-0.105479530990124\\
9.54	-0.105857893824577\\
9.545	-0.106210581958294\\
9.55	-0.106474243104458\\
9.555	-0.106693886220455\\
9.56	-0.106943868100643\\
9.565	-0.107319474220276\\
9.57	-0.10769185423851\\
9.575	-0.108127765357494\\
9.58	-0.108611598610878\\
9.585	-0.109119832515717\\
9.59	-0.109658151865005\\
9.595	-0.110227681696415\\
9.6	-0.110790468752384\\
9.605	-0.111400738358498\\
9.61	-0.112088955938816\\
9.615	-0.112624816596508\\
9.62	-0.112901009619236\\
9.625	-0.112989604473114\\
9.63	-0.113040663301945\\
9.635	-0.113097570836544\\
9.64	-0.113090373575687\\
9.645	-0.113060414791107\\
9.65	-0.113044299185276\\
9.655	-0.113023065030575\\
9.66	-0.112992860376835\\
9.665	-0.113104842603207\\
9.67	-0.113370031118393\\
9.675	-0.113600432872772\\
9.68	-0.113823711872101\\
9.685	-0.114100433886051\\
9.69	-0.114382117986679\\
9.695	-0.114577196538448\\
9.7	-0.114869348704815\\
9.705	-0.115219920873642\\
9.71	-0.115586139261723\\
9.715	-0.116003684699535\\
9.72	-0.116456158459187\\
9.725	-0.117014780640602\\
9.73	-0.117606796324253\\
9.735	-0.118100009858608\\
9.74	-0.118642024695873\\
9.745	-0.119169794023037\\
9.75	-0.119661010801792\\
9.755	-0.120158791542053\\
9.76	-0.120715074241161\\
9.765	-0.121387928724289\\
9.77	-0.1221087500453\\
9.775	-0.122832752764225\\
9.78	-0.123576454818249\\
9.785	-0.124251611530781\\
9.79	-0.124927490949631\\
9.795	-0.125644207000732\\
9.8	-0.126305773854256\\
9.805	-0.126960545778275\\
9.81	-0.127693548798561\\
9.815	-0.128195703029633\\
9.82	-0.128534510731697\\
9.825	-0.128794953227043\\
9.83	-0.128935813903809\\
9.835	-0.128988832235336\\
9.84	-0.128997892141342\\
9.845	-0.129021555185318\\
9.85	-0.129138395190239\\
9.855	-0.129226982593536\\
9.86	-0.129232406616211\\
9.865	-0.129271849989891\\
9.87	-0.129381790757179\\
9.875	-0.129501447081566\\
9.88	-0.129634976387024\\
9.885	-0.129734456539154\\
9.89	-0.129892781376839\\
9.895	-0.130072012543678\\
9.9	-0.130289942026138\\
9.905	-0.130546435713768\\
9.91	-0.1307562738657\\
9.915	-0.131020054221153\\
9.92	-0.131329640746117\\
9.925	-0.13166843354702\\
9.93	-0.131987124681473\\
9.935	-0.132397502660751\\
9.94	-0.132883623242378\\
9.945	-0.133318290114403\\
9.95	-0.133773326873779\\
9.955	-0.134309560060501\\
9.96	-0.134789675474167\\
9.965	-0.135244026780128\\
9.97	-0.135761439800262\\
9.975	-0.136284559965134\\
9.98	-0.136758729815483\\
9.985	-0.137260153889656\\
9.99	-0.137799099087715\\
9.995	-0.138341218233109\\
10	-0.138922855257988\\
10.005	-0.139471217989922\\
10.01	-0.139939665794373\\
10.015	-0.140378803014755\\
10.02	-0.140766397118568\\
10.025	-0.141143620014191\\
10.03	-0.141498252749443\\
10.035	-0.141863241791725\\
10.04	-0.142181992530823\\
10.045	-0.142350718379021\\
10.05	-0.142643943428993\\
10.055	-0.143056705594063\\
10.06	-0.143404394388199\\
10.065	-0.143630295991898\\
10.07	-0.143866181373596\\
10.075	-0.144143924117088\\
10.08	-0.144423693418503\\
10.085	-0.144750744104385\\
10.09	-0.145107552409172\\
10.095	-0.145446226000786\\
10.1	-0.145860359072685\\
10.105	-0.146255120635033\\
10.11	-0.146628856658936\\
10.115	-0.147012799978256\\
10.12	-0.147353500127792\\
10.125	-0.147683039307594\\
10.13	-0.14801412820816\\
10.135	-0.148320153355598\\
10.14	-0.148627862334251\\
10.145	-0.149003237485886\\
10.15	-0.149490848183632\\
10.155	-0.150043159723282\\
10.16	-0.150549367070198\\
10.165	-0.151051849126816\\
10.17	-0.151597514748573\\
10.175	-0.152150496840477\\
10.18	-0.15263906121254\\
10.185	-0.153117045760155\\
10.19	-0.153681635856628\\
10.195	-0.154210522770882\\
10.2	-0.154681906104088\\
10.205	-0.155119508504868\\
10.21	-0.155479580163956\\
10.215	-0.155857801437378\\
10.22	-0.156260967254639\\
10.225	-0.156704932451248\\
10.23	-0.157162055373192\\
10.235	-0.157636687159538\\
10.24	-0.158053323626518\\
10.245	-0.158389031887054\\
10.25	-0.158728301525116\\
10.255	-0.159137889742851\\
10.26	-0.159582927823067\\
10.265	-0.160005882382393\\
10.27	-0.160343930125237\\
10.275	-0.160745918750763\\
10.28	-0.161180406808853\\
10.285	-0.161579743027687\\
10.29	-0.161949649453163\\
10.295	-0.162341311573982\\
10.3	-0.162788182497025\\
10.305	-0.163204252719879\\
10.31	-0.16349969804287\\
10.315	-0.16380663216114\\
10.32	-0.164053991436958\\
10.325	-0.164329022169113\\
10.33	-0.164588943123817\\
10.335	-0.164844289422035\\
10.34	-0.165128037333488\\
10.345	-0.165344431996346\\
10.35	-0.16553783416748\\
10.355	-0.165746584534645\\
10.36	-0.165919080376625\\
10.365	-0.166115328669548\\
10.37	-0.166322067379951\\
10.375	-0.166516661643982\\
10.38	-0.166703522205353\\
10.385	-0.16689832508564\\
10.39	-0.167071849107742\\
10.395	-0.167259350419044\\
10.4	-0.167457818984985\\
10.405	-0.167535752058029\\
10.41	-0.167577058076859\\
10.415	-0.167528182268143\\
10.42	-0.16745924949646\\
10.425	-0.16738760471344\\
10.43	-0.167254686355591\\
10.435	-0.167090117931366\\
10.44	-0.16692528128624\\
10.445	-0.166701510548592\\
10.45	-0.16642963886261\\
10.455	-0.166194543242455\\
10.46	-0.165927141904831\\
10.465	-0.165628612041473\\
10.47	-0.165376499295235\\
10.475	-0.165119767189026\\
10.48	-0.164895594120026\\
10.485	-0.164634734392166\\
10.49	-0.164347276091576\\
10.495	-0.164102435112\\
10.5	-0.163886889815331\\
10.505	-0.163815155625343\\
10.51	-0.163737744092941\\
10.515	-0.163699448108673\\
10.52	-0.163680762052536\\
10.525	-0.163618966937065\\
10.53	-0.163556084036827\\
10.535	-0.163464888930321\\
10.54	-0.163301736116409\\
10.545	-0.163219049572945\\
10.55	-0.163160517811775\\
10.555	-0.163098856806755\\
10.56	-0.163060218095779\\
10.565	-0.163088262081146\\
10.57	-0.163181185722351\\
10.575	-0.163335680961609\\
10.58	-0.163463741540909\\
10.585	-0.163534983992577\\
10.59	-0.163560032844543\\
10.595	-0.163646772503853\\
10.6	-0.163701802492142\\
10.605	-0.163790956139565\\
10.61	-0.163877844810486\\
10.615	-0.163966819643974\\
10.62	-0.164150312542915\\
10.625	-0.164351165294647\\
10.63	-0.164526611566544\\
10.635	-0.164694383740425\\
10.64	-0.164856523275375\\
10.645	-0.165029615163803\\
10.65	-0.165267884731293\\
10.655	-0.165525525808334\\
10.66	-0.165764674544334\\
10.665	-0.166061669588089\\
10.67	-0.166378304362297\\
10.675	-0.166678071022034\\
10.68	-0.166974037885666\\
10.685	-0.167231425642967\\
10.69	-0.167555138468742\\
10.695	-0.167922884225845\\
10.7	-0.168267667293549\\
10.705	-0.168583989143372\\
10.71	-0.16890187561512\\
10.715	-0.169260814785957\\
10.72	-0.169678926467896\\
10.725	-0.169992387294769\\
10.73	-0.170239299535751\\
10.735	-0.17058476805687\\
10.74	-0.170945018529892\\
10.745	-0.171237945556641\\
10.75	-0.171576350927353\\
10.755	-0.171937763690948\\
10.76	-0.172244742512703\\
10.765	-0.172534391283989\\
10.77	-0.172852918505669\\
10.775	-0.173262119293213\\
10.78	-0.173559874296188\\
10.785	-0.17385171353817\\
10.79	-0.174182891845703\\
10.795	-0.174474760890007\\
10.8	-0.174822896718979\\
10.805	-0.175129354000092\\
10.81	-0.175346150994301\\
10.815	-0.175600469112396\\
10.82	-0.175924122333527\\
10.825	-0.176419407129288\\
10.83	-0.17696724832058\\
10.835	-0.177539333701134\\
10.84	-0.178102254867554\\
10.845	-0.178683489561081\\
10.85	-0.179232984781265\\
10.855	-0.179746106266975\\
10.86	-0.180266797542572\\
10.865	-0.180815741419792\\
10.87	-0.181346461176872\\
10.875	-0.1817467212677\\
10.88	-0.182086169719696\\
10.885	-0.182497218251228\\
10.89	-0.182920202612877\\
10.895	-0.183317855000496\\
10.9	-0.183592304587364\\
10.905	-0.183887839317322\\
10.91	-0.184236600995064\\
10.915	-0.184509858489037\\
10.92	-0.184735521674156\\
10.925	-0.18485027551651\\
10.93	-0.184923216700554\\
10.935	-0.185007989406586\\
10.94	-0.185108125209808\\
10.945	-0.185227394104004\\
10.95	-0.1853107213974\\
10.955	-0.185303837060928\\
10.96	-0.185311362147331\\
10.965	-0.185303345322609\\
10.97	-0.185277968645096\\
10.975	-0.185217633843422\\
10.98	-0.185142457485199\\
10.985	-0.185143783688545\\
10.99	-0.185108095407486\\
10.995	-0.185050696134567\\
11	-0.185014501214027\\
11.005	-0.184923574328423\\
11.01	-0.184759363532066\\
11.015	-0.184674590826035\\
11.02	-0.184599116444588\\
11.025	-0.184413403272629\\
11.03	-0.184153124690056\\
11.035	-0.183840245008469\\
11.04	-0.183563902974129\\
11.045	-0.183352917432785\\
11.05	-0.183159440755844\\
11.055	-0.182908415794373\\
11.06	-0.182701021432877\\
11.065	-0.182493537664413\\
11.07	-0.182225853204727\\
11.075	-0.181923747062683\\
11.08	-0.181715771555901\\
11.085	-0.181481346487999\\
11.09	-0.181152567267418\\
11.095	-0.180810108780861\\
11.1	-0.180489763617516\\
11.105	-0.180191546678543\\
11.11	-0.179922133684158\\
11.115	-0.179648071527481\\
11.12	-0.179382339119911\\
11.125	-0.179084032773972\\
11.13	-0.178819790482521\\
11.135	-0.178614482283592\\
11.14	-0.178416863083839\\
11.145	-0.178215235471725\\
11.15	-0.177950635552406\\
11.155	-0.177638858556747\\
11.16	-0.177314594388008\\
11.165	-0.177026316523552\\
11.17	-0.176732152700424\\
11.175	-0.176456600427628\\
11.18	-0.176235318183899\\
11.185	-0.176032885909081\\
11.19	-0.175827980041504\\
11.195	-0.17565593123436\\
11.2	-0.175482705235481\\
11.205	-0.175282433629036\\
11.21	-0.175003677606583\\
11.215	-0.17482627928257\\
11.22	-0.17484612762928\\
11.225	-0.175012454390526\\
11.23	-0.175124883651733\\
11.235	-0.175230339169502\\
11.24	-0.17538771033287\\
11.245	-0.175650775432587\\
11.25	-0.175922974944115\\
11.255	-0.1761215031147\\
11.26	-0.176295176148415\\
11.265	-0.176451697945595\\
11.27	-0.17661015689373\\
11.275	-0.176841571927071\\
11.28	-0.177065327763557\\
11.285	-0.177220270037651\\
11.29	-0.177372425794601\\
11.295	-0.177509173750877\\
11.3	-0.177695021033287\\
11.305	-0.17785207927227\\
11.31	-0.177957460284233\\
11.315	-0.177961871027946\\
11.32	-0.177942633628845\\
11.325	-0.177946224808693\\
11.33	-0.178008809685707\\
11.335	-0.178039252758026\\
11.34	-0.178091406822205\\
11.345	-0.178110927343369\\
11.35	-0.178136080503464\\
11.355	-0.178153067827225\\
11.36	-0.17815363407135\\
11.365	-0.178102284669876\\
11.37	-0.178030848503113\\
11.375	-0.177891060709953\\
11.38	-0.17780365049839\\
11.385	-0.177810788154602\\
11.39	-0.177841559052467\\
11.395	-0.177838206291199\\
11.4	-0.177729994058609\\
11.405	-0.177664741873741\\
11.41	-0.177554130554199\\
11.415	-0.177550032734871\\
11.42	-0.177577584981918\\
11.425	-0.177511438727379\\
11.43	-0.17737589776516\\
11.435	-0.177197635173798\\
11.44	-0.176988512277603\\
11.445	-0.176846653223038\\
11.45	-0.17670451104641\\
11.455	-0.176555842161179\\
11.46	-0.176395565271378\\
11.465	-0.176235839724541\\
11.47	-0.17613311111927\\
11.475	-0.175977185368538\\
11.48	-0.175815224647522\\
11.485	-0.175609171390533\\
11.49	-0.175345122814178\\
11.495	-0.17510125041008\\
11.5	-0.174923777580261\\
11.505	-0.174749463796616\\
11.51	-0.174540296196938\\
11.515	-0.174387782812119\\
11.52	-0.174204960465431\\
11.525	-0.174003154039383\\
11.53	-0.173866644501686\\
11.535	-0.173766940832138\\
11.54	-0.173657953739166\\
11.545	-0.173521429300308\\
11.55	-0.173351377248764\\
11.555	-0.173156782984734\\
11.56	-0.173061341047287\\
11.565	-0.172957465052605\\
11.57	-0.172814145684242\\
11.575	-0.172713458538055\\
11.58	-0.172535464167595\\
11.585	-0.172313258051872\\
11.59	-0.172157675027847\\
11.595	-0.172057092189789\\
11.6	-0.171960294246674\\
11.605	-0.171902015805244\\
11.61	-0.171808257699013\\
11.615	-0.171709537506104\\
11.62	-0.171712264418602\\
11.625	-0.171826615929604\\
11.63	-0.172012016177177\\
11.635	-0.172172248363495\\
11.64	-0.172407031059265\\
11.645	-0.172660410404205\\
11.65	-0.172976240515709\\
11.655	-0.173193097114563\\
11.66	-0.173387691378593\\
11.665	-0.17355689406395\\
11.67	-0.173763483762741\\
11.675	-0.174031257629395\\
11.68	-0.174278482794762\\
11.685	-0.174497574567795\\
11.69	-0.17465703189373\\
11.695	-0.174789667129517\\
11.7	-0.174883797764778\\
11.705	-0.174968749284744\\
11.71	-0.17503148317337\\
11.715	-0.175192609429359\\
11.72	-0.175462931394577\\
11.725	-0.175614252686501\\
11.73	-0.175648525357246\\
11.735	-0.175674065947533\\
11.74	-0.175682902336121\\
11.745	-0.17564868927002\\
11.75	-0.175564214587212\\
11.755	-0.175491347908974\\
11.76	-0.175391152501106\\
11.765	-0.175310954451561\\
11.77	-0.175256982445717\\
11.775	-0.175231397151947\\
11.78	-0.175160139799118\\
11.785	-0.175010919570923\\
11.79	-0.174950003623962\\
11.795	-0.17491802573204\\
11.8	-0.174756437540054\\
11.805	-0.174552708864212\\
11.81	-0.174375340342522\\
11.815	-0.174155056476593\\
11.82	-0.173924490809441\\
11.825	-0.173693895339966\\
11.83	-0.173462331295013\\
11.835	-0.173294082283974\\
11.84	-0.173053726553917\\
11.845	-0.172780945897102\\
11.85	-0.172567754983902\\
11.855	-0.172368630766869\\
11.86	-0.172144025564194\\
11.865	-0.171883940696716\\
11.87	-0.171681270003319\\
11.875	-0.171476423740387\\
11.88	-0.171241208910942\\
11.885	-0.171021178364754\\
11.89	-0.170847371220589\\
11.895	-0.170593738555908\\
11.9	-0.170332536101341\\
11.905	-0.169989749789238\\
11.91	-0.16957800090313\\
11.915	-0.169154018163681\\
11.92	-0.168790012598038\\
11.925	-0.168526291847229\\
11.93	-0.16830025613308\\
11.935	-0.168088242411613\\
11.94	-0.167886346578598\\
11.945	-0.167676210403442\\
11.95	-0.167396053671837\\
11.955	-0.167137011885643\\
11.96	-0.166937008500099\\
11.965	-0.166801854968071\\
11.97	-0.166581243276596\\
11.975	-0.166299134492874\\
11.98	-0.166007369756699\\
11.985	-0.165699198842049\\
11.99	-0.165432259440422\\
11.995	-0.165156632661819\\
12	-0.164896428585052\\
12.005	-0.164692297577858\\
12.01	-0.164515793323517\\
12.015	-0.16430139541626\\
12.02	-0.164134249091148\\
12.025	-0.163935214281082\\
12.03	-0.163711473345757\\
12.035	-0.163547188043594\\
12.04	-0.163469225168228\\
12.045	-0.163368344306946\\
12.05	-0.163189232349396\\
12.055	-0.163075625896454\\
12.06	-0.16300006210804\\
12.065	-0.162855386734009\\
12.07	-0.162645548582077\\
12.075	-0.162430211901665\\
12.08	-0.162285149097443\\
12.085	-0.162208497524261\\
12.09	-0.162089765071869\\
12.095	-0.161943390965462\\
12.1	-0.161886513233185\\
12.105	-0.161825135350227\\
12.11	-0.161685585975647\\
12.115	-0.161611571907997\\
12.12	-0.161590620875359\\
12.125	-0.161560773849487\\
12.13	-0.161519140005112\\
12.135	-0.161434322595596\\
12.14	-0.161319404840469\\
12.145	-0.161270767450333\\
12.15	-0.16127310693264\\
12.155	-0.161240354180336\\
12.16	-0.161240130662918\\
12.165	-0.161244004964828\\
12.17	-0.161223128437996\\
12.175	-0.161160990595818\\
12.18	-0.161087051033974\\
12.185	-0.161044776439667\\
12.19	-0.161096155643463\\
12.195	-0.161205351352692\\
12.2	-0.16132627427578\\
12.205	-0.161418035626411\\
12.21	-0.161476507782936\\
12.215	-0.161555573344231\\
12.22	-0.161571532487869\\
12.225	-0.161585405468941\\
12.23	-0.161657407879829\\
12.235	-0.161735534667969\\
12.24	-0.161733314394951\\
12.245	-0.161786943674088\\
12.25	-0.161848857998848\\
12.255	-0.16191254556179\\
12.26	-0.161962255835533\\
12.265	-0.162018820643425\\
12.27	-0.162054404616356\\
12.275	-0.162033379077911\\
12.28	-0.162049978971481\\
12.285	-0.16207167506218\\
12.29	-0.162139490246773\\
12.295	-0.162208646535873\\
12.3	-0.162208124995232\\
12.305	-0.162228137254715\\
12.31	-0.16229847073555\\
12.315	-0.162350133061409\\
12.32	-0.162404015660286\\
12.325	-0.162397116422653\\
12.33	-0.162339001893997\\
12.335	-0.162260055541992\\
12.34	-0.162218272686005\\
12.345	-0.162293627858162\\
12.35	-0.162406221032143\\
12.355	-0.162474527955055\\
12.36	-0.162566632032394\\
12.365	-0.162646278738976\\
12.37	-0.16262274980545\\
12.375	-0.162567019462585\\
12.38	-0.162533923983574\\
12.385	-0.162451893091202\\
12.39	-0.162325501441956\\
12.395	-0.162217646837234\\
12.4	-0.162212371826172\\
12.405	-0.16224379837513\\
12.41	-0.162358775734901\\
12.415	-0.162298455834389\\
12.42	-0.162122756242752\\
12.425	-0.161939293146133\\
12.43	-0.161710530519485\\
12.435	-0.16140191257\\
12.44	-0.161055862903595\\
12.445	-0.160677149891853\\
12.45	-0.160198017954826\\
12.455	-0.159755602478981\\
12.46	-0.159417971968651\\
12.465	-0.159157544374466\\
12.47	-0.158919602632523\\
12.475	-0.158601865172386\\
12.48	-0.158246383070946\\
12.485	-0.157935664057732\\
12.49	-0.157587632536888\\
12.495	-0.157259538769722\\
12.5	-0.157036751508713\\
12.505	-0.156887382268906\\
12.51	-0.156773298978806\\
12.515	-0.156697079539299\\
12.52	-0.156593680381775\\
12.525	-0.156529858708382\\
12.53	-0.156524941325188\\
12.535	-0.156552866101265\\
12.54	-0.15656253695488\\
12.545	-0.156559199094772\\
12.55	-0.156602293252945\\
12.555	-0.156643778085709\\
12.56	-0.156663000583649\\
12.565	-0.156642600893974\\
12.57	-0.15662470459938\\
12.575	-0.156786844134331\\
12.58	-0.157027766108513\\
12.585	-0.157157853245735\\
12.59	-0.157245814800262\\
12.595	-0.157356813549995\\
12.6	-0.157541006803513\\
12.605	-0.157652899622917\\
12.61	-0.157758921384811\\
12.615	-0.157982245087624\\
12.62	-0.15818789601326\\
12.625	-0.158387809991837\\
12.63	-0.158711493015289\\
12.635	-0.158967316150665\\
12.64	-0.159150540828705\\
12.645	-0.159406989812851\\
12.65	-0.159646987915039\\
12.655	-0.159790679812431\\
12.66	-0.159968078136444\\
12.665	-0.160213947296143\\
12.67	-0.160490646958351\\
12.675	-0.160816609859467\\
12.68	-0.161164253950119\\
12.685	-0.161445364356041\\
12.69	-0.161620825529099\\
12.695	-0.161821395158768\\
12.7	-0.162061259150505\\
12.705	-0.162338078022003\\
12.71	-0.162619829177856\\
12.715	-0.162843778729439\\
12.72	-0.163026094436646\\
12.725	-0.163254842162132\\
12.73	-0.163472950458527\\
12.735	-0.163661897182465\\
12.74	-0.163880482316017\\
12.745	-0.164140909910202\\
12.75	-0.164368182420731\\
12.755	-0.164519667625427\\
12.76	-0.164657086133957\\
12.765	-0.164815038442612\\
12.77	-0.16504231095314\\
12.775	-0.165230616927147\\
12.78	-0.165332436561584\\
12.785	-0.165492162108421\\
12.79	-0.165624246001244\\
12.795	-0.16574564576149\\
12.8	-0.165915742516518\\
12.805	-0.166108950972557\\
12.81	-0.16628985106945\\
12.815	-0.166323319077492\\
12.82	-0.166331306099892\\
12.825	-0.166299998760223\\
12.83	-0.166147708892822\\
12.835	-0.165941745042801\\
12.84	-0.165763512253761\\
12.845	-0.165444076061249\\
12.85	-0.165157720446587\\
12.855	-0.164947241544724\\
12.86	-0.164732307195663\\
12.865	-0.164555117487907\\
12.87	-0.164371743798256\\
12.875	-0.164195567369461\\
12.88	-0.164053604006767\\
12.885	-0.163907378911972\\
12.89	-0.163769394159317\\
12.895	-0.163608849048615\\
12.9	-0.16347248852253\\
12.905	-0.163344889879227\\
12.91	-0.163238152861595\\
12.915	-0.163192942738533\\
12.92	-0.163175538182259\\
12.925	-0.1631238758564\\
12.93	-0.163002446293831\\
12.935	-0.162929818034172\\
12.94	-0.162996098399162\\
12.945	-0.163039445877075\\
12.95	-0.163046821951866\\
12.955	-0.163053825497627\\
12.96	-0.163057371973991\\
12.965	-0.16312463581562\\
12.97	-0.163204491138458\\
12.975	-0.163256958127022\\
12.98	-0.163352593779564\\
12.985	-0.163471430540085\\
12.99	-0.1635931879282\\
12.995	-0.163699015974998\\
13	-0.163796275854111\\
13.005	-0.163995951414108\\
13.01	-0.164167359471321\\
13.015	-0.164325848221779\\
13.02	-0.164497867226601\\
13.025	-0.164639994502068\\
13.03	-0.164763554930687\\
13.035	-0.164999097585678\\
13.04	-0.165197730064392\\
13.045	-0.165374547243118\\
13.05	-0.16559562087059\\
13.055	-0.165747657418251\\
13.06	-0.165859520435333\\
13.065	-0.166035324335098\\
13.07	-0.16629521548748\\
13.075	-0.166506767272949\\
13.08	-0.166655138134956\\
13.085	-0.166807532310486\\
13.09	-0.167037948966026\\
13.095	-0.167202860116959\\
13.1	-0.167356058955193\\
13.105	-0.167634010314941\\
13.11	-0.16793492436409\\
13.115	-0.168119072914124\\
13.12	-0.168344810605049\\
13.125	-0.168683171272278\\
13.13	-0.168952122330666\\
13.135	-0.169128522276878\\
13.14	-0.169314160943031\\
13.145	-0.169468343257904\\
13.15	-0.169702678918839\\
13.155	-0.16996493935585\\
13.16	-0.170227736234665\\
13.165	-0.170429140329361\\
13.17	-0.17062072455883\\
13.175	-0.17086373269558\\
13.18	-0.171054020524025\\
13.185	-0.171200066804886\\
13.19	-0.171338632702827\\
13.195	-0.171367824077606\\
13.2	-0.171449303627014\\
13.205	-0.171611875295639\\
13.21	-0.171767309308052\\
13.215	-0.171954050660133\\
13.22	-0.172163188457489\\
13.225	-0.172367781400681\\
13.23	-0.172560811042786\\
13.235	-0.172691315412521\\
13.24	-0.172857627272606\\
13.245	-0.173074573278427\\
13.25	-0.173249930143356\\
13.255	-0.173350512981415\\
13.26	-0.173427313566208\\
13.265	-0.173475101590157\\
13.27	-0.173488289117813\\
13.275	-0.173563972115517\\
13.28	-0.173667043447495\\
13.285	-0.173737168312073\\
13.29	-0.173795357346535\\
13.295	-0.173861280083656\\
13.3	-0.173959463834763\\
13.305	-0.174025312066078\\
13.31	-0.174025565385818\\
13.315	-0.173985719680786\\
13.32	-0.173962339758873\\
13.325	-0.17404380440712\\
13.33	-0.174134388566017\\
13.335	-0.174208253622055\\
13.34	-0.174283236265182\\
13.345	-0.174287274479866\\
13.35	-0.174332678318024\\
13.355	-0.174409747123718\\
13.36	-0.174390867352486\\
13.365	-0.174367785453796\\
13.37	-0.174345508217812\\
13.375	-0.174291163682938\\
13.38	-0.174267500638962\\
13.385	-0.174325048923492\\
13.39	-0.174457743763924\\
13.395	-0.174533948302269\\
13.4	-0.174553707242012\\
13.405	-0.174512416124344\\
13.41	-0.174493700265884\\
13.415	-0.174461379647255\\
13.42	-0.174412369728088\\
13.425	-0.174426361918449\\
13.43	-0.174438640475273\\
13.435	-0.174364387989044\\
13.44	-0.174265891313553\\
13.445	-0.174159690737724\\
13.45	-0.174125522375107\\
13.455	-0.174141824245453\\
13.46	-0.17416350543499\\
13.465	-0.17412756383419\\
13.47	-0.174061432480812\\
13.475	-0.173996433615685\\
13.48	-0.173934862017632\\
13.485	-0.173852741718292\\
13.49	-0.173705205321312\\
13.495	-0.173570394515991\\
13.5	-0.173538401722908\\
13.505	-0.173501759767532\\
13.51	-0.17350922524929\\
13.515	-0.17355751991272\\
13.52	-0.173578530550003\\
13.525	-0.173544198274612\\
13.53	-0.17353817820549\\
13.535	-0.173587754368782\\
13.54	-0.173601001501083\\
13.545	-0.173481464385986\\
13.55	-0.173303976655006\\
13.555	-0.173200488090515\\
13.56	-0.173184260725975\\
13.565	-0.173156797885895\\
13.57	-0.173149257898331\\
13.575	-0.173195481300354\\
13.58	-0.173209965229034\\
13.585	-0.173201873898506\\
13.59	-0.173121869564056\\
13.595	-0.173029273748398\\
13.6	-0.173010259866714\\
13.605	-0.173025816679001\\
13.61	-0.173112839460373\\
13.615	-0.173125967383385\\
13.62	-0.173123106360435\\
13.625	-0.17310756444931\\
13.63	-0.173085048794746\\
13.635	-0.173112854361534\\
13.64	-0.173161521553993\\
13.645	-0.173200592398643\\
13.65	-0.173215329647064\\
13.655	-0.17320953309536\\
13.66	-0.173211261630058\\
13.665	-0.173225983977318\\
13.67	-0.173313409090042\\
13.675	-0.173397868871689\\
13.68	-0.173400342464447\\
13.685	-0.173390507698059\\
13.69	-0.173460111021996\\
13.695	-0.173487991094589\\
13.7	-0.173410266637802\\
13.705	-0.173372939229012\\
13.71	-0.173315837979317\\
13.715	-0.173231333494186\\
13.72	-0.173200681805611\\
13.725	-0.173248320817947\\
13.73	-0.173288032412529\\
13.735	-0.173340499401093\\
13.74	-0.173433974385262\\
13.745	-0.173480078577995\\
13.75	-0.173455998301506\\
13.755	-0.173464894294739\\
13.76	-0.173491925001144\\
13.765	-0.173581764101982\\
13.77	-0.173689067363739\\
13.775	-0.17370331287384\\
13.78	-0.173701554536819\\
13.785	-0.173684969544411\\
13.79	-0.17364838719368\\
13.795	-0.173663556575775\\
13.8	-0.173796564340591\\
13.805	-0.173879265785217\\
13.81	-0.173908114433289\\
13.815	-0.174026548862457\\
13.82	-0.174236491322517\\
13.825	-0.174549520015717\\
13.83	-0.174872547388077\\
13.835	-0.175168171525002\\
13.84	-0.17548905313015\\
13.845	-0.175849065184593\\
13.85	-0.176135644316673\\
13.855	-0.176506698131561\\
13.86	-0.176875278353691\\
13.865	-0.177176177501678\\
13.87	-0.177394166588783\\
13.875	-0.177582696080208\\
13.88	-0.177853941917419\\
13.885	-0.178155973553658\\
13.89	-0.178425326943398\\
13.895	-0.178635224699974\\
13.9	-0.178787887096405\\
13.905	-0.179057419300079\\
13.91	-0.17931279540062\\
13.915	-0.179453104734421\\
13.92	-0.179598659276962\\
13.925	-0.179667457938194\\
13.93	-0.179731532931328\\
13.935	-0.179853677749634\\
13.94	-0.179929211735725\\
13.945	-0.179969429969788\\
13.95	-0.179968729615211\\
13.955	-0.179979383945465\\
13.96	-0.179918065667152\\
13.965	-0.179821819067001\\
13.97	-0.179774507880211\\
13.975	-0.179689720273018\\
13.98	-0.179572582244873\\
13.985	-0.179429098963737\\
13.99	-0.179255828261375\\
13.995	-0.179110705852509\\
14	-0.178943291306496\\
14.005	-0.178807571530342\\
14.01	-0.1787019520998\\
14.015	-0.178624242544174\\
14.02	-0.178475022315979\\
14.025	-0.178280830383301\\
14.03	-0.178057372570038\\
14.035	-0.177812546491623\\
14.04	-0.177576303482056\\
14.045	-0.177354946732521\\
14.05	-0.1771489828825\\
14.055	-0.176912292838097\\
14.06	-0.176685318350792\\
14.065	-0.176490604877472\\
14.07	-0.176237419247627\\
14.075	-0.17591518163681\\
14.08	-0.17561562359333\\
14.085	-0.175360575318336\\
14.09	-0.175111994147301\\
14.095	-0.174844041466713\\
14.1	-0.174636110663414\\
14.105	-0.174486115574837\\
14.11	-0.174286305904388\\
14.115	-0.174023970961571\\
14.12	-0.173757880926132\\
14.125	-0.173524737358093\\
14.13	-0.17324224114418\\
14.135	-0.172938749194145\\
14.14	-0.172640830278397\\
14.145	-0.172417879104614\\
14.15	-0.172225296497345\\
14.155	-0.171992495656013\\
14.16	-0.171724334359169\\
14.165	-0.171593621373177\\
14.17	-0.17148831486702\\
14.175	-0.171343937516212\\
14.18	-0.171098157763481\\
14.185	-0.170886233448982\\
14.19	-0.17065255343914\\
14.195	-0.17038406431675\\
14.2	-0.170165449380875\\
14.205	-0.169940695166588\\
14.21	-0.169747367501259\\
14.215	-0.169636473059654\\
14.22	-0.169652342796326\\
14.225	-0.169578030705452\\
14.23	-0.169371798634529\\
14.235	-0.169101178646088\\
14.24	-0.168896898627281\\
14.245	-0.168711006641388\\
14.25	-0.168621972203255\\
14.255	-0.168522953987122\\
14.26	-0.168412178754807\\
14.265	-0.168305948376656\\
14.27	-0.168215796351433\\
14.275	-0.168139830231667\\
14.28	-0.168105036020279\\
14.285	-0.167997911572456\\
14.29	-0.167883485555649\\
14.295	-0.167861729860306\\
14.3	-0.167785361409187\\
14.305	-0.167716830968857\\
14.31	-0.167679578065872\\
14.315	-0.167592719197273\\
14.32	-0.16744676232338\\
14.325	-0.167341336607933\\
14.33	-0.167260840535164\\
14.335	-0.167190164327621\\
14.34	-0.167147427797318\\
14.345	-0.167109206318855\\
14.35	-0.167084038257599\\
14.355	-0.167059928178787\\
14.36	-0.167121902108192\\
14.365	-0.167228952050209\\
14.37	-0.167367503046989\\
14.375	-0.16753052175045\\
14.38	-0.167575508356094\\
14.385	-0.167534947395325\\
14.39	-0.167505949735641\\
14.395	-0.167525246739388\\
14.4	-0.167558029294014\\
14.405	-0.167581051588058\\
14.41	-0.167514562606812\\
14.415	-0.167401000857353\\
14.42	-0.167381852865219\\
14.425	-0.167498171329498\\
14.43	-0.167658299207687\\
14.435	-0.167791411280632\\
14.44	-0.16790135204792\\
14.445	-0.167910099029541\\
14.45	-0.167931869626045\\
14.455	-0.168081879615784\\
14.46	-0.168134078383446\\
14.465	-0.168134778738022\\
14.47	-0.168196529150009\\
14.475	-0.16825358569622\\
14.48	-0.16826768219471\\
14.485	-0.168270424008369\\
14.49	-0.168327644467354\\
14.495	-0.168393760919571\\
14.5	-0.168409392237663\\
14.505	-0.16839100420475\\
14.51	-0.168416619300842\\
14.515	-0.168512508273125\\
14.52	-0.168564334511757\\
14.525	-0.168608263134956\\
14.53	-0.16872176527977\\
14.535	-0.168829917907715\\
14.54	-0.168846443295479\\
14.545	-0.168829068541527\\
14.55	-0.168826520442963\\
14.555	-0.168870523571968\\
14.56	-0.168950140476227\\
14.565	-0.169146239757538\\
14.57	-0.169218257069588\\
14.575	-0.16926734149456\\
14.58	-0.169289782643318\\
14.585	-0.169227287173271\\
14.59	-0.169219166040421\\
14.595	-0.169285908341408\\
14.6	-0.169354140758514\\
14.605	-0.169386237859726\\
14.61	-0.169345945119858\\
14.615	-0.169360548257828\\
14.62	-0.169398874044418\\
14.625	-0.169449463486671\\
14.63	-0.169521227478981\\
14.635	-0.169582739472389\\
14.64	-0.169691666960716\\
14.645	-0.169794335961342\\
14.65	-0.169813513755798\\
14.655	-0.16974538564682\\
14.66	-0.169696569442749\\
14.665	-0.169787719845772\\
14.67	-0.169900462031364\\
14.675	-0.169899523258209\\
14.68	-0.169860899448395\\
14.685	-0.169887721538544\\
14.69	-0.169937640428543\\
14.695	-0.16991014778614\\
14.7	-0.169797092676163\\
14.705	-0.169763788580894\\
14.71	-0.169854730367661\\
14.715	-0.169986352324486\\
14.72	-0.170043632388115\\
14.725	-0.170055568218231\\
14.73	-0.170040681958199\\
14.735	-0.169890537858009\\
14.74	-0.16970106959343\\
14.745	-0.169593259692192\\
14.75	-0.16958113014698\\
14.755	-0.169586271047592\\
14.76	-0.169612780213356\\
14.765	-0.169621184468269\\
14.77	-0.169600814580917\\
14.775	-0.169616177678108\\
14.78	-0.169573307037354\\
14.785	-0.169511333107948\\
14.79	-0.169502392411232\\
14.795	-0.169544398784637\\
14.8	-0.169514194130898\\
14.805	-0.169513896107674\\
14.81	-0.169508099555969\\
14.815	-0.169437140226364\\
14.82	-0.169404089450836\\
14.825	-0.16944620013237\\
14.83	-0.169419705867767\\
14.835	-0.16930016875267\\
14.84	-0.16920505464077\\
14.845	-0.169171556830406\\
14.85	-0.169094368815422\\
14.855	-0.169029533863068\\
14.86	-0.169038236141205\\
14.865	-0.169083818793297\\
14.87	-0.169071808457375\\
14.875	-0.169053360819817\\
14.88	-0.169030591845512\\
14.885	-0.169010132551193\\
14.89	-0.169006779789925\\
14.895	-0.169055834412575\\
14.9	-0.169025093317032\\
14.905	-0.169030323624611\\
14.91	-0.169061943888664\\
14.915	-0.169012054800987\\
14.92	-0.169053822755814\\
14.925	-0.169087812304497\\
14.93	-0.169050633907318\\
14.935	-0.169013887643814\\
14.94	-0.168963029980659\\
14.945	-0.16894918680191\\
14.95	-0.168952599167824\\
14.955	-0.168953731656075\\
14.96	-0.168928354978561\\
14.965	-0.168928757309914\\
14.97	-0.168930292129517\\
14.975	-0.168924778699875\\
14.98	-0.168942704796791\\
14.985	-0.168922707438469\\
14.99	-0.168867126107216\\
14.995	-0.168905392289162\\
15	-0.168907821178436\\
15.005	-0.168783351778984\\
15.01	-0.168727710843086\\
15.015	-0.168686419725418\\
15.02	-0.168639361858368\\
15.025	-0.168592780828476\\
15.03	-0.168587327003479\\
15.035	-0.168571472167969\\
15.04	-0.16853278875351\\
15.045	-0.168463677167892\\
15.05	-0.168435215950012\\
15.055	-0.168364778161049\\
15.06	-0.168257385492325\\
15.065	-0.168192848563194\\
15.07	-0.168112650513649\\
15.075	-0.168043956160545\\
15.08	-0.168030366301537\\
15.085	-0.168026372790337\\
15.09	-0.168022364377975\\
15.095	-0.167997509241104\\
15.1	-0.167943865060806\\
15.105	-0.167914882302284\\
15.11	-0.167950317263603\\
15.115	-0.16800981760025\\
15.12	-0.16800831258297\\
15.125	-0.167951166629791\\
15.13	-0.167843952775002\\
15.135	-0.167777895927429\\
15.14	-0.167754158377647\\
15.145	-0.167823195457458\\
15.15	-0.167886584997177\\
15.155	-0.167901322245598\\
15.16	-0.167940855026245\\
15.165	-0.168033495545387\\
15.17	-0.167976155877113\\
15.175	-0.167921021580696\\
15.18	-0.167960122227669\\
15.185	-0.168055593967438\\
15.19	-0.168145194649696\\
15.195	-0.168149501085281\\
15.2	-0.168036252260208\\
15.205	-0.167898610234261\\
15.21	-0.167796239256859\\
15.215	-0.16775144636631\\
15.22	-0.167707771062851\\
15.225	-0.167772009968758\\
15.23	-0.167854800820351\\
15.235	-0.167898207902908\\
15.24	-0.16792593896389\\
15.245	-0.16791108250618\\
15.25	-0.167892500758171\\
15.255	-0.167915210127831\\
15.26	-0.167885228991508\\
15.265	-0.167797729372978\\
15.27	-0.167750790715218\\
15.275	-0.167751237750053\\
15.28	-0.167790293693542\\
15.285	-0.167835906147957\\
15.29	-0.167834386229515\\
15.295	-0.167899295687675\\
15.3	-0.167967677116394\\
15.305	-0.167983159422874\\
15.31	-0.168021962046623\\
15.315	-0.167967543005943\\
15.32	-0.167894750833511\\
15.325	-0.167949318885803\\
15.33	-0.168023347854614\\
15.335	-0.167969197034836\\
15.34	-0.167932823300362\\
15.345	-0.167961210012436\\
15.35	-0.167976409196854\\
15.355	-0.168020829558372\\
15.36	-0.168100371956825\\
15.365	-0.168161287903786\\
15.37	-0.16814923286438\\
15.375	-0.168107181787491\\
15.38	-0.168128281831741\\
15.385	-0.168119266629219\\
15.39	-0.168092474341393\\
15.395	-0.168079599738121\\
15.4	-0.168070614337921\\
15.405	-0.168096676468849\\
15.41	-0.168147802352905\\
15.415	-0.168115571141243\\
15.42	-0.168068125844002\\
15.425	-0.168060094118118\\
15.43	-0.168125212192535\\
15.435	-0.168254241347313\\
15.44	-0.168293297290802\\
15.445	-0.16824446618557\\
15.45	-0.168221205472946\\
15.455	-0.168178215622902\\
15.46	-0.168113797903061\\
15.465	-0.168079078197479\\
15.47	-0.168061509728432\\
15.475	-0.168066293001175\\
15.48	-0.168142095208168\\
15.485	-0.168260276317596\\
15.49	-0.168331936001778\\
15.495	-0.168278336524963\\
15.5	-0.168161034584045\\
15.505	-0.16808220744133\\
15.51	-0.168101698160172\\
15.515	-0.168118417263031\\
15.52	-0.168117105960846\\
15.525	-0.168203815817833\\
15.53	-0.168254047632217\\
15.535	-0.168189719319344\\
15.54	-0.16804701089859\\
15.545	-0.168052509427071\\
15.55	-0.168161734938622\\
15.555	-0.168217718601227\\
15.56	-0.168197691440582\\
15.565	-0.168200552463531\\
15.57	-0.168192431330681\\
15.575	-0.168138429522514\\
15.58	-0.168222203850746\\
15.585	-0.168305173516273\\
15.59	-0.168313026428223\\
15.595	-0.168278560042381\\
15.6	-0.168270319700241\\
15.605	-0.168252035975456\\
15.61	-0.168271780014038\\
15.615	-0.168304860591888\\
15.62	-0.168340146541595\\
15.625	-0.168298199772835\\
15.63	-0.168311938643456\\
15.635	-0.168331861495972\\
15.64	-0.168274000287056\\
15.645	-0.168180093169212\\
15.65	-0.168174579739571\\
15.655	-0.168182179331779\\
15.66	-0.168299436569214\\
15.665	-0.168380811810493\\
15.67	-0.168409034609795\\
15.675	-0.168481305241585\\
15.68	-0.168535262346268\\
15.685	-0.168557584285736\\
15.69	-0.168535530567169\\
15.695	-0.168483734130859\\
15.7	-0.168489038944244\\
15.705	-0.168452247977257\\
15.71	-0.168362587690353\\
15.715	-0.168353110551834\\
15.72	-0.168430626392365\\
15.725	-0.168511882424355\\
15.73	-0.168568998575211\\
15.735	-0.168534070253372\\
15.74	-0.168380469083786\\
15.745	-0.168245568871498\\
15.75	-0.16816583275795\\
15.755	-0.168117046356201\\
15.76	-0.168076142668724\\
15.765	-0.168057441711426\\
15.77	-0.168086677789688\\
15.775	-0.168136760592461\\
15.78	-0.168257042765617\\
15.785	-0.168287441134453\\
15.79	-0.168245300650597\\
15.795	-0.168233707547188\\
15.8	-0.168229877948761\\
15.805	-0.168213680386543\\
15.81	-0.168251752853394\\
15.815	-0.168264880776405\\
15.82	-0.168237239122391\\
15.825	-0.168167248368263\\
15.83	-0.168184250593185\\
15.835	-0.168227657675743\\
15.84	-0.168139606714249\\
15.845	-0.167989924550056\\
15.85	-0.167973235249519\\
15.855	-0.167936310172081\\
15.86	-0.167947947978973\\
15.865	-0.16799895465374\\
15.87	-0.167973041534424\\
15.875	-0.167904734611511\\
15.88	-0.167859241366386\\
15.885	-0.167809158563614\\
15.89	-0.167794764041901\\
15.895	-0.167845904827118\\
15.9	-0.167936578392982\\
15.905	-0.16796201467514\\
15.91	-0.167882576584816\\
15.915	-0.167834743857384\\
15.92	-0.167856678366661\\
15.925	-0.16795539855957\\
15.93	-0.168058633804321\\
15.935	-0.168122574687004\\
15.94	-0.168145403265953\\
15.945	-0.168121501803398\\
15.95	-0.168077781796455\\
15.955	-0.16805237531662\\
15.96	-0.168025940656662\\
15.965	-0.167989745736122\\
15.97	-0.167958602309227\\
15.975	-0.16792394220829\\
15.98	-0.167891353368759\\
15.985	-0.167797118425369\\
15.99	-0.167777210474014\\
15.995	-0.167850255966187\\
16	-0.167922407388687\\
16.005	-0.167980134487152\\
16.01	-0.16802117228508\\
16.015	-0.168048247694969\\
16.02	-0.168093830347061\\
16.025	-0.168158128857613\\
16.03	-0.16824097931385\\
16.035	-0.168315589427948\\
16.04	-0.168362155556679\\
16.045	-0.168366089463234\\
16.05	-0.168316319584846\\
16.055	-0.168309137225151\\
16.06	-0.168233975768089\\
16.065	-0.168123930692673\\
16.07	-0.168065309524536\\
16.075	-0.168084397912025\\
16.08	-0.168095991015434\\
16.085	-0.168088868260384\\
16.09	-0.167996928095818\\
16.095	-0.167988851666451\\
16.1	-0.168001428246498\\
16.105	-0.167971462011337\\
16.11	-0.168009534478188\\
16.115	-0.16804051399231\\
16.12	-0.168019205331802\\
16.125	-0.167980089783669\\
16.13	-0.167980536818504\\
16.135	-0.168056786060333\\
16.14	-0.168070048093796\\
16.145	-0.16801355779171\\
16.15	-0.16801829636097\\
16.155	-0.168078541755676\\
16.16	-0.168124780058861\\
16.165	-0.168043375015259\\
16.17	-0.167974144220352\\
16.175	-0.168006971478462\\
16.18	-0.168109506368637\\
16.185	-0.168141081929207\\
16.19	-0.168079301714897\\
16.195	-0.167963340878487\\
16.2	-0.167884007096291\\
16.205	-0.16784930229187\\
16.21	-0.167850404977798\\
16.215	-0.16764497756958\\
16.22	-0.16738024353981\\
16.225	-0.167185664176941\\
16.23	-0.166968241333961\\
16.235	-0.166694551706314\\
16.24	-0.166377946734428\\
16.245	-0.166034892201424\\
16.25	-0.165656611323357\\
16.255	-0.165270358324051\\
16.26	-0.164958029985428\\
16.265	-0.164719969034195\\
16.27	-0.164457723498344\\
16.275	-0.164178788661957\\
16.28	-0.163937851786613\\
16.285	-0.163724675774574\\
16.29	-0.163425743579865\\
16.295	-0.163129329681396\\
16.3	-0.162891685962677\\
16.305	-0.162689030170441\\
16.31	-0.162485718727112\\
16.315	-0.16228374838829\\
16.32	-0.162143662571907\\
16.325	-0.162084460258484\\
16.33	-0.161997824907303\\
16.335	-0.161817267537117\\
16.34	-0.161719128489494\\
16.345	-0.161710619926453\\
16.35	-0.161675676703453\\
16.355	-0.161734282970428\\
16.36	-0.161846786737442\\
16.365	-0.161986812949181\\
16.37	-0.162141814827919\\
16.375	-0.16224217414856\\
16.38	-0.162321582436562\\
16.385	-0.162373960018158\\
16.39	-0.162461683154106\\
16.395	-0.162630572915077\\
16.4	-0.162797093391418\\
16.405	-0.162964716553688\\
16.41	-0.163077116012573\\
16.415	-0.163195371627808\\
16.42	-0.163410991430283\\
16.425	-0.163651436567307\\
16.43	-0.163859009742737\\
16.435	-0.164044976234436\\
16.44	-0.164312198758125\\
16.445	-0.164554074406624\\
16.45	-0.164772137999535\\
16.455	-0.165004760026932\\
16.46	-0.165188103914261\\
16.465	-0.165433645248413\\
16.47	-0.165666371583939\\
16.475	-0.165914282202721\\
16.48	-0.166276529431343\\
16.485	-0.166646540164948\\
16.49	-0.16695910692215\\
16.495	-0.167291551828384\\
16.5	-0.167541772127151\\
16.505	-0.167719855904579\\
16.51	-0.167886346578598\\
16.515	-0.168122783303261\\
16.52	-0.168450281023979\\
16.525	-0.168746516108513\\
16.53	-0.169011980295181\\
16.535	-0.169200792908669\\
16.54	-0.169368505477905\\
16.545	-0.169616907835007\\
16.55	-0.169850364327431\\
16.555	-0.170112580060959\\
16.56	-0.170429646968842\\
16.565	-0.17069436609745\\
16.57	-0.170924335718155\\
16.575	-0.171094059944153\\
16.58	-0.171375840902328\\
16.585	-0.171735286712646\\
16.59	-0.17199470102787\\
16.595	-0.172196909785271\\
16.6	-0.17238087952137\\
16.605	-0.17252217233181\\
16.61	-0.172652781009674\\
16.615	-0.172844007611275\\
16.62	-0.17302305996418\\
16.625	-0.173179820179939\\
16.63	-0.17334920167923\\
16.635	-0.173534035682678\\
16.64	-0.173670768737793\\
16.645	-0.17380702495575\\
16.65	-0.173960626125336\\
16.655	-0.174102157354355\\
16.66	-0.174176543951035\\
16.665	-0.174253806471825\\
16.67	-0.174388349056244\\
16.675	-0.174569636583328\\
16.68	-0.1746906042099\\
16.685	-0.174724891781807\\
16.69	-0.174822136759758\\
16.695	-0.174878060817719\\
16.7	-0.174871191382408\\
16.705	-0.174919843673706\\
16.71	-0.175036206841469\\
16.715	-0.175156056880951\\
16.72	-0.175163745880127\\
16.725	-0.175194829702377\\
16.73	-0.175290942192078\\
16.735	-0.175385743379593\\
16.74	-0.175441607832909\\
16.745	-0.175474435091019\\
16.75	-0.175469174981117\\
16.755	-0.175526082515717\\
16.76	-0.175564914941788\\
16.765	-0.175533175468445\\
16.77	-0.175567716360092\\
16.775	-0.175529465079308\\
16.78	-0.175419941544533\\
16.785	-0.175361126661301\\
16.79	-0.175314262509346\\
16.795	-0.175293147563934\\
16.8	-0.17521458864212\\
16.805	-0.175088614225388\\
16.81	-0.174955874681473\\
16.815	-0.174755126237869\\
16.82	-0.174513190984726\\
16.825	-0.174246788024902\\
16.83	-0.173932135105133\\
16.835	-0.17350897192955\\
16.84	-0.17307722568512\\
16.845	-0.172643005847931\\
16.85	-0.172105967998505\\
16.855	-0.1716398447752\\
16.86	-0.171284168958664\\
16.865	-0.170887663960457\\
16.87	-0.170536041259766\\
16.875	-0.170157641172409\\
16.88	-0.169781163334846\\
16.885	-0.169482856988907\\
16.89	-0.169153988361359\\
16.895	-0.168783321976662\\
16.9	-0.168463930487633\\
16.905	-0.168190330266953\\
16.91	-0.167993173003197\\
16.915	-0.167823657393456\\
16.92	-0.167605817317963\\
16.925	-0.167454734444618\\
16.93	-0.167380973696709\\
16.935	-0.167323812842369\\
16.94	-0.167298942804337\\
16.945	-0.167311832308769\\
16.95	-0.167270466685295\\
16.955	-0.167238220572472\\
16.96	-0.167219892144203\\
16.965	-0.167243868112564\\
16.97	-0.167264327406883\\
16.975	-0.167275130748749\\
16.98	-0.167292565107346\\
16.985	-0.167353823781013\\
16.99	-0.167473286390305\\
16.995	-0.167517215013504\\
17	-0.167604610323906\\
17.005	-0.167747423052788\\
17.01	-0.167983889579773\\
17.015	-0.168632179498672\\
17.02	-0.16960147023201\\
17.025	-0.170902639627457\\
17.03	-0.172377854585648\\
17.035	-0.173939868807793\\
17.04	-0.175565421581268\\
17.045	-0.177200376987457\\
17.05	-0.178739532828331\\
17.055	-0.180307313799858\\
17.06	-0.181950628757477\\
17.065	-0.1834587007761\\
17.07	-0.184865221381187\\
17.075	-0.186298951506615\\
17.08	-0.187629014253616\\
17.085	-0.188845723867416\\
17.09	-0.190039709210396\\
17.095	-0.191143289208412\\
17.1	-0.192172035574913\\
17.105	-0.193186968564987\\
17.11	-0.194144040346146\\
17.115	-0.194998994469643\\
17.12	-0.195796713232994\\
17.125	-0.196475222706795\\
17.13	-0.196981549263\\
17.135	-0.197446376085281\\
17.14	-0.197843000292778\\
17.145	-0.198192790150642\\
17.15	-0.198526844382286\\
17.155	-0.198730379343033\\
17.16	-0.198783725500107\\
17.165	-0.198822513222694\\
17.17	-0.198905110359192\\
17.175	-0.19889922440052\\
17.18	-0.198840484023094\\
17.185	-0.198678687214851\\
17.19	-0.198332518339157\\
17.195	-0.197851583361626\\
17.2	-0.19742414355278\\
17.205	-0.197001114487648\\
17.21	-0.196473106741905\\
17.215	-0.196420550346375\\
17.22	-0.19686783850193\\
17.225	-0.197621867060661\\
17.23	-0.19855098426342\\
17.235	-0.199604734778404\\
17.24	-0.20067697763443\\
17.245	-0.201604560017586\\
17.25	-0.202469691634178\\
17.255	-0.203271552920341\\
17.26	-0.203999876976013\\
17.265	-0.20464463531971\\
17.27	-0.205268248915672\\
17.275	-0.205785036087036\\
17.28	-0.206123799085617\\
17.285	-0.206279501318932\\
17.29	-0.206378415226936\\
17.295	-0.206389397382736\\
17.3	-0.206321179866791\\
17.305	-0.206108540296555\\
17.31	-0.205788671970367\\
17.315	-0.205429300665855\\
17.32	-0.204994514584541\\
17.325	-0.204393222928047\\
17.33	-0.203746855258942\\
17.335	-0.202970027923584\\
17.34	-0.202105656266212\\
17.345	-0.201246812939644\\
17.35	-0.200335144996643\\
17.355	-0.199338838458061\\
17.36	-0.198216393589973\\
17.365	-0.196947515010834\\
17.37	-0.195564851164818\\
17.375	-0.194151654839516\\
17.38	-0.192708700895309\\
17.385	-0.191203489899635\\
17.39	-0.189612001180649\\
17.395	-0.187910467386246\\
17.4	-0.186288848519325\\
17.405	-0.184628084301949\\
17.41	-0.182942092418671\\
17.415	-0.182231068611145\\
17.42	-0.182298794388771\\
17.425	-0.182941064238548\\
17.43	-0.183969855308533\\
17.435	-0.185223832726479\\
17.44	-0.186516776680946\\
17.445	-0.187911584973335\\
17.45	-0.1893031001091\\
17.455	-0.190576702356339\\
17.46	-0.191669791936874\\
17.465	-0.192595914006233\\
17.47	-0.193341553211212\\
17.475	-0.193964704871178\\
17.48	-0.194598212838173\\
17.485	-0.195145264267921\\
17.49	-0.195588290691376\\
17.495	-0.19583161175251\\
17.5	-0.195886433124542\\
17.505	-0.195804223418236\\
17.51	-0.19545704126358\\
17.515	-0.19492581486702\\
17.52	-0.194287121295929\\
17.525	-0.193580970168114\\
17.53	-0.192675292491913\\
17.535	-0.191621527075768\\
17.54	-0.190434753894806\\
17.545	-0.189184114336967\\
17.55	-0.187813222408295\\
17.555	-0.186257898807526\\
17.56	-0.184620514512062\\
17.565	-0.182881653308868\\
17.57	-0.181081920862198\\
17.575	-0.179194986820221\\
17.58	-0.177257403731346\\
17.585	-0.175194174051285\\
17.59	-0.172995746135712\\
17.595	-0.170704737305641\\
17.6	-0.168422475457191\\
17.605	-0.166042312979698\\
17.61	-0.163609072566032\\
17.615	-0.161737501621246\\
17.62	-0.160387083888054\\
17.625	-0.15940198302269\\
17.63	-0.15864272415638\\
17.635	-0.158044174313545\\
17.64	-0.157466992735863\\
17.645	-0.156918212771416\\
17.65	-0.156348466873169\\
17.655	-0.155651271343231\\
17.66	-0.154926508665085\\
17.665	-0.154144465923309\\
17.67	-0.153282344341278\\
17.675	-0.152369365096092\\
17.68	-0.151379749178886\\
17.685	-0.150294542312622\\
17.69	-0.149082750082016\\
17.695	-0.147734865546227\\
17.7	-0.14630351960659\\
17.705	-0.14481021463871\\
17.71	-0.143225148320198\\
17.715	-0.141546025872231\\
17.72	-0.139735117554665\\
17.725	-0.137851879000664\\
17.73	-0.135850861668587\\
17.735	-0.13380540907383\\
17.74	-0.131720051169395\\
17.745	-0.129554018378258\\
17.75	-0.127336025238037\\
17.755	-0.125041246414185\\
17.76	-0.122675865888596\\
17.765	-0.120291598141193\\
17.77	-0.117903374135494\\
17.775	-0.115554414689541\\
17.78	-0.113254107534885\\
17.785	-0.11095979809761\\
17.79	-0.108560763299465\\
17.795	-0.106051370501518\\
17.8	-0.103512458503246\\
17.805	-0.100985579192638\\
17.81	-0.0985005348920822\\
17.815	-0.0965014174580574\\
17.82	-0.0948689952492714\\
17.825	-0.0934690088033676\\
17.83	-0.0922467708587646\\
17.835	-0.0911095663905144\\
17.84	-0.0900050699710846\\
17.845	-0.0889974981546402\\
17.85	-0.088064581155777\\
17.855	-0.0871657207608223\\
17.86	-0.0862685739994049\\
17.865	-0.0852946788072586\\
17.87	-0.0842794328927994\\
17.875	-0.0831885784864426\\
17.88	-0.0820567235350609\\
17.885	-0.0808823704719543\\
17.89	-0.0796244889497757\\
17.895	-0.0783064365386963\\
17.9	-0.0769979208707809\\
17.905	-0.075676754117012\\
17.91	-0.0743662640452385\\
17.915	-0.0730749815702438\\
17.92	-0.0717505812644958\\
17.925	-0.0703810751438141\\
17.93	-0.0689729750156403\\
17.935	-0.0675783082842827\\
17.94	-0.0661267265677452\\
17.945	-0.0647131204605103\\
17.95	-0.0633038058876991\\
17.955	-0.0617876425385475\\
17.96	-0.060258936136961\\
17.965	-0.058771725744009\\
17.97	-0.0573084801435471\\
17.975	-0.0558773353695869\\
17.98	-0.0544639118015766\\
17.985	-0.0529564656317234\\
17.99	-0.0514458008110523\\
17.995	-0.0499052330851555\\
18	-0.0482982769608498\\
18.005	-0.0467700138688087\\
18.01	-0.0453193485736847\\
18.015	-0.0444212965667248\\
18.02	-0.0438671559095383\\
18.025	-0.0434893257915974\\
18.03	-0.0432002693414688\\
18.035	-0.0430564060807228\\
18.04	-0.0430316627025604\\
18.045	-0.0429660975933075\\
18.05	-0.0429855324327946\\
18.055	-0.04300207644701\\
18.06	-0.0430449396371841\\
18.065	-0.0430149361491203\\
18.07	-0.0429618917405605\\
18.075	-0.0428543649613857\\
18.08	-0.042664822191\\
18.085	-0.042409859597683\\
18.09	-0.0421365275979042\\
18.095	-0.0418039709329605\\
18.1	-0.0413543209433556\\
18.105	-0.0409120880067348\\
18.11	-0.0404139198362827\\
18.115	-0.0398506559431553\\
18.12	-0.0392491854727268\\
18.125	-0.0386344455182552\\
18.13	-0.0380136929452419\\
18.135	-0.0373174659907818\\
18.14	-0.0365699790418148\\
18.145	-0.0358449667692184\\
18.15	-0.0350330322980881\\
18.155	-0.0341292917728424\\
18.16	-0.0331950150430202\\
18.165	-0.0321663580834866\\
18.17	-0.0310859885066748\\
18.175	-0.02995808981359\\
18.18	-0.0287963263690472\\
18.185	-0.0276909451931715\\
18.19	-0.0265849195420742\\
18.195	-0.0255118533968925\\
18.2	-0.0243933871388435\\
18.205	-0.0231793336570263\\
18.21	-0.0218843463808298\\
18.215	-0.020622868090868\\
18.22	-0.0193302650004625\\
18.225	-0.0179546233266592\\
18.23	-0.0165430549532175\\
18.235	-0.0151506969705224\\
18.24	-0.0138249965384603\\
18.245	-0.0125034190714359\\
18.25	-0.011159592308104\\
18.255	-0.009820313192904\\
18.26	-0.00851552188396454\\
18.265	-0.00722840242087841\\
18.27	-0.00589177198708057\\
18.275	-0.00451268907636404\\
18.28	-0.0030668149702251\\
18.285	-0.0017194637330249\\
18.29	-0.000441737822256982\\
18.295	0.000776219181716442\\
18.3	0.00197740201838315\\
18.305	0.00321580609306693\\
18.31	0.0045150606893003\\
18.315	0.00577983586117625\\
18.32	0.00699359457939863\\
18.325	0.00827789399772882\\
18.33	0.00951489992439747\\
18.335	0.0107296500355005\\
18.34	0.0118910204619169\\
18.345	0.0129964370280504\\
18.35	0.0141108119860291\\
18.355	0.0152415800839663\\
18.36	0.0163010414689779\\
18.365	0.0174012947827578\\
18.37	0.0184952225536108\\
18.375	0.0195400100201368\\
18.38	0.0205465033650398\\
18.385	0.0214704778045416\\
18.39	0.0223888587206602\\
18.395	0.0232853777706623\\
18.4	0.0241590775549412\\
18.405	0.0250528287142515\\
18.41	0.0259338933974504\\
18.415	0.0267495065927505\\
18.42	0.0275149699300528\\
18.425	0.0282446816563606\\
18.43	0.0289191287010908\\
18.435	0.0296804178506136\\
18.44	0.0303950216621161\\
18.445	0.0311918240040541\\
18.45	0.0319877155125141\\
18.455	0.0327193066477776\\
18.46	0.0333149321377277\\
18.465	0.0337889641523361\\
18.47	0.0343310609459877\\
18.475	0.034871693700552\\
18.48	0.0354299284517765\\
18.485	0.0359766706824303\\
18.49	0.0364923886954784\\
18.495	0.036969993263483\\
18.5	0.0373846180737019\\
18.505	0.0378197394311428\\
18.51	0.0382613204419613\\
18.515	0.0386553853750229\\
18.52	0.0390180535614491\\
18.525	0.0393593497574329\\
18.53	0.0396942272782326\\
18.535	0.0399979650974274\\
18.54	0.0402828119695187\\
18.545	0.0405875220894814\\
18.55	0.040849756449461\\
18.555	0.0410653650760651\\
18.56	0.0413018949329853\\
18.565	0.0415669083595276\\
18.57	0.0417508520185947\\
18.575	0.0419349260628223\\
18.58	0.0421286672353745\\
18.585	0.0422935783863068\\
18.59	0.0424234829843044\\
18.595	0.0424543544650078\\
18.6	0.0424778759479523\\
18.605	0.042617704719305\\
18.61	0.0428506135940552\\
18.615	0.0431628413498402\\
18.62	0.0434579029679298\\
18.625	0.0437472984194756\\
18.63	0.0441044382750988\\
18.635	0.0445678532123566\\
18.64	0.0450013615190983\\
18.645	0.0454066805541515\\
18.65	0.045789547264576\\
18.655	0.0461624711751938\\
18.66	0.0464861057698727\\
18.665	0.0468815825879574\\
18.67	0.0472717992961407\\
18.675	0.0475964583456516\\
18.68	0.0479251258075237\\
18.685	0.0482052862644196\\
18.69	0.048591360449791\\
18.695	0.0489181131124496\\
18.7	0.0491435676813126\\
18.705	0.04931316152215\\
18.71	0.0494432151317596\\
18.715	0.0495688766241074\\
18.72	0.0496883578598499\\
18.725	0.0498835407197475\\
18.73	0.0501195639371872\\
18.735	0.0503406561911106\\
18.74	0.0504940748214722\\
18.745	0.0506075173616409\\
18.75	0.0507158190011978\\
18.755	0.0507837533950806\\
18.76	0.0508193299174309\\
18.765	0.0508083626627922\\
18.77	0.0507574789226055\\
18.775	0.0506846383213997\\
18.78	0.0506415143609047\\
18.785	0.0506821237504482\\
18.79	0.0507418513298035\\
18.795	0.0507634617388248\\
18.8	0.0507515333592892\\
18.805	0.0506756491959095\\
18.81	0.0505963712930679\\
18.815	0.0506626330316067\\
18.82	0.0508689992129803\\
18.825	0.0511564463376999\\
18.83	0.0514605417847633\\
18.835	0.0518236272037029\\
18.84	0.0521692708134651\\
18.845	0.0524972602725029\\
18.85	0.0527334325015545\\
18.855	0.0529055334627628\\
18.86	0.0530531406402588\\
18.865	0.0532720796763897\\
18.87	0.0535888671875\\
18.875	0.0538531132042408\\
18.88	0.0541521720588207\\
18.885	0.0544119738042355\\
18.89	0.0546716600656509\\
18.895	0.0549477264285088\\
18.9	0.0551354475319386\\
18.905	0.0552922300994396\\
18.91	0.0555103607475758\\
18.915	0.0556925125420094\\
18.92	0.0557928681373596\\
18.925	0.0558247081935406\\
18.93	0.0559760704636574\\
18.935	0.0560444295406342\\
18.94	0.0559936910867691\\
18.945	0.0559101551771164\\
18.95	0.0558482892811298\\
18.955	0.0557898320257664\\
18.96	0.0557236559689045\\
18.965	0.0556281022727489\\
18.97	0.0555399358272552\\
18.975	0.05551652982831\\
18.98	0.0555499009788036\\
18.985	0.0555888675153255\\
18.99	0.0555954650044441\\
18.995	0.0555630102753639\\
19	0.0555380694568157\\
19.005	0.055535089224577\\
19.01	0.0554759055376053\\
19.015	0.0556646026670933\\
19.02	0.0561880022287369\\
19.025	0.0569280236959457\\
19.03	0.0577579401433468\\
19.035	0.0585907287895679\\
19.04	0.0594250708818436\\
19.045	0.0602812990546227\\
19.05	0.0612289607524872\\
19.055	0.0621759071946144\\
19.06	0.0630959793925285\\
19.065	0.0640372931957245\\
19.07	0.0649465397000313\\
19.075	0.0657639056444168\\
19.08	0.0665126070380211\\
19.085	0.0671503320336342\\
19.09	0.0676547065377235\\
19.095	0.0681678801774979\\
19.1	0.0686082616448402\\
19.105	0.068993553519249\\
19.11	0.0693249404430389\\
19.115	0.0696999505162239\\
19.12	0.0700024887919426\\
19.125	0.0702473819255829\\
19.13	0.0703853666782379\\
19.135	0.0704148933291435\\
19.14	0.0704248175024986\\
19.145	0.0703655257821083\\
19.15	0.0701949298381805\\
19.155	0.0700664073228836\\
19.16	0.0700692236423492\\
19.165	0.0699750557541847\\
19.17	0.0697199627757072\\
19.175	0.0693734362721443\\
19.18	0.0689785331487656\\
19.185	0.0685921162366867\\
19.19	0.0682748928666115\\
19.195	0.0679467171430588\\
19.2	0.0675972923636436\\
19.205	0.0670657455921173\\
19.21	0.0664836168289185\\
19.215	0.0662229135632515\\
19.22	0.0662841349840164\\
19.225	0.0665337592363358\\
19.23	0.0667864978313446\\
19.235	0.0671283677220345\\
19.24	0.0675664097070694\\
19.245	0.0680250003933907\\
19.25	0.068416953086853\\
19.255	0.0687282159924507\\
19.26	0.0689718052744865\\
19.265	0.0692789033055305\\
19.27	0.069495290517807\\
19.275	0.0696944445371628\\
19.28	0.0698388367891312\\
19.285	0.0699239522218704\\
19.29	0.0698935613036156\\
19.295	0.0697794109582901\\
19.3	0.0695729777216911\\
19.305	0.0693119242787361\\
19.31	0.0690018534660339\\
19.315	0.0686745047569275\\
19.32	0.0682194977998734\\
19.325	0.0677006766200066\\
19.33	0.0671613663434982\\
19.335	0.066588930785656\\
19.34	0.065980426967144\\
19.345	0.065399669110775\\
19.35	0.0648038610816002\\
19.355	0.0641643777489662\\
19.36	0.0634594634175301\\
19.365	0.0627124086022377\\
19.37	0.0619615167379379\\
19.375	0.0612191893160343\\
19.38	0.0603345297276974\\
19.385	0.059374064207077\\
19.39	0.0584587305784225\\
19.395	0.0576380230486393\\
19.4	0.0567655675113201\\
19.405	0.055768471211195\\
19.41	0.0546933971345425\\
19.415	0.0539221167564392\\
19.42	0.0533680245280266\\
19.425	0.0529018193483353\\
19.43	0.0525021068751812\\
19.435	0.0521715618669987\\
19.44	0.0519044287502766\\
19.445	0.0516124553978443\\
19.45	0.051306951791048\\
19.455	0.0509689822793007\\
19.46	0.0506382025778294\\
19.465	0.0503048300743103\\
19.47	0.0499534979462624\\
19.475	0.049619022756815\\
19.48	0.0491882711648941\\
19.485	0.0487042032182217\\
19.49	0.0482493825256824\\
19.495	0.0477870628237724\\
19.5	0.0471584498882294\\
19.505	0.0464806631207466\\
19.51	0.0458886884152889\\
19.515	0.0453445613384247\\
19.52	0.0447545498609543\\
19.525	0.0440685115754604\\
19.53	0.0434100292623043\\
19.535	0.0427402034401894\\
19.54	0.0420367829501629\\
19.545	0.0413132756948471\\
19.55	0.040633212774992\\
19.555	0.0399586670100689\\
19.56	0.0392179451882839\\
19.565	0.0384447239339352\\
19.57	0.0376525744795799\\
19.575	0.0368604809045792\\
19.58	0.0360474959015846\\
19.585	0.0352370850741863\\
19.59	0.0344102121889591\\
19.595	0.0335497818887234\\
19.6	0.0326955541968346\\
19.605	0.0319317691028118\\
19.61	0.0312672853469849\\
19.615	0.0305997952818871\\
19.62	0.030025215819478\\
19.625	0.0295706167817116\\
19.63	0.0292443614453077\\
19.635	0.0289095863699913\\
19.64	0.0285313855856657\\
19.645	0.0281358435750008\\
19.65	0.0277965664863586\\
19.655	0.0274787414819002\\
19.66	0.0271777212619781\\
19.665	0.0268646534532309\\
19.67	0.0265181381255388\\
19.675	0.0262032877653837\\
19.68	0.0259024482220411\\
19.685	0.0255386140197515\\
19.69	0.0251259841024876\\
19.695	0.024699155241251\\
19.7	0.0243093334138393\\
19.705	0.0239281449466944\\
19.71	0.0235246270895004\\
19.715	0.0232881549745798\\
19.72	0.0229834131896496\\
19.725	0.0225738883018494\\
19.73	0.0221539027988911\\
19.735	0.0217251218855381\\
19.74	0.021303229033947\\
19.745	0.0209521725773811\\
19.75	0.0206786375492811\\
19.755	0.0203661620616913\\
19.76	0.019986828789115\\
19.765	0.0195863656699657\\
19.77	0.019171305000782\\
19.775	0.0188091192394495\\
19.78	0.0184958353638649\\
19.785	0.0181635972112417\\
19.79	0.0178549997508526\\
19.795	0.0175059828907251\\
19.8	0.0171018671244383\\
19.805	0.0167114119976759\\
19.81	0.0163489915430546\\
19.815	0.0160845071077347\\
19.82	0.0159249249845743\\
19.825	0.0158982276916504\\
19.83	0.0159227903932333\\
19.835	0.0160140357911587\\
19.84	0.0161017198115587\\
19.845	0.0162406172603369\\
19.85	0.0163638200610876\\
19.855	0.0163813177496195\\
19.86	0.0163754168897867\\
19.865	0.0164015647023916\\
19.87	0.0164026468992233\\
19.875	0.0163806434720755\\
19.88	0.0164011791348457\\
19.885	0.0164058823138475\\
19.89	0.0163512881845236\\
19.895	0.0162519887089729\\
19.9	0.0161446593701839\\
19.905	0.0160169135779142\\
19.91	0.0158670954406261\\
19.915	0.0157164987176657\\
19.92	0.0155370347201824\\
19.925	0.0153584340587258\\
19.93	0.0151861673220992\\
19.935	0.0148933036252856\\
19.94	0.0146514810621738\\
19.945	0.0146636040881276\\
19.95	0.014627099968493\\
19.955	0.0145145421847701\\
19.96	0.014367108233273\\
19.965	0.0141931669786572\\
19.97	0.0139548452571034\\
19.975	0.0137580316513777\\
19.98	0.0136078493669629\\
19.985	0.0134064927697182\\
19.99	0.0131771713495255\\
19.995	0.0129539472982287\\
20	0.0126697067171335\\
20.005	0.012386673130095\\
20.01	0.0120530361309648\\
20.015	0.0118739288300276\\
20.02	0.0117464298382401\\
20.025	0.0116157606244087\\
20.03	0.0115391220897436\\
20.035	0.0115388892591\\
20.04	0.0116594396531582\\
20.045	0.0117754666134715\\
20.05	0.0117292888462543\\
20.055	0.0116256587207317\\
20.06	0.011598170734942\\
20.065	0.0116527266800404\\
20.07	0.011649533174932\\
20.075	0.011601097881794\\
20.08	0.0115556381642818\\
20.085	0.0115099074319005\\
20.09	0.0115113826468587\\
20.095	0.0113987606018782\\
20.1	0.0112543934956193\\
20.105	0.0111633827909827\\
20.11	0.0109881423413754\\
20.115	0.0107945632189512\\
20.12	0.0105781331658363\\
20.125	0.0103332288563251\\
20.13	0.0100674610584974\\
20.135	0.0097902687266469\\
20.14	0.00949062313884497\\
20.145	0.00915120914578438\\
20.15	0.00876987352967262\\
20.155	0.00840832386165857\\
20.16	0.0080784885212779\\
20.165	0.00775682926177979\\
20.17	0.00746963452547789\\
20.175	0.00722376396879554\\
20.18	0.00694152014330029\\
20.185	0.00657238811254501\\
20.19	0.00619854032993317\\
20.195	0.00581936724483967\\
20.2	0.00536019261926413\\
20.205	0.00495909433811903\\
20.21	0.00451243715360761\\
20.215	0.00403831573203206\\
20.22	0.00369274383410811\\
20.225	0.0033120415173471\\
20.23	0.00287844194099307\\
20.235	0.00248592719435692\\
20.24	0.00215616263449192\\
20.245	0.00175796821713448\\
20.25	0.00141593685839325\\
20.255	0.000988017651252449\\
20.26	0.000574916368350387\\
20.265	0.00014346037642099\\
20.27	-0.000262160290731117\\
20.275	-0.000593571341596544\\
20.28	-0.000991402310319245\\
20.285	-0.00140693364664912\\
20.29	-0.00180531677324325\\
20.295	-0.00218328949995339\\
20.3	-0.00259075360372663\\
20.305	-0.0029514436610043\\
20.31	-0.00319120637141168\\
20.315	-0.00348216807469726\\
20.32	-0.00376905081793666\\
20.325	-0.00404587760567665\\
20.33	-0.00433314219117165\\
20.335	-0.00472726998850703\\
20.34	-0.00515263248234987\\
20.345	-0.00556424167007208\\
20.35	-0.00593242095783353\\
20.355	-0.00632160063832998\\
20.36	-0.00653663603588939\\
20.365	-0.00665377406403422\\
20.37	-0.00682281376793981\\
20.375	-0.00711184879764915\\
20.38	-0.00743622612208128\\
20.385	-0.0077497186139226\\
20.39	-0.00802747532725334\\
20.395	-0.00824712030589581\\
20.4	-0.00843745842576027\\
20.405	-0.00856062117964029\\
20.41	-0.00871359091252089\\
20.415	-0.00896240025758743\\
20.42	-0.00915326829999685\\
20.425	-0.00931455381214619\\
20.43	-0.00944406352937222\\
20.435	-0.00955426879227161\\
20.44	-0.00968236848711967\\
20.445	-0.00984115153551102\\
20.45	-0.0099955378100276\\
20.455	-0.010131374001503\\
20.46	-0.0101935677230358\\
20.465	-0.0102325994521379\\
20.47	-0.0103848120197654\\
20.475	-0.0106430919840932\\
20.48	-0.0108195934444666\\
20.485	-0.0109823923557997\\
20.49	-0.0111028105020523\\
20.495	-0.0111531540751457\\
20.5	-0.0112720020115376\\
20.505	-0.0113923316821456\\
20.51	-0.011412582360208\\
20.515	-0.0113969165831804\\
20.52	-0.0114449923858047\\
20.525	-0.0114765288308263\\
20.53	-0.0114222373813391\\
20.535	-0.0113814938813448\\
20.54	-0.0113536734133959\\
20.545	-0.0113295707851648\\
20.55	-0.0114695467054844\\
20.555	-0.0115973316133022\\
20.56	-0.0116259446367621\\
20.565	-0.0116185238584876\\
20.57	-0.0116187045350671\\
20.575	-0.0116297006607056\\
20.58	-0.0115687409415841\\
20.585	-0.0115329399704933\\
20.59	-0.011502337642014\\
20.595	-0.011434062384069\\
20.6	-0.0114040561020374\\
20.605	-0.0113742221146822\\
20.61	-0.0113081196323037\\
20.615	-0.0113680679351091\\
20.62	-0.0115395095199347\\
20.625	-0.0117699280381203\\
20.63	-0.0120041100308299\\
20.635	-0.0122463591396809\\
20.64	-0.0125655513256788\\
20.645	-0.0129454517737031\\
20.65	-0.0132295247167349\\
20.655	-0.0135464239865541\\
20.66	-0.0139513844624162\\
20.665	-0.0143070770427585\\
20.67	-0.0146564319729805\\
20.675	-0.015021787956357\\
20.68	-0.0153582701459527\\
20.685	-0.0156905930489302\\
20.69	-0.0158695336431265\\
20.695	-0.0159674938768148\\
20.7	-0.0160467606037855\\
20.705	-0.016143811866641\\
20.71	-0.0162638816982508\\
20.715	-0.0164045970886946\\
20.72	-0.0164358783513308\\
20.725	-0.0165229737758636\\
20.73	-0.0165874287486076\\
20.735	-0.0166790261864662\\
20.74	-0.0167329199612141\\
20.745	-0.0167372524738312\\
20.75	-0.0168091934174299\\
20.755	-0.0168041475117207\\
20.76	-0.0166960265487432\\
20.765	-0.0166116785258055\\
20.77	-0.0165550354868174\\
20.775	-0.0165764689445496\\
20.78	-0.0165587309747934\\
20.785	-0.0164239257574081\\
20.79	-0.0162739139050245\\
20.795	-0.0161468330770731\\
20.8	-0.0160168651491404\\
20.805	-0.0158921387046576\\
20.81	-0.0157250594347715\\
20.815	-0.0155143681913614\\
20.82	-0.0153240710496902\\
20.825	-0.0151770319789648\\
20.83	-0.0149981193244457\\
20.835	-0.0147568369284272\\
20.84	-0.0145437605679035\\
20.845	-0.0143810771405697\\
20.85	-0.0142072821035981\\
20.855	-0.0140154575929046\\
20.86	-0.0137915462255478\\
20.865	-0.0135407773777843\\
20.87	-0.0133629031479359\\
20.875	-0.0131799336522818\\
20.88	-0.012932782061398\\
20.885	-0.0126578388735652\\
20.89	-0.012438241392374\\
20.895	-0.0122382119297981\\
20.9	-0.0120848817750812\\
20.905	-0.0118758985772729\\
20.91	-0.0117597058415413\\
20.915	-0.0116588473320007\\
20.92	-0.0114228408783674\\
20.925	-0.0111578572541475\\
20.93	-0.0109116360545158\\
20.935	-0.0106612602248788\\
20.94	-0.0103558665141463\\
20.945	-0.010014240629971\\
20.95	-0.00979134812951088\\
20.955	-0.00959841534495354\\
20.96	-0.00943572353571653\\
20.965	-0.00935505889356136\\
20.97	-0.00925287045538425\\
20.975	-0.00909748487174511\\
20.98	-0.0088902311399579\\
20.985	-0.00865812040865421\\
20.99	-0.00844010803848505\\
20.995	-0.00823186989873648\\
21	-0.00809578876942396\\
21.005	-0.00797689706087112\\
21.01	-0.00781619921326637\\
21.015	-0.00777616165578365\\
21.02	-0.00777207361534238\\
21.025	-0.00786698330193758\\
21.03	-0.00805773120373487\\
21.035	-0.00835448503494263\\
21.04	-0.00870906282216311\\
21.045	-0.00911004282534122\\
21.05	-0.00949016585946083\\
21.055	-0.00981299765408039\\
21.06	-0.0100240185856819\\
21.065	-0.0102346865460277\\
21.07	-0.010428068228066\\
21.075	-0.0106373447924852\\
21.08	-0.0108699603006244\\
21.085	-0.0111314952373505\\
21.09	-0.0113539844751358\\
21.095	-0.0115597415715456\\
21.1	-0.0117471376433969\\
21.105	-0.0119056878611445\\
21.11	-0.0120584173128009\\
21.115	-0.0121312690898776\\
21.12	-0.0121781341731548\\
21.125	-0.0121988207101822\\
21.13	-0.0122813265770674\\
21.135	-0.0123800029978156\\
21.14	-0.0124710015952587\\
21.145	-0.0126009844243526\\
21.15	-0.0126718925312161\\
21.155	-0.0126616982743144\\
21.16	-0.0126652037724853\\
21.165	-0.0126770464703441\\
21.17	-0.0126756727695465\\
21.175	-0.0126340799033642\\
21.18	-0.0125369885936379\\
21.185	-0.0124339023604989\\
21.19	-0.0124078085646033\\
21.195	-0.012296755798161\\
21.2	-0.0121745094656944\\
21.205	-0.0121055841445923\\
21.21	-0.0119944661855698\\
21.215	-0.0109481969848275\\
21.22	-0.00911339092999697\\
21.225	-0.00666561955586076\\
21.23	-0.00383265363052487\\
21.235	-0.000710033113136888\\
21.24	0.00254058232530951\\
21.245	0.00577297480776906\\
21.25	0.00900940131396055\\
21.255	0.0121572325006127\\
21.26	0.0151465702801943\\
21.265	0.0180765017867088\\
21.27	0.0210334584116936\\
21.275	0.023916432633996\\
21.28	0.0267122536897659\\
21.285	0.0293254740536213\\
21.29	0.0317012630403042\\
21.295	0.0337860435247421\\
21.3	0.0356237180531025\\
21.305	0.037333607673645\\
21.31	0.0389102399349213\\
21.315	0.0403352119028568\\
21.32	0.041508175432682\\
21.325	0.0424899384379387\\
21.33	0.0433036275207996\\
21.335	0.0439807139337063\\
21.34	0.044477317482233\\
21.345	0.0448328219354153\\
21.35	0.0450162850320339\\
21.355	0.0450926832854748\\
21.36	0.0450363755226135\\
21.365	0.0448148436844349\\
21.37	0.0444727540016174\\
21.375	0.0439174808561802\\
21.38	0.0431912168860435\\
21.385	0.0424022898077965\\
21.39	0.0414812676608562\\
21.395	0.0403627790510654\\
21.4	0.0391329154372215\\
21.405	0.0378324389457703\\
21.41	0.0364081598818302\\
21.415	0.0356125459074974\\
21.42	0.0353758670389652\\
21.425	0.0354924239218235\\
21.43	0.0358674824237823\\
21.435	0.0363639183342457\\
21.44	0.0368929803371429\\
21.445	0.0374250784516335\\
21.45	0.0378719158470631\\
21.455	0.038169763982296\\
21.46	0.0383243560791016\\
21.465	0.0383559949696064\\
21.47	0.0383271463215351\\
21.475	0.0381605289876461\\
21.48	0.0377869457006454\\
21.485	0.0371863916516304\\
21.49	0.0363980978727341\\
21.495	0.0354669243097305\\
21.5	0.0343838147819042\\
21.505	0.0331564284861088\\
21.51	0.0318221300840378\\
21.515	0.030391750857234\\
21.52	0.0288602095097303\\
21.525	0.0272395629435778\\
21.53	0.0254101995378733\\
21.535	0.0234213434159756\\
21.54	0.0213465206325054\\
21.545	0.0190568473190069\\
21.55	0.0166579931974411\\
21.555	0.0143153686076403\\
21.56	0.0119816716760397\\
21.565	0.00951398722827435\\
21.57	0.00688650365918875\\
21.575	0.00416594743728638\\
21.58	0.00126731744967401\\
21.585	-0.00160832004621625\\
21.59	-0.00451663509011269\\
21.595	-0.00748017337173223\\
21.6	-0.0103845167905092\\
21.605	-0.0133007261902094\\
21.61	-0.0162527449429035\\
21.615	-0.0184575989842415\\
21.62	-0.0200046207755804\\
21.625	-0.0211616978049278\\
21.63	-0.022005595266819\\
21.635	-0.0226556621491909\\
21.64	-0.023248415440321\\
21.645	-0.023782292380929\\
21.65	-0.0242648366838694\\
21.655	-0.0248214546591043\\
21.66	-0.0254841856658459\\
21.665	-0.0262457355856895\\
21.67	-0.0270633809268475\\
21.675	-0.0279440339654684\\
21.68	-0.0289777480065823\\
21.685	-0.0300517939031124\\
21.69	-0.0310800690203905\\
21.695	-0.0322262085974216\\
21.7	-0.0335786901414394\\
21.705	-0.0349502488970757\\
21.71	-0.0364044867455959\\
21.715	-0.0378985479474068\\
21.72	-0.0394767336547375\\
21.725	-0.0412135869264603\\
21.73	-0.0429492220282555\\
21.735	-0.0446669571101665\\
21.74	-0.0464978516101837\\
21.745	-0.048470214009285\\
21.75	-0.0504798367619514\\
21.755	-0.0525063015520573\\
21.76	-0.0545751377940178\\
21.765	-0.0566755868494511\\
21.77	-0.058804739266634\\
21.775	-0.0610169358551502\\
21.78	-0.0632073730230331\\
21.785	-0.0654382184147835\\
21.79	-0.0676822885870934\\
21.795	-0.0699456930160522\\
21.8	-0.0721685439348221\\
21.805	-0.0743963494896889\\
21.81	-0.0766865238547325\\
21.815	-0.0788328424096107\\
21.82	-0.0808218419551849\\
21.825	-0.082637831568718\\
21.83	-0.0843130201101303\\
21.835	-0.0859163776040077\\
21.84	-0.0874636620283127\\
21.845	-0.0890670716762543\\
21.85	-0.0906449928879738\\
21.855	-0.0921824425458908\\
21.86	-0.0936932414770126\\
21.865	-0.0952355265617371\\
21.87	-0.0967169031500816\\
21.875	-0.098181277513504\\
21.88	-0.099615141749382\\
21.885	-0.101096205413342\\
21.89	-0.102664895355701\\
21.895	-0.10421808809042\\
21.9	-0.105760551989079\\
21.905	-0.107238709926605\\
21.91	-0.108767107129097\\
21.915	-0.110325336456299\\
21.92	-0.111820794641972\\
21.925	-0.113384753465652\\
21.93	-0.114937223494053\\
21.935	-0.116460427641869\\
21.94	-0.117936559021473\\
21.945	-0.119368739426136\\
21.95	-0.120858423411846\\
21.955	-0.12226265668869\\
21.96	-0.123640388250351\\
21.965	-0.125070467591286\\
21.97	-0.126450568437576\\
21.975	-0.127784311771393\\
21.98	-0.129158511757851\\
21.985	-0.130484938621521\\
21.99	-0.131664305925369\\
21.995	-0.132830008864403\\
22	-0.134040430188179\\
22.005	-0.135210707783699\\
22.01	-0.13630610704422\\
22.015	-0.137165457010269\\
22.02	-0.137895405292511\\
22.025	-0.138452932238579\\
22.03	-0.138843923807144\\
22.035	-0.139159545302391\\
22.04	-0.139460161328316\\
22.045	-0.139669224619865\\
22.05	-0.139898836612701\\
22.055	-0.140244334936142\\
22.06	-0.140541166067123\\
22.065	-0.140747576951981\\
22.07	-0.140949174761772\\
22.075	-0.141159042716026\\
22.08	-0.141289949417114\\
22.085	-0.141465663909912\\
22.09	-0.141687870025635\\
22.095	-0.141958326101303\\
22.1	-0.142217665910721\\
22.105	-0.142421528697014\\
22.11	-0.142696633934975\\
22.115	-0.143077954649925\\
22.12	-0.143394857645035\\
22.125	-0.143660038709641\\
22.13	-0.143945962190628\\
22.135	-0.144351318478584\\
22.14	-0.144718825817108\\
22.145	-0.145106986165047\\
22.15	-0.145609647035599\\
22.155	-0.146163031458855\\
22.16	-0.146692261099815\\
22.165	-0.147134467959404\\
22.17	-0.147572353482246\\
22.175	-0.148067206144333\\
22.18	-0.148546323180199\\
22.185	-0.149037167429924\\
22.19	-0.149563699960709\\
22.195	-0.150065958499908\\
22.2	-0.150549814105034\\
22.205	-0.151027232408524\\
22.21	-0.151530370116234\\
22.215	-0.152080938220024\\
22.22	-0.152593374252319\\
22.225	-0.15307280421257\\
22.23	-0.15367528796196\\
22.235	-0.154412254691124\\
22.24	-0.155098646879196\\
22.245	-0.15569069981575\\
22.25	-0.156295195221901\\
22.255	-0.156944200396538\\
22.26	-0.157671555876732\\
22.265	-0.158345013856888\\
22.27	-0.158990189433098\\
22.275	-0.159633800387383\\
22.28	-0.160251960158348\\
22.285	-0.160882234573364\\
22.29	-0.161503955721855\\
22.295	-0.162102609872818\\
22.3	-0.162588819861412\\
22.305	-0.163088515400887\\
22.31	-0.163721039891243\\
22.315	-0.164407923817635\\
22.32	-0.165076687932014\\
22.325	-0.1657535135746\\
22.33	-0.166360229253769\\
22.335	-0.166891276836395\\
22.34	-0.167499542236328\\
22.345	-0.168153539299965\\
22.35	-0.16880114376545\\
22.355	-0.169422149658203\\
22.36	-0.170061036944389\\
22.365	-0.170650169253349\\
22.37	-0.171307221055031\\
22.375	-0.172019422054291\\
22.38	-0.172684401273727\\
22.385	-0.173314064741135\\
22.39	-0.173896998167038\\
22.395	-0.174458384513855\\
22.4	-0.174987837672234\\
22.405	-0.175454303622246\\
22.41	-0.175937041640282\\
22.415	-0.176406741142273\\
22.42	-0.176854625344276\\
22.425	-0.17731848359108\\
22.43	-0.177855893969536\\
22.435	-0.178400650620461\\
22.44	-0.178940609097481\\
22.445	-0.179410338401794\\
22.45	-0.179841756820679\\
22.455	-0.180311605334282\\
22.46	-0.18075780570507\\
22.465	-0.181192353367805\\
22.47	-0.18164886534214\\
22.475	-0.182143643498421\\
22.48	-0.182505548000336\\
22.485	-0.182754516601562\\
22.49	-0.183010742068291\\
22.495	-0.183325573801994\\
22.5	-0.183731555938721\\
22.505	-0.184106290340424\\
22.51	-0.184521898627281\\
22.515	-0.184988096356392\\
22.52	-0.185463920235634\\
22.525	-0.185888350009918\\
22.53	-0.18621464073658\\
22.535	-0.186514317989349\\
22.54	-0.186813980340958\\
22.545	-0.187069773674011\\
22.55	-0.187260881066322\\
22.555	-0.187454774975777\\
22.56	-0.18772080540657\\
22.565	-0.188003897666931\\
22.57	-0.18826362490654\\
22.575	-0.188561424612999\\
22.58	-0.188946515321732\\
22.585	-0.189224496483803\\
22.59	-0.189418271183968\\
22.595	-0.189631715416908\\
22.6	-0.189908131957054\\
22.605	-0.190148413181305\\
22.61	-0.190415948629379\\
22.615	-0.190690740942955\\
22.62	-0.19086466729641\\
22.625	-0.191026419401169\\
22.63	-0.191291689872742\\
22.635	-0.191504701972008\\
22.64	-0.191733911633492\\
22.645	-0.191964596509933\\
22.65	-0.19210746884346\\
22.655	-0.192202657461166\\
22.66	-0.192291408777237\\
22.665	-0.192436501383781\\
22.67	-0.192598685622215\\
22.675	-0.192821457982063\\
22.68	-0.193044140934944\\
22.685	-0.193257108330727\\
22.69	-0.193455740809441\\
22.695	-0.19359789788723\\
22.7	-0.193711429834366\\
22.705	-0.193815156817436\\
22.71	-0.193884447216988\\
22.715	-0.194004282355309\\
22.72	-0.194174736738205\\
22.725	-0.194385796785355\\
22.73	-0.194596618413925\\
22.735	-0.194784894585609\\
22.74	-0.194974631071091\\
22.745	-0.195186659693718\\
22.75	-0.19527180492878\\
22.755	-0.195290327072144\\
22.76	-0.195304945111275\\
22.765	-0.195323556661606\\
22.77	-0.195378318428993\\
22.775	-0.195483684539795\\
22.78	-0.195601791143417\\
22.785	-0.195777907967567\\
22.79	-0.195929110050201\\
22.795	-0.196152374148369\\
22.8	-0.19636282324791\\
22.805	-0.196491748094559\\
22.81	-0.196580454707146\\
22.815	-0.196692928671837\\
22.82	-0.196846753358841\\
22.825	-0.196937769651413\\
22.83	-0.196971729397774\\
22.835	-0.197043165564537\\
22.84	-0.197235822677612\\
22.845	-0.197458013892174\\
22.85	-0.197677716612816\\
22.855	-0.197858139872551\\
22.86	-0.198008894920349\\
22.865	-0.198139652609825\\
22.87	-0.198225721716881\\
22.875	-0.198355630040169\\
22.88	-0.198500201106071\\
22.885	-0.198667570948601\\
22.89	-0.198855713009834\\
22.895	-0.199066087603569\\
22.9	-0.199257984757423\\
22.905	-0.199469745159149\\
22.91	-0.199735820293427\\
22.915	-0.199967235326767\\
22.92	-0.200073629617691\\
22.925	-0.200110778212547\\
22.93	-0.20022688806057\\
22.935	-0.200458124279976\\
22.94	-0.200785771012306\\
22.945	-0.201011344790459\\
22.95	-0.201169744133949\\
22.955	-0.201311931014061\\
22.96	-0.201413810253143\\
22.965	-0.201599687337875\\
22.97	-0.201763913035393\\
22.975	-0.201968401670456\\
22.98	-0.202134996652603\\
22.985	-0.20233853161335\\
22.99	-0.202573969960213\\
22.995	-0.202746421098709\\
23	-0.202886313199997\\
23.005	-0.203083172440529\\
23.01	-0.203312411904335\\
23.015	-0.20348984003067\\
23.02	-0.203638836741447\\
23.025	-0.203783616423607\\
23.03	-0.203998535871506\\
23.035	-0.204183503985405\\
23.04	-0.204311966896057\\
23.045	-0.204502791166306\\
23.05	-0.204684153199196\\
23.055	-0.204838588833809\\
23.06	-0.204973995685577\\
23.065	-0.205164834856987\\
23.07	-0.205449610948563\\
23.075	-0.205684572458267\\
23.08	-0.205791011452675\\
23.085	-0.20590378344059\\
23.09	-0.206162422895432\\
23.095	-0.206413358449936\\
23.1	-0.206582427024841\\
23.105	-0.206787601113319\\
23.11	-0.206950634717941\\
23.115	-0.20709416270256\\
23.12	-0.207199275493622\\
23.125	-0.207291647791862\\
23.13	-0.20745475590229\\
23.135	-0.207653507590294\\
23.14	-0.20781421661377\\
23.145	-0.207941234111786\\
23.15	-0.208045929670334\\
23.155	-0.20814736187458\\
23.16	-0.208301365375519\\
23.165	-0.208394646644592\\
23.17	-0.208475545048714\\
23.175	-0.208626613020897\\
23.18	-0.208810597658157\\
23.185	-0.208964928984642\\
23.19	-0.209166496992111\\
23.195	-0.209370210766792\\
23.2	-0.209523022174835\\
23.205	-0.209631875157356\\
23.21	-0.209704995155334\\
23.215	-0.209975048899651\\
23.22	-0.210323482751846\\
23.225	-0.210647642612457\\
23.23	-0.211038023233414\\
23.235	-0.211524918675423\\
23.24	-0.212017774581909\\
23.245	-0.212504506111145\\
23.25	-0.213021665811539\\
23.255	-0.213510647416115\\
23.26	-0.213959723711014\\
23.265	-0.214433223009109\\
23.27	-0.214888960123062\\
23.275	-0.215355753898621\\
23.28	-0.21570673584938\\
23.285	-0.215946167707443\\
23.29	-0.216209411621094\\
23.295	-0.21651828289032\\
23.3	-0.21684256196022\\
23.305	-0.217156007885933\\
23.31	-0.217417925596237\\
23.315	-0.217622742056847\\
23.32	-0.217833951115608\\
23.325	-0.218101769685745\\
23.33	-0.218316614627838\\
23.335	-0.218464314937592\\
23.34	-0.218559697270393\\
23.345	-0.218639627099037\\
23.35	-0.218748658895493\\
23.355	-0.218843534588814\\
23.36	-0.218890964984894\\
23.365	-0.21893110871315\\
23.37	-0.219008266925812\\
23.375	-0.21903820335865\\
23.38	-0.219060972332954\\
23.385	-0.219123527407646\\
23.39	-0.219127476215363\\
23.395	-0.219046890735626\\
23.4	-0.218950107693672\\
23.405	-0.218895941972733\\
23.41	-0.21886257827282\\
23.415	-0.218965798616409\\
23.42	-0.219224274158478\\
23.425	-0.219697400927544\\
23.43	-0.220234051346779\\
23.435	-0.220757618546486\\
23.44	-0.22132870554924\\
23.445	-0.221796706318855\\
23.45	-0.222238078713417\\
23.455	-0.222695738077164\\
23.46	-0.223154187202454\\
23.465	-0.223632887005806\\
23.47	-0.224133193492889\\
23.475	-0.224547266960144\\
23.48	-0.224929332733154\\
23.485	-0.225262120366096\\
23.49	-0.225557625293732\\
23.495	-0.225693985819817\\
23.5	-0.225695878267288\\
23.505	-0.225667968392372\\
23.51	-0.225700601935387\\
23.515	-0.225789770483971\\
23.52	-0.225866869091988\\
23.525	-0.225871205329895\\
23.53	-0.225839987397194\\
23.535	-0.225784495472908\\
23.54	-0.225645184516907\\
23.545	-0.225461944937706\\
23.55	-0.225184112787247\\
23.555	-0.224929228425026\\
23.56	-0.224671542644501\\
23.565	-0.224400267004967\\
23.57	-0.22401262819767\\
23.575	-0.223536342382431\\
23.58	-0.223109602928162\\
23.585	-0.222773715853691\\
23.59	-0.222397491335869\\
23.595	-0.221924245357513\\
23.6	-0.221526309847832\\
23.605	-0.221063137054443\\
23.61	-0.220534533262253\\
23.615	-0.220125958323479\\
23.62	-0.219775199890137\\
23.625	-0.2195003926754\\
23.63	-0.219251841306686\\
23.635	-0.218954518437386\\
23.64	-0.218711391091347\\
23.645	-0.218553528189659\\
23.65	-0.218338534235954\\
23.655	-0.218131139874458\\
23.66	-0.217911839485168\\
23.665	-0.217653766274452\\
23.67	-0.217332988977432\\
23.675	-0.216925710439682\\
23.68	-0.216562762856483\\
23.685	-0.216269642114639\\
23.69	-0.216013073921204\\
23.695	-0.215669065713882\\
23.7	-0.215309172868729\\
23.705	-0.214954003691673\\
23.71	-0.214561268687248\\
23.715	-0.214086353778839\\
23.72	-0.213643580675125\\
23.725	-0.213260635733604\\
23.73	-0.212875783443451\\
23.735	-0.212506309151649\\
23.74	-0.212108701467514\\
23.745	-0.211671873927116\\
23.75	-0.211224049329758\\
23.755	-0.210728570818901\\
23.76	-0.210262626409531\\
23.765	-0.209784328937531\\
23.77	-0.20927220582962\\
23.775	-0.208764344453812\\
23.78	-0.208271607756615\\
23.785	-0.207787990570068\\
23.79	-0.207299292087555\\
23.795	-0.206798195838928\\
23.8	-0.206341296434402\\
23.805	-0.205920115113258\\
23.81	-0.205475524067879\\
23.815	-0.205206394195557\\
23.82	-0.205045208334923\\
23.825	-0.204864159226418\\
23.83	-0.204620182514191\\
23.835	-0.204377248883247\\
23.84	-0.204234555363655\\
23.845	-0.204196691513062\\
23.85	-0.204137787222862\\
23.855	-0.204054027795792\\
23.86	-0.204012721776962\\
23.865	-0.203988149762154\\
23.87	-0.203939393162727\\
23.875	-0.203808799386024\\
23.88	-0.203646391630173\\
23.885	-0.203638464212418\\
23.89	-0.203668713569641\\
23.895	-0.203575611114502\\
23.9	-0.203442692756653\\
23.905	-0.203331708908081\\
23.91	-0.203188106417656\\
23.915	-0.203043386340141\\
23.92	-0.202949896454811\\
23.925	-0.202841490507126\\
23.93	-0.202734246850014\\
23.935	-0.202653348445892\\
23.94	-0.202563539147377\\
23.945	-0.202422618865967\\
23.95	-0.20230633020401\\
23.955	-0.202150285243988\\
23.96	-0.201902762055397\\
23.965	-0.201621010899544\\
23.97	-0.201377809047699\\
23.975	-0.201235383749008\\
23.98	-0.201015383005142\\
23.985	-0.200709313154221\\
23.99	-0.200401678681374\\
23.995	-0.20016798377037\\
24	-0.199969232082367\\
24.005	-0.199806690216064\\
24.01	-0.199693620204926\\
24.015	-0.199655801057816\\
24.02	-0.199634164571762\\
24.025	-0.199702769517899\\
24.03	-0.199835419654846\\
24.035	-0.199979186058044\\
24.04	-0.200076669454575\\
24.045	-0.200177147984505\\
24.05	-0.200287565588951\\
24.055	-0.200408816337585\\
24.06	-0.200531378388405\\
24.065	-0.200636878609657\\
24.07	-0.200690031051636\\
24.075	-0.200718432664871\\
24.08	-0.200804442167282\\
24.085	-0.200835421681404\\
24.09	-0.200828492641449\\
24.095	-0.200894519686699\\
24.1	-0.200982749462128\\
24.105	-0.200926586985588\\
24.11	-0.200817406177521\\
24.115	-0.200824588537216\\
24.12	-0.200818568468094\\
24.125	-0.200720578432083\\
24.13	-0.200588747859001\\
24.135	-0.200399592518806\\
24.14	-0.200294956564903\\
24.145	-0.200196593999863\\
24.15	-0.200093686580658\\
24.155	-0.199950873851776\\
24.16	-0.199848353862762\\
24.165	-0.199744746088982\\
24.17	-0.199614405632019\\
24.175	-0.199461296200752\\
24.18	-0.199288010597229\\
24.185	-0.199076473712921\\
24.19	-0.198718726634979\\
24.195	-0.198363587260246\\
24.2	-0.198060140013695\\
24.205	-0.197779819369316\\
24.21	-0.197515517473221\\
24.215	-0.197281539440155\\
24.22	-0.197046741843224\\
24.225	-0.196843519806862\\
24.23	-0.196600943803787\\
24.235	-0.196229815483093\\
24.24	-0.195909813046455\\
24.245	-0.195655792951584\\
24.25	-0.195391520857811\\
24.255	-0.195055961608887\\
24.26	-0.1946951597929\\
24.265	-0.194365829229355\\
24.27	-0.194060638546944\\
24.275	-0.193724378943443\\
24.28	-0.193317458033562\\
24.285	-0.192938655614853\\
24.29	-0.192632138729095\\
24.295	-0.192356690764427\\
24.3	-0.192099824547768\\
24.305	-0.191894739866257\\
24.31	-0.191677957773209\\
24.315	-0.191418096423149\\
24.32	-0.191160902380943\\
24.325	-0.190840020775795\\
24.33	-0.190597802400589\\
24.335	-0.190425366163254\\
24.34	-0.190197706222534\\
24.345	-0.189797312021255\\
24.35	-0.18934178352356\\
24.355	-0.188947319984436\\
24.36	-0.188648849725723\\
24.365	-0.18841427564621\\
24.37	-0.188200399279594\\
24.375	-0.187960907816887\\
24.38	-0.187806159257889\\
24.385	-0.187680408358574\\
24.39	-0.187484532594681\\
24.395	-0.187276095151901\\
24.4	-0.1871477663517\\
24.405	-0.187043890357018\\
24.41	-0.186972841620445\\
24.415	-0.186791196465492\\
24.42	-0.18652980029583\\
24.425	-0.186175301671028\\
24.43	-0.185693398118019\\
24.435	-0.185259878635406\\
24.44	-0.184855803847313\\
24.445	-0.18435874581337\\
24.45	-0.183785289525986\\
24.455	-0.183317005634308\\
24.46	-0.182862669229507\\
24.465	-0.182404428720474\\
24.47	-0.182019546627998\\
24.475	-0.18162676692009\\
24.48	-0.181250497698784\\
24.485	-0.180987611413002\\
24.49	-0.180731326341629\\
24.495	-0.180459022521973\\
24.5	-0.180177301168442\\
24.505	-0.179882392287254\\
24.51	-0.179605975747108\\
24.515	-0.179464280605316\\
24.52	-0.179343342781067\\
24.525	-0.179264962673187\\
24.53	-0.179154232144356\\
24.535	-0.179068446159363\\
24.54	-0.179067611694336\\
24.545	-0.179083466529846\\
24.55	-0.179132267832756\\
24.555	-0.179203942418098\\
24.56	-0.179276630282402\\
24.565	-0.179301172494888\\
24.57	-0.179242163896561\\
24.575	-0.179248839616776\\
24.58	-0.179390028119087\\
24.585	-0.179572656750679\\
24.59	-0.179784551262856\\
24.595	-0.180010259151459\\
24.6	-0.180213704705238\\
24.605	-0.18034365773201\\
24.61	-0.180423200130463\\
24.615	-0.180593147873878\\
24.62	-0.180828303098679\\
24.625	-0.181026712059975\\
24.63	-0.181241124868393\\
24.635	-0.181480348110199\\
24.64	-0.181732192635536\\
24.645	-0.181953206658363\\
24.65	-0.182186141610146\\
24.655	-0.182455345988274\\
24.66	-0.182740107178688\\
24.665	-0.18303570151329\\
24.67	-0.183347716927528\\
24.675	-0.183596804738045\\
24.68	-0.183847472071648\\
24.685	-0.18406255543232\\
24.69	-0.184276714920998\\
24.695	-0.184555768966675\\
24.7	-0.184845983982086\\
24.705	-0.185118079185486\\
24.71	-0.185477063059807\\
24.715	-0.185914441943169\\
24.72	-0.186355352401733\\
24.725	-0.186751708388329\\
24.73	-0.187016978859901\\
24.735	-0.187297686934471\\
24.74	-0.187621265649796\\
24.745	-0.187865242362022\\
24.75	-0.188014045357704\\
24.755	-0.188147932291031\\
24.76	-0.188299968838692\\
24.765	-0.188614323735237\\
24.77	-0.188941434025764\\
24.775	-0.189185708761215\\
24.78	-0.189398929476738\\
24.785	-0.189669534564018\\
24.79	-0.189948827028275\\
24.795	-0.190212070941925\\
24.8	-0.19050344824791\\
24.805	-0.190742582082748\\
24.81	-0.190930381417274\\
24.815	-0.191009446978569\\
24.82	-0.190995439887047\\
24.825	-0.190880179405212\\
24.83	-0.190733551979065\\
24.835	-0.190567374229431\\
24.84	-0.190382525324821\\
24.845	-0.190153285861015\\
24.85	-0.189959123730659\\
24.855	-0.189791783690453\\
24.86	-0.189656212925911\\
24.865	-0.18949468433857\\
24.87	-0.189285069704056\\
24.875	-0.18904235959053\\
24.88	-0.188783138990402\\
24.885	-0.188565745949745\\
24.89	-0.188428223133087\\
24.895	-0.18821194767952\\
24.9	-0.187993362545967\\
24.905	-0.18782976269722\\
24.91	-0.187677279114723\\
24.915	-0.187526181340218\\
24.92	-0.187409907579422\\
24.925	-0.187293127179146\\
24.93	-0.187226504087448\\
24.935	-0.187137752771378\\
24.94	-0.187032893300056\\
24.945	-0.186975732445717\\
24.95	-0.187005370855331\\
24.955	-0.187040403485298\\
24.96	-0.187088444828987\\
24.965	-0.187082380056381\\
24.97	-0.187087506055832\\
24.975	-0.187098413705826\\
24.98	-0.18722015619278\\
24.985	-0.187322184443474\\
24.99	-0.187357604503632\\
24.995	-0.18733786046505\\
25	-0.187447816133499\\
25.005	-0.187647223472595\\
25.01	-0.187753200531006\\
25.015	-0.187753334641457\\
25.02	-0.187835529446602\\
25.025	-0.188043981790543\\
25.03	-0.188272550702095\\
25.035	-0.18847930431366\\
25.04	-0.188621327280998\\
25.045	-0.188705295324326\\
25.05	-0.188771918416023\\
25.055	-0.188908085227013\\
25.06	-0.189067527651787\\
25.065	-0.189258217811584\\
25.07	-0.189401254057884\\
25.075	-0.189519509673119\\
25.08	-0.189738273620605\\
25.085	-0.189902156591415\\
25.09	-0.190028458833694\\
25.095	-0.190160304307938\\
25.1	-0.190319955348969\\
25.105	-0.190509155392647\\
25.11	-0.190678775310516\\
25.115	-0.190919354557991\\
25.12	-0.191180184483528\\
25.125	-0.191385477781296\\
25.13	-0.191656410694122\\
25.135	-0.191919252276421\\
25.14	-0.192052021622658\\
25.145	-0.192230850458145\\
25.15	-0.192401945590973\\
25.155	-0.192522034049034\\
25.16	-0.192669466137886\\
25.165	-0.192827627062798\\
25.17	-0.19302324950695\\
25.175	-0.193254590034485\\
25.18	-0.193441659212112\\
25.185	-0.193632483482361\\
25.19	-0.19380484521389\\
25.195	-0.193937256932259\\
25.2	-0.194086775183678\\
25.205	-0.194208264350891\\
25.21	-0.194353401660919\\
25.215	-0.194430515170097\\
25.22	-0.194389641284943\\
25.225	-0.194227024912834\\
25.23	-0.193977653980255\\
25.235	-0.193809479475021\\
25.24	-0.193707138299942\\
25.245	-0.193510323762894\\
25.25	-0.193252176046371\\
25.255	-0.193001180887222\\
25.26	-0.192765131592751\\
25.265	-0.19256180524826\\
25.27	-0.192347854375839\\
25.275	-0.192071110010147\\
25.28	-0.191759943962097\\
25.285	-0.191510900855064\\
25.29	-0.191336184740067\\
25.295	-0.191092327237129\\
25.3	-0.190888300538063\\
25.305	-0.190748661756516\\
25.31	-0.190637901425362\\
25.315	-0.190612256526947\\
25.32	-0.190596491098404\\
25.325	-0.190566286444664\\
25.33	-0.190518438816071\\
25.335	-0.190456509590149\\
25.34	-0.190347269177437\\
25.345	-0.190238609910011\\
25.35	-0.190141201019287\\
25.355	-0.190040215849876\\
25.36	-0.190028727054596\\
25.365	-0.190064817667007\\
25.37	-0.190216049551964\\
25.375	-0.190372481942177\\
25.38	-0.190406337380409\\
25.385	-0.190432071685791\\
25.39	-0.190542668104172\\
25.395	-0.190638467669487\\
25.4	-0.190776363015175\\
25.405	-0.190949261188507\\
25.41	-0.191110014915466\\
25.415	-0.191182285547256\\
25.42	-0.191216558218002\\
25.425	-0.191212043166161\\
25.43	-0.191156417131424\\
25.435	-0.191085815429688\\
25.44	-0.190924897789955\\
25.445	-0.190758392214775\\
25.45	-0.190590262413025\\
25.455	-0.190436020493507\\
25.46	-0.190361380577087\\
25.465	-0.190341979265213\\
25.47	-0.190306350588799\\
25.475	-0.190225958824158\\
25.48	-0.190212830901146\\
25.485	-0.190179690718651\\
25.49	-0.190104946494102\\
25.495	-0.190075397491455\\
25.5	-0.190070360898972\\
25.505	-0.190120354294777\\
25.51	-0.190235957503319\\
25.515	-0.190310388803482\\
25.52	-0.190372183918953\\
25.525	-0.19048747420311\\
25.53	-0.19063463807106\\
25.535	-0.190764471888542\\
25.54	-0.190963953733444\\
25.545	-0.191201716661453\\
25.55	-0.191392555832863\\
25.555	-0.191636994481087\\
25.56	-0.191903427243233\\
25.565	-0.1921326816082\\
25.57	-0.192418113350868\\
25.575	-0.192687198519707\\
25.58	-0.192923337221146\\
25.585	-0.193216219544411\\
25.59	-0.193563640117645\\
25.595	-0.193890273571014\\
25.6	-0.194223836064339\\
25.605	-0.194564148783684\\
25.61	-0.194908484816551\\
25.615	-0.195155367255211\\
25.62	-0.195289820432663\\
25.625	-0.195384874939919\\
25.63	-0.195477232336998\\
25.635	-0.195535883307457\\
25.64	-0.195542395114899\\
25.645	-0.19548736512661\\
25.65	-0.195492506027222\\
25.655	-0.195512399077415\\
25.66	-0.195524245500565\\
25.665	-0.195558905601501\\
25.67	-0.19569505751133\\
25.675	-0.195885881781578\\
25.68	-0.196034938097\\
25.685	-0.196119830012321\\
25.69	-0.196235671639442\\
25.695	-0.196353033185005\\
25.7	-0.196498662233353\\
25.705	-0.196692198514938\\
25.71	-0.196887388825417\\
25.715	-0.197094142436981\\
25.72	-0.197301998734474\\
25.725	-0.197495177388191\\
25.73	-0.197737067937851\\
25.735	-0.197930470108986\\
25.74	-0.198208332061768\\
25.745	-0.198475435376167\\
25.75	-0.19874133169651\\
25.755	-0.199031546711922\\
25.76	-0.199307516217232\\
25.765	-0.1995939463377\\
25.77	-0.199971526861191\\
25.775	-0.200265914201736\\
25.78	-0.20054779946804\\
25.785	-0.200818166136742\\
25.79	-0.201074033975601\\
25.795	-0.201379030942917\\
25.8	-0.201685279607773\\
25.805	-0.202096104621887\\
25.81	-0.202534720301628\\
25.815	-0.203307807445526\\
25.82	-0.204382047057152\\
25.825	-0.205614477396011\\
25.83	-0.206953912973404\\
25.835	-0.208241567015648\\
25.84	-0.209543138742447\\
25.845	-0.210940718650818\\
25.85	-0.212376400828362\\
25.855	-0.213827714323997\\
25.86	-0.215150207281113\\
25.865	-0.216396793723106\\
25.87	-0.217617437243462\\
25.875	-0.218779906630516\\
25.88	-0.219895139336586\\
25.885	-0.221018433570862\\
25.89	-0.221998035907745\\
25.895	-0.222900584340096\\
25.9	-0.22379007935524\\
25.905	-0.22455820441246\\
25.91	-0.225224867463112\\
25.915	-0.225936189293861\\
25.92	-0.226627588272095\\
25.925	-0.227261647582054\\
25.93	-0.22770944237709\\
25.935	-0.228147014975548\\
25.94	-0.228572800755501\\
25.945	-0.228939682245255\\
25.95	-0.229161903262138\\
25.955	-0.229266345500946\\
25.96	-0.229358494281769\\
25.965	-0.229486107826233\\
25.97	-0.229675531387329\\
25.975	-0.229762151837349\\
25.98	-0.229680255055428\\
25.985	-0.229600951075554\\
25.99	-0.229520350694656\\
25.995	-0.229367166757584\\
26	-0.229048505425453\\
26.005	-0.228619590401649\\
26.01	-0.228208467364311\\
26.015	-0.22878061234951\\
26.02	-0.230144053697586\\
26.025	-0.231972604990005\\
26.03	-0.234213173389435\\
26.035	-0.236688882112503\\
26.04	-0.239166736602783\\
26.045	-0.241691023111343\\
26.05	-0.244254514575005\\
26.055	-0.246667012572289\\
26.06	-0.248981595039368\\
26.065	-0.251285374164581\\
26.07	-0.253383845090866\\
26.075	-0.255180269479752\\
26.08	-0.256807446479797\\
26.085	-0.258311629295349\\
26.09	-0.259679943323135\\
26.095	-0.260839343070984\\
26.1	-0.261816293001175\\
26.105	-0.262648612260818\\
26.11	-0.263304084539413\\
26.115	-0.263754457235336\\
26.12	-0.263863354921341\\
26.125	-0.263765096664429\\
26.13	-0.263576477766037\\
26.135	-0.263245433568954\\
26.14	-0.262709408998489\\
26.145	-0.262018263339996\\
26.15	-0.261172860860825\\
26.155	-0.260179400444031\\
26.16	-0.259022623300552\\
26.165	-0.257763892412186\\
26.17	-0.256433725357056\\
26.175	-0.25503671169281\\
26.18	-0.253520101308823\\
26.185	-0.251874387264252\\
26.19	-0.250102579593658\\
26.195	-0.248227402567863\\
26.2	-0.246196806430817\\
26.205	-0.244053244590759\\
26.21	-0.241867497563362\\
26.215	-0.240428268909454\\
26.22	-0.239573553204536\\
26.225	-0.239272341132164\\
26.23	-0.239256948232651\\
26.235	-0.239411890506744\\
26.24	-0.239624246954918\\
26.245	-0.239837765693665\\
26.25	-0.240072518587112\\
26.255	-0.240166395902634\\
26.26	-0.240099415183067\\
26.265	-0.239815175533295\\
26.27	-0.239493802189827\\
26.275	-0.239098608493805\\
26.28	-0.238552153110504\\
26.285	-0.23780868947506\\
26.29	-0.236893832683563\\
26.295	-0.235863417387009\\
26.3	-0.23478265106678\\
26.305	-0.233469545841217\\
26.31	-0.232006683945656\\
26.315	-0.230322062969208\\
26.32	-0.228478848934174\\
26.325	-0.226570293307304\\
26.33	-0.224611729383469\\
26.335	-0.222526848316193\\
26.34	-0.220238476991653\\
26.345	-0.217806041240692\\
26.35	-0.215354859828949\\
26.355	-0.212869018316269\\
26.36	-0.210286185145378\\
26.365	-0.207640424370766\\
26.37	-0.205028846859932\\
26.375	-0.202428013086319\\
26.38	-0.199703752994537\\
26.385	-0.196871653199196\\
26.39	-0.193987891077995\\
26.395	-0.191085934638977\\
26.4	-0.188140481710434\\
26.405	-0.185137748718262\\
26.41	-0.18217059969902\\
26.415	-0.180077716708183\\
26.42	-0.178861930966377\\
26.425	-0.178209200501442\\
26.43	-0.177897408604622\\
26.435	-0.177876621484756\\
26.44	-0.178016602993011\\
26.445	-0.178169161081314\\
26.45	-0.178281918168068\\
26.455	-0.178376346826553\\
26.46	-0.178436458110809\\
26.465	-0.178370878100395\\
26.47	-0.178205147385597\\
26.475	-0.177907034754753\\
26.48	-0.177486777305603\\
26.485	-0.176968157291412\\
26.49	-0.176390767097473\\
26.495	-0.175739362835884\\
26.5	-0.174948170781136\\
26.505	-0.173964738845825\\
26.51	-0.172904714941978\\
26.515	-0.171722829341888\\
26.52	-0.170327559113503\\
26.525	-0.168767645955086\\
26.53	-0.167109325528145\\
26.535	-0.165365517139435\\
26.54	-0.163511991500854\\
26.545	-0.16156841814518\\
26.55	-0.159621834754944\\
26.555	-0.157518342137337\\
26.56	-0.155231937766075\\
26.565	-0.152908682823181\\
26.57	-0.150595054030418\\
26.575	-0.148264735937119\\
26.58	-0.145867899060249\\
26.585	-0.14341576397419\\
26.59	-0.140864506363869\\
26.595	-0.13839627802372\\
26.6	-0.135962396860123\\
26.605	-0.133353561162949\\
26.61	-0.130676433444023\\
26.615	-0.129179820418358\\
26.62	-0.128679394721985\\
26.625	-0.128794118762016\\
26.63	-0.12949900329113\\
26.635	-0.130465969443321\\
26.64	-0.131593108177185\\
26.645	-0.132767930626869\\
26.65	-0.133898019790649\\
26.655	-0.134853050112724\\
26.66	-0.135608434677124\\
26.665	-0.136260464787483\\
26.67	-0.136868983507156\\
26.675	-0.137366592884064\\
26.68	-0.137708023190498\\
26.685	-0.137784868478775\\
26.69	-0.137609332799911\\
26.695	-0.1373540610075\\
26.7	-0.136945307254791\\
26.705	-0.136331081390381\\
26.71	-0.135512828826904\\
26.715	-0.134572312235832\\
26.72	-0.133431166410446\\
26.725	-0.132067114114761\\
26.73	-0.130591288208961\\
26.735	-0.129047676920891\\
26.74	-0.127409160137177\\
26.745	-0.125631034374237\\
26.75	-0.123672217130661\\
26.755	-0.121560774743557\\
26.76	-0.119293555617332\\
26.765	-0.116828359663486\\
26.77	-0.114225380122662\\
26.775	-0.111579276621342\\
26.78	-0.10886899381876\\
26.785	-0.106049247086048\\
26.79	-0.103199876844883\\
26.795	-0.100277438759804\\
26.8	-0.097231388092041\\
26.805	-0.0941098853945732\\
26.81	-0.090971864759922\\
26.815	-0.0881779342889786\\
26.82	-0.0856673344969749\\
26.825	-0.0833388566970825\\
26.83	-0.0811561942100525\\
26.835	-0.0790989622473717\\
26.84	-0.0770732238888741\\
26.845	-0.0750574767589569\\
26.85	-0.0729552507400513\\
26.855	-0.0708266049623489\\
26.86	-0.0686680749058723\\
26.865	-0.0665328949689865\\
26.87	-0.0643210336565971\\
26.875	-0.0620807707309723\\
26.88	-0.059805516153574\\
26.885	-0.0573949813842773\\
26.89	-0.0549515783786774\\
26.895	-0.0524398349225521\\
26.9	-0.049789734184742\\
26.905	-0.0470828302204609\\
26.91	-0.0443800762295723\\
26.915	-0.041659876704216\\
26.92	-0.0389000251889229\\
26.925	-0.0361580178141594\\
26.93	-0.0334629155695438\\
26.935	-0.0307233296334743\\
26.94	-0.0280117094516754\\
26.945	-0.0252429861575365\\
26.95	-0.0224732328206301\\
26.955	-0.0197361074388027\\
26.96	-0.0169068798422813\\
26.965	-0.0140276700258255\\
26.97	-0.0111444992944598\\
26.975	-0.00829580333083868\\
26.98	-0.00546584371477365\\
26.985	-0.00278700166381896\\
26.99	-0.000150968553498387\\
26.995	0.00262383394874632\\
27	0.00539770117029548\\
27.005	0.00812611542642117\\
27.01	0.0107487458735704\\
27.015	0.0131790488958359\\
27.02	0.0154943130910397\\
27.025	0.0177617706358433\\
27.03	0.0199592858552933\\
27.035	0.0221550166606903\\
27.04	0.0242110658437014\\
27.045	0.0261314678937197\\
27.05	0.0279580224305391\\
27.055	0.0297405552119017\\
27.06	0.0315240472555161\\
27.065	0.0332629419863224\\
27.07	0.0349804162979126\\
27.075	0.0366778261959553\\
27.08	0.0383033454418182\\
27.085	0.0399631075561047\\
27.09	0.0416075810790062\\
27.095	0.0432344488799572\\
27.1	0.0448352135717869\\
27.105	0.0463270135223866\\
27.11	0.0478300862014294\\
27.115	0.049324631690979\\
27.12	0.0506455451250076\\
27.125	0.0518510416150093\\
27.13	0.0530771724879742\\
27.135	0.054279763251543\\
27.14	0.055491466075182\\
27.145	0.0566818900406361\\
27.15	0.0577799715101719\\
27.155	0.0589162744581699\\
27.16	0.0600423105061054\\
27.165	0.0610935427248478\\
27.17	0.0621077306568623\\
27.175	0.0631556436419487\\
27.18	0.0641763955354691\\
27.185	0.0650784373283386\\
27.19	0.0659024640917778\\
27.195	0.0667004957795143\\
27.2	0.06749127805233\\
27.205	0.0682611390948296\\
27.21	0.068991631269455\\
27.215	0.0698995813727379\\
27.22	0.0709684118628502\\
27.225	0.0720328539609909\\
27.23	0.0731374993920326\\
27.235	0.0743373557925224\\
27.24	0.0755213648080826\\
27.245	0.076662689447403\\
27.25	0.0777676403522491\\
27.255	0.0789069309830666\\
27.26	0.0800894647836685\\
27.265	0.081257626414299\\
27.27	0.0823603793978691\\
27.275	0.08327966183424\\
27.28	0.0841089859604836\\
27.285	0.0849555656313896\\
27.29	0.0857961475849152\\
27.295	0.0864905491471291\\
27.3	0.087120994925499\\
27.305	0.0877493247389793\\
27.31	0.0883074477314949\\
27.315	0.0888060927391052\\
27.32	0.0892474502325058\\
27.325	0.0895229056477547\\
27.33	0.0898803099989891\\
27.335	0.0903007388114929\\
27.34	0.0906307995319366\\
27.345	0.0909027233719826\\
27.35	0.0910954996943474\\
27.355	0.0912167355418205\\
27.36	0.0913340225815773\\
27.365	0.091447539627552\\
27.37	0.0914603918790817\\
27.375	0.0913862884044647\\
27.38	0.091290570795536\\
27.385	0.0912256315350533\\
27.39	0.0911770835518837\\
27.395	0.0911265909671783\\
27.4	0.0910134613513947\\
27.405	0.0909188613295555\\
27.41	0.0908379331231117\\
27.415	0.0910070389509201\\
27.42	0.0913888067007065\\
27.425	0.0919427275657654\\
27.43	0.0926027894020081\\
27.435	0.0933819264173508\\
27.44	0.0941982641816139\\
27.445	0.0949937105178833\\
27.45	0.0957701206207275\\
27.455	0.0965070500969887\\
27.46	0.0972666516900063\\
27.465	0.0979707464575768\\
27.47	0.0985506251454353\\
27.475	0.0991049110889435\\
27.48	0.0996813178062439\\
27.485	0.100169815123081\\
27.49	0.100556738674641\\
27.495	0.100873865187168\\
27.5	0.101115681231022\\
27.505	0.101392723619938\\
27.51	0.101533770561218\\
27.515	0.101632468402386\\
27.52	0.101740203797817\\
27.525	0.101797454059124\\
27.53	0.101771600544453\\
27.535	0.101694598793983\\
27.54	0.101613849401474\\
27.545	0.101462423801422\\
27.55	0.101248502731323\\
27.555	0.101047731935978\\
27.56	0.10088037699461\\
27.565	0.10069590061903\\
27.57	0.100421093404293\\
27.575	0.100042976438999\\
27.58	0.0996509790420532\\
27.585	0.0992051959037781\\
27.59	0.0987454280257225\\
27.595	0.09823889285326\\
27.6	0.0977712124586105\\
27.605	0.0972728952765465\\
27.61	0.0967992842197418\\
27.615	0.0973543748259544\\
27.62	0.0988153666257858\\
27.625	0.10095501691103\\
27.63	0.103520974516869\\
27.635	0.106270357966423\\
27.64	0.109190791845322\\
27.645	0.112207025289536\\
27.65	0.115144327282906\\
27.655	0.117926739156246\\
27.66	0.120587140321732\\
27.665	0.12318442761898\\
27.67	0.125643581151962\\
27.675	0.127815052866936\\
27.68	0.129775553941727\\
27.685	0.131543189287186\\
27.69	0.133171409368515\\
27.695	0.134740084409714\\
27.7	0.136156961321831\\
27.705	0.137373358011246\\
27.71	0.138277038931847\\
27.715	0.138937518000603\\
27.72	0.13947220146656\\
27.725	0.139882892370224\\
27.73	0.140176713466644\\
27.735	0.14030784368515\\
27.74	0.140280246734619\\
27.745	0.139995276927948\\
27.75	0.139542356133461\\
27.755	0.138990566134453\\
27.76	0.138182550668716\\
27.765	0.137176305055618\\
27.77	0.136113032698631\\
27.775	0.13494411110878\\
27.78	0.133668407797813\\
27.785	0.13222599029541\\
27.79	0.13073818385601\\
27.795	0.129210367798805\\
27.8	0.127628430724144\\
27.805	0.12588532269001\\
27.81	0.124028414487839\\
27.815	0.122549764811993\\
27.82	0.121320948004723\\
27.825	0.120210319757462\\
27.83	0.119193330407143\\
27.835	0.11816032230854\\
27.84	0.117222420871258\\
27.845	0.116313196718693\\
27.85	0.11539601534605\\
27.855	0.114385887980461\\
27.86	0.11319862306118\\
27.865	0.11192462593317\\
27.87	0.110644072294235\\
27.875	0.109275139868259\\
27.88	0.107847176492214\\
27.885	0.106279924511909\\
27.89	0.10462137311697\\
27.895	0.102909900248051\\
27.9	0.101100377738476\\
27.905	0.0992833226919174\\
27.91	0.0975067093968391\\
27.915	0.0956446751952171\\
27.92	0.0936357378959656\\
27.925	0.0915953665971756\\
27.93	0.0895400419831276\\
27.935	0.087431013584137\\
27.94	0.0852975398302078\\
27.945	0.0830752551555634\\
27.95	0.0807846263051033\\
27.955	0.0785228535532951\\
27.96	0.0762124881148338\\
27.965	0.0737938061356544\\
27.97	0.071400061249733\\
27.975	0.0691005438566208\\
27.98	0.0668389201164246\\
27.985	0.0646373927593231\\
27.99	0.0624940432608128\\
27.995	0.0602626875042915\\
28	0.0579982548952103\\
28.005	0.0558037348091602\\
28.01	0.0535981543362141\\
28.015	0.0516570694744587\\
28.02	0.0499842651188374\\
28.025	0.0485505647957325\\
28.03	0.047282412648201\\
28.035	0.0461435504257679\\
28.04	0.0451301336288452\\
28.045	0.0441561974585056\\
28.05	0.0432486683130264\\
28.055	0.0423678420484066\\
28.06	0.041540801525116\\
28.065	0.0407353900372982\\
28.07	0.0398753024637699\\
28.075	0.0389760732650757\\
28.08	0.0380997508764267\\
28.085	0.0371196642518044\\
28.09	0.0361279100179672\\
28.095	0.0352531857788563\\
28.1	0.0343939661979675\\
28.105	0.0334702096879482\\
28.11	0.0326307900249958\\
28.115	0.0317850299179554\\
28.12	0.0309252943843603\\
28.125	0.0301067959517241\\
28.13	0.0292492769658566\\
28.135	0.0283513050526381\\
28.14	0.0274530425667763\\
28.145	0.0265747606754303\\
28.15	0.0256287455558777\\
28.155	0.0246966481208801\\
28.16	0.0237718038260937\\
28.165	0.0227877460420132\\
28.17	0.0218660868704319\\
28.175	0.0210168473422527\\
28.18	0.0201807282865047\\
28.185	0.0193251445889473\\
28.19	0.0184613298624754\\
28.195	0.0176835488528013\\
28.2	0.0169556178152561\\
28.205	0.0162127520889044\\
28.21	0.0155010325834155\\
28.215	0.0149758625775576\\
28.22	0.0145308673381805\\
28.225	0.0140787977725267\\
28.23	0.0135888867080212\\
28.235	0.0131539832800627\\
28.24	0.0127683617174625\\
28.245	0.0123487012460828\\
28.25	0.0119411069899797\\
28.255	0.0116615435108542\\
28.26	0.0114331832155585\\
28.265	0.0110908728092909\\
28.27	0.0107187135145068\\
28.275	0.0104495342820883\\
28.28	0.0101730572059751\\
28.285	0.00993034895509481\\
28.29	0.00971157755702734\\
28.295	0.00947130285203457\\
28.3	0.00917990319430828\\
28.305	0.00883430801331997\\
28.31	0.00852236524224281\\
28.315	0.00820143055170774\\
28.32	0.00782208610326052\\
28.325	0.00743815675377846\\
28.33	0.00706318626180291\\
28.335	0.0067265541292727\\
28.34	0.00638668518513441\\
28.345	0.0061153550632298\\
28.35	0.00582737289369106\\
28.355	0.00552431447431445\\
28.36	0.0051809367723763\\
28.365	0.00481148436665535\\
28.37	0.00442963838577271\\
28.375	0.00397299183532596\\
28.38	0.00355619192123413\\
28.385	0.00314653618261218\\
28.39	0.00279699568636715\\
28.395	0.00249383598566055\\
28.4	0.00222229631617665\\
28.405	0.00188331888057292\\
28.41	0.00159551412798464\\
28.415	0.00139472750015557\\
28.42	0.0011706615332514\\
28.425	0.000872611941304058\\
28.43	0.000486440665554255\\
28.435	0.000161803895025514\\
28.44	-0.000166707104654051\\
28.445	-0.000439892872236669\\
28.45	-0.000693950394634157\\
28.455	-0.000987803563475609\\
28.46	-0.00129201193340123\\
28.465	-0.00164025055710226\\
28.47	-0.00195857672952116\\
28.475	-0.00227815611287951\\
28.48	-0.00261493679136038\\
28.485	-0.0029685094486922\\
28.49	-0.00338912662118673\\
28.495	-0.00375322392210364\\
28.5	-0.00404737610369921\\
28.505	-0.00436340272426605\\
28.51	-0.00470799254253507\\
28.515	-0.00495889922603965\\
28.52	-0.00528515316545963\\
28.525	-0.00563338631764054\\
28.53	-0.00590179767459631\\
28.535	-0.00617055827751756\\
28.54	-0.0065142996609211\\
28.545	-0.00681556947529316\\
28.55	-0.00704695610329509\\
28.555	-0.00729136215522885\\
28.56	-0.00751836132258177\\
28.565	-0.00769040081650019\\
28.57	-0.00788793154060841\\
28.575	-0.00810223538428545\\
28.58	-0.00834178924560547\\
28.585	-0.00856074783951044\\
28.59	-0.0088588809594512\\
28.595	-0.00909610092639923\\
28.6	-0.00926333665847778\\
28.605	-0.00948120001703501\\
28.61	-0.00970428995788097\\
28.615	-0.00995540525764227\\
28.62	-0.0103242751210928\\
28.625	-0.010742717422545\\
28.63	-0.0110959745943546\\
28.635	-0.0114171914756298\\
28.64	-0.0117166507989168\\
28.645	-0.0119816642254591\\
28.65	-0.0122347641736269\\
28.655	-0.0124929500743747\\
28.66	-0.012732332572341\\
28.665	-0.0129304276779294\\
28.67	-0.0130419749766588\\
28.675	-0.0132115473970771\\
28.68	-0.0134122278541327\\
28.685	-0.013609217479825\\
28.69	-0.0137901911512017\\
28.695	-0.0139416996389627\\
28.7	-0.0140724582597613\\
28.705	-0.0143289864063263\\
28.71	-0.0146297002211213\\
28.715	-0.014843468554318\\
28.72	-0.0149840302765369\\
28.725	-0.0150597644969821\\
28.73	-0.0152031164616346\\
28.735	-0.0154161071404815\\
28.74	-0.0155967371538281\\
28.745	-0.0157748218625784\\
28.75	-0.0159273259341717\\
28.755	-0.0160440821200609\\
28.76	-0.0161473471671343\\
28.765	-0.0162991862744093\\
28.77	-0.0164644420146942\\
28.775	-0.0165753718465567\\
28.78	-0.016598042100668\\
28.785	-0.0166638065129519\\
28.79	-0.0167983639985323\\
28.795	-0.0169210657477379\\
28.8	-0.0170704945921898\\
28.805	-0.0171522367745638\\
28.81	-0.0171960256993771\\
28.815	-0.0174430664628744\\
28.82	-0.017827732488513\\
28.825	-0.0182507447898388\\
28.83	-0.0187669079750776\\
28.835	-0.0192803535610437\\
28.84	-0.0197218153625727\\
28.845	-0.0201792567968369\\
28.85	-0.0205755643546581\\
28.855	-0.020946990698576\\
28.86	-0.0212947409600019\\
28.865	-0.0216652732342482\\
28.87	-0.0221007578074932\\
28.875	-0.0225626137107611\\
28.88	-0.0230082776397467\\
28.885	-0.023335300385952\\
28.89	-0.0236680749803782\\
28.895	-0.0239318739622831\\
28.9	-0.0241292752325535\\
28.905	-0.0243612565100193\\
28.91	-0.0244930498301983\\
28.915	-0.0246167313307524\\
28.92	-0.0248187109827995\\
28.925	-0.0249794386327267\\
28.93	-0.0251244753599167\\
28.935	-0.0252538062632084\\
28.94	-0.0253412872552872\\
28.945	-0.0253554619848728\\
28.95	-0.0254168901592493\\
28.955	-0.025511609390378\\
28.96	-0.0255693327635527\\
28.965	-0.0255634784698486\\
28.97	-0.0255461111664772\\
28.975	-0.0255022067576647\\
28.98	-0.0254121012985706\\
28.985	-0.0253813173621893\\
28.99	-0.0253014955669641\\
28.995	-0.0251541379839182\\
29	-0.0249820314347744\\
29.005	-0.0248166508972645\\
29.01	-0.0247041955590248\\
29.015	-0.0246999952942133\\
29.02	-0.0245848894119263\\
29.025	-0.0243525039404631\\
29.03	-0.024138355627656\\
29.035	-0.0239290725439787\\
29.04	-0.0237470418214798\\
29.045	-0.0236324779689312\\
29.05	-0.0234839301556349\\
29.055	-0.0233261361718178\\
29.06	-0.0231268815696239\\
29.065	-0.0228978227823973\\
29.07	-0.0226998087018728\\
29.075	-0.0225614625960588\\
29.08	-0.0223832298070192\\
29.085	-0.0220982450991869\\
29.09	-0.0218337420374155\\
29.095	-0.0216385722160339\\
29.1	-0.0214703660458326\\
29.105	-0.0212951004505157\\
29.11	-0.0212059393525124\\
29.115	-0.0210376027971506\\
29.12	-0.0208513829857111\\
29.125	-0.0207673031836748\\
29.13	-0.0206412319093943\\
29.135	-0.0204097609966993\\
29.14	-0.0201056301593781\\
29.145	-0.0197784993797541\\
29.15	-0.0196362156420946\\
29.155	-0.0195454526692629\\
29.16	-0.01943189650774\\
29.165	-0.0192793346941471\\
29.17	-0.0190911013633013\\
29.175	-0.0188606418669224\\
29.18	-0.0186592973768711\\
29.185	-0.0184282604604959\\
29.19	-0.0182093288749456\\
29.195	-0.0179957784712315\\
29.2	-0.0178503338247538\\
29.205	-0.0177038200199604\\
29.21	-0.017553498968482\\
29.215	-0.0175599623471498\\
29.22	-0.0176266394555569\\
29.225	-0.0177451130002737\\
29.23	-0.0179207753390074\\
29.235	-0.0181484967470169\\
29.24	-0.018420523032546\\
29.245	-0.0187893845140934\\
29.25	-0.0191843807697296\\
29.255	-0.0195313151925802\\
29.26	-0.0198297183960676\\
29.265	-0.0200771894305944\\
29.27	-0.0202821642160416\\
29.275	-0.0205257721245289\\
29.28	-0.020742392167449\\
29.285	-0.0209367722272873\\
29.29	-0.0211319364607334\\
29.295	-0.0213550012558699\\
29.3	-0.0215758625417948\\
29.305	-0.0218286700546741\\
29.31	-0.0220518279820681\\
29.315	-0.0221692081540823\\
29.32	-0.0222295690327883\\
29.325	-0.0222483538091183\\
29.33	-0.0223155859857798\\
29.335	-0.0224448181688786\\
29.34	-0.0225548967719078\\
29.345	-0.0226540062576532\\
29.35	-0.0227290410548449\\
29.355	-0.0228038355708122\\
29.36	-0.0228396132588387\\
29.365	-0.0228490419685841\\
29.37	-0.0228502433747053\\
29.375	-0.0228558443486691\\
29.38	-0.0228912457823753\\
29.385	-0.0229397229850292\\
29.39	-0.022915743291378\\
29.395	-0.0228188149631023\\
29.4	-0.0227287225425243\\
29.405	-0.0226400215178728\\
29.41	-0.0226232409477234\\
29.415	-0.0227196719497442\\
29.42	-0.022860087454319\\
29.425	-0.0229627415537834\\
29.43	-0.0230869185179472\\
29.435	-0.0231967009603977\\
29.44	-0.0233399420976639\\
29.445	-0.0235276184976101\\
29.45	-0.0237972550094128\\
29.455	-0.0241219978779554\\
29.46	-0.0243111215531826\\
29.465	-0.0244121421128511\\
29.47	-0.0245200805366039\\
29.475	-0.0246240328997374\\
29.48	-0.0247629433870316\\
29.485	-0.0249039810150862\\
29.49	-0.0249363631010056\\
29.495	-0.0248619541525841\\
29.5	-0.0247649159282446\\
29.505	-0.0247257631272078\\
29.51	-0.0247583761811256\\
29.515	-0.024821113795042\\
29.52	-0.0248271767050028\\
29.525	-0.0247861072421074\\
29.53	-0.0246803723275661\\
29.535	-0.0244894437491894\\
29.54	-0.0242783818393946\\
29.545	-0.0241109784692526\\
29.55	-0.0239979159086943\\
29.555	-0.0238129235804081\\
29.56	-0.0235457867383957\\
29.565	-0.0233095772564411\\
29.57	-0.0230437126010656\\
29.575	-0.0228024702519178\\
29.58	-0.0226233098655939\\
29.585	-0.0223774369806051\\
29.59	-0.0220329556614161\\
29.595	-0.0216953568160534\\
29.6	-0.0213999934494495\\
29.605	-0.0211007948964834\\
29.61	-0.0207741893827915\\
29.615	-0.0206209290772676\\
29.62	-0.0205543804913759\\
29.625	-0.0204780828207731\\
29.63	-0.0204479023814201\\
29.635	-0.0204682424664497\\
29.64	-0.0204782262444496\\
29.645	-0.0204908046871424\\
29.65	-0.0205000247806311\\
29.655	-0.020472314208746\\
29.66	-0.020412415266037\\
29.665	-0.0204193145036697\\
29.67	-0.0204351395368576\\
29.675	-0.0204251427203417\\
29.68	-0.0203023329377174\\
29.685	-0.0201496947556734\\
29.69	-0.0199967306107283\\
29.695	-0.0198868941515684\\
29.7	-0.0198073443025351\\
29.705	-0.0197019744664431\\
29.71	-0.0196254812180996\\
29.715	-0.0194332133978605\\
29.72	-0.0190957393497229\\
29.725	-0.0188038367778063\\
29.73	-0.0185597129166126\\
29.735	-0.0182798858731985\\
29.74	-0.0180457383394241\\
29.745	-0.0178727861493826\\
29.75	-0.0176659915596247\\
29.755	-0.0173948742449284\\
29.76	-0.0170956067740917\\
29.765	-0.0168070923537016\\
29.77	-0.0165304951369762\\
29.775	-0.0162760615348816\\
29.78	-0.0160232372581959\\
29.785	-0.0157332941889763\\
29.79	-0.0153688434511423\\
29.795	-0.0150087038055062\\
29.8	-0.0147296376526356\\
29.805	-0.0144362505525351\\
29.81	-0.0140751078724861\\
29.815	-0.0136437229812145\\
29.82	-0.0132646402344108\\
29.825	-0.0129487942904234\\
29.83	-0.0126457875594497\\
29.835	-0.012329924851656\\
29.84	-0.011976445093751\\
29.845	-0.011600011959672\\
29.85	-0.0112521210685372\\
29.855	-0.0109414970502257\\
29.86	-0.0106252413243055\\
29.865	-0.0103028370067477\\
29.87	-0.0100405793637037\\
29.875	-0.00979884248226881\\
29.88	-0.00948825664818287\\
29.885	-0.00918582547456026\\
29.89	-0.00889690220355988\\
29.895	-0.00865428615361452\\
29.9	-0.00839946046471596\\
29.905	-0.00814940594136715\\
29.91	-0.00791235826909542\\
29.915	-0.00762023683637381\\
29.92	-0.00728144962340593\\
29.925	-0.00694931391626596\\
29.93	-0.00665227323770523\\
29.935	-0.00634047575294971\\
29.94	-0.0060770814307034\\
29.945	-0.00584531622007489\\
29.95	-0.00566025311127305\\
29.955	-0.00548405293375254\\
29.96	-0.00533610722050071\\
29.965	-0.00521502736955881\\
29.97	-0.00505824899300933\\
29.975	-0.00487981177866459\\
29.98	-0.00477472133934498\\
29.985	-0.00461489567533135\\
29.99	-0.00444160355255008\\
29.995	-0.00429586507380009\\
30	-0.00417740549892187\\
30.005	-0.0040410035289824\\
30.01	-0.00389116955921054\\
30.015	-0.00388997280970216\\
30.02	-0.00396493263542652\\
30.025	-0.00414076074957848\\
30.03	-0.00433372985571623\\
30.035	-0.00458101835101843\\
30.04	-0.00492914021015167\\
30.045	-0.00525693967938423\\
30.05	-0.00553895672783256\\
30.055	-0.00583150563761592\\
30.06	-0.0060290633700788\\
30.065	-0.00616662809625268\\
30.07	-0.00637619011104107\\
30.075	-0.00664248550310731\\
30.08	-0.00690285209566355\\
30.085	-0.00716011971235275\\
30.09	-0.00743953650817275\\
30.095	-0.0076444917358458\\
30.1	-0.00774720357730985\\
30.105	-0.00780819961801171\\
30.11	-0.00800140108913183\\
30.115	-0.00825010426342487\\
30.12	-0.0084732212126255\\
30.125	-0.00858432054519653\\
30.13	-0.00867269840091467\\
30.135	-0.00877904705703259\\
30.14	-0.00880179647356272\\
30.145	-0.00887794513255358\\
30.15	-0.00900488253682852\\
30.155	-0.00908125378191471\\
30.16	-0.00911603588610888\\
30.165	-0.0091242603957653\\
30.17	-0.00910814478993416\\
30.175	-0.00903510209172964\\
30.18	-0.00893584080040455\\
30.185	-0.00885345693677664\\
30.19	-0.00874834973365068\\
30.195	-0.00863118283450603\\
30.2	-0.00851098354905844\\
30.205	-0.0084664598107338\\
30.21	-0.00842361152172089\\
30.215	-0.00834488123655319\\
30.22	-0.00821913499385118\\
30.225	-0.00802154652774334\\
30.23	-0.00789325684309006\\
30.235	-0.00779127608984709\\
30.24	-0.00767325330525637\\
30.245	-0.00747590931132436\\
30.25	-0.00729066366329789\\
30.255	-0.00715165352448821\\
30.26	-0.00694329291582108\\
30.265	-0.00667598005384207\\
30.27	-0.00645088264718652\\
30.275	-0.00626618461683393\\
30.28	-0.00598674127832055\\
30.285	-0.00562861189246178\\
30.29	-0.0052739935927093\\
30.295	-0.00501392874866724\\
30.3	-0.00487554632127285\\
30.305	-0.00463768653571606\\
30.31	-0.00431506941094995\\
30.315	-0.00404579797759652\\
30.32	-0.00382412411272526\\
30.325	-0.00361657049506903\\
30.33	-0.00339509267359972\\
30.335	-0.00312499841675162\\
30.34	-0.00285656889900565\\
30.345	-0.0026012253947556\\
30.35	-0.00240356847643852\\
30.355	-0.00227474654093385\\
30.36	-0.00215948233380914\\
30.365	-0.00190822710283101\\
30.37	-0.00160407577641308\\
30.375	-0.00126125058159232\\
30.38	-0.000926529406569898\\
30.385	-0.000680053257383406\\
30.39	-0.000502603710629046\\
30.395	-0.000262486806605011\\
30.4	2.73366749752313e-05\\
30.405	0.000159568560775369\\
30.41	0.000226270974962972\\
30.415	0.000373379065422341\\
30.42	0.000547163304872811\\
30.425	0.00075388461118564\\
30.43	0.000992603716440499\\
30.435	0.00118704338092357\\
30.44	0.0013633951311931\\
30.445	0.00150321237742901\\
30.45	0.00166348530910909\\
30.455	0.0018799836980179\\
30.46	0.00213609379716218\\
30.465	0.00243372330442071\\
30.47	0.00260226614773273\\
30.475	0.00269753858447075\\
30.48	0.00281210127286613\\
30.485	0.00290165096521378\\
30.49	0.00301388581283391\\
30.495	0.00316289532929659\\
30.5	0.00327952462248504\\
30.505	0.0033108179923147\\
30.51	0.00336797116324306\\
30.515	0.00350967468693852\\
30.52	0.00351168657653034\\
30.525	0.00358397956006229\\
30.53	0.00374923623166978\\
30.535	0.00393154565244913\\
30.54	0.00413588946685195\\
30.545	0.00431169476360083\\
30.55	0.00439769215881824\\
30.555	0.0044061690568924\\
30.56	0.00440644379705191\\
30.565	0.004480114672333\\
30.57	0.00453262496739626\\
30.575	0.00451062340289354\\
30.58	0.00451525254175067\\
30.585	0.0046002184972167\\
30.59	0.00472192000597715\\
30.595	0.00485385349020362\\
30.6	0.00490652676671743\\
30.605	0.0049149738624692\\
30.61	0.00494216801598668\\
30.615	0.00499619822949171\\
30.62	0.00499782059341669\\
30.625	0.00496251508593559\\
30.63	0.00496907625347376\\
30.635	0.00501627940684557\\
30.64	0.00506008276715875\\
30.645	0.00507631991058588\\
30.65	0.00507668312638998\\
30.655	0.00505153648555279\\
30.66	0.00496955448761582\\
30.665	0.00485532730817795\\
30.67	0.0048142340965569\\
30.675	0.00479564117267728\\
30.68	0.0047639193944633\\
30.685	0.00477388128638268\\
30.69	0.0047811446711421\\
30.695	0.00482089165598154\\
30.7	0.00490232557058334\\
30.705	0.00487458426505327\\
30.71	0.00480484729632735\\
30.715	0.0047703287564218\\
30.72	0.00475963717326522\\
30.725	0.00467790989205241\\
30.73	0.00466184411197901\\
30.735	0.00475614424794912\\
30.74	0.00476835202425718\\
30.745	0.00466036982834339\\
30.75	0.00461620930582285\\
30.755	0.00458174385130405\\
30.76	0.00458998652175069\\
30.765	0.00463462062180042\\
30.77	0.00462378282099962\\
30.775	0.00458323722705245\\
30.78	0.00456349458545446\\
30.785	0.00456687156111002\\
30.79	0.0046571702696383\\
30.795	0.00470040738582611\\
30.8	0.00471358606591821\\
30.805	0.00470389612019062\\
30.81	0.00472034001722932\\
30.815	0.00464305467903614\\
30.82	0.00457404414191842\\
30.825	0.0045277439057827\\
30.83	0.00443838816136122\\
30.835	0.00433392310515046\\
30.84	0.00428793719038367\\
30.845	0.00432992726564407\\
30.85	0.00434540072456002\\
30.855	0.00420571677386761\\
30.86	0.00396553473547101\\
30.865	0.00390316662378609\\
30.87	0.00389215745963156\\
30.875	0.00387154659256339\\
30.88	0.00386323337443173\\
30.885	0.00391195807605982\\
30.89	0.00397799490019679\\
30.895	0.00399259943515062\\
30.9	0.0040133916772902\\
30.905	0.00407105032354593\\
30.91	0.00408246228471398\\
30.915	0.00404906366020441\\
30.92	0.0039883297868073\\
30.925	0.00396413635462523\\
30.93	0.00404977332800627\\
30.935	0.00407737074419856\\
30.94	0.00409612199291587\\
30.945	0.00409696297720075\\
30.95	0.00417792843654752\\
30.955	0.00433805212378502\\
30.96	0.0044566560536623\\
30.965	0.00446961307898164\\
30.97	0.00437676114961505\\
30.975	0.00431235367432237\\
30.98	0.00432520778849721\\
30.985	0.00434358650818467\\
30.99	0.00434635300189257\\
30.995	0.00438710115849972\\
31	0.00440072594210505\\
31.005	0.00439798692241311\\
31.01	0.00442928168922663\\
31.015	0.004497688729316\\
31.02	0.00459154462441802\\
31.025	0.00463452562689781\\
31.03	0.00464375084266067\\
31.035	0.00461781490594149\\
31.04	0.00462352111935616\\
31.045	0.00465357443317771\\
31.05	0.00468993512913585\\
31.055	0.00480072107166052\\
31.06	0.00486992811784148\\
31.065	0.00484108319506049\\
31.07	0.00488808006048203\\
31.075	0.00498138274997473\\
31.08	0.00504986150190234\\
31.085	0.0050827288068831\\
31.09	0.00511097954586148\\
31.095	0.0051585384644568\\
31.1	0.00522492779418826\\
31.105	0.00523567805066705\\
31.11	0.00522681931033731\\
31.115	0.00524461781606078\\
31.12	0.00524650095030665\\
31.125	0.00531099643558264\\
31.13	0.00535980705171824\\
31.135	0.0053875376470387\\
31.14	0.00536955706775188\\
31.145	0.00532890716567636\\
31.15	0.00527120847254992\\
31.155	0.00528860604390502\\
31.16	0.00533271301537752\\
31.165	0.00535945408046246\\
31.17	0.00540956761687994\\
31.175	0.00549382017925382\\
31.18	0.00555857596918941\\
31.185	0.00547324027866125\\
31.19	0.00544231757521629\\
31.195	0.00543957110494375\\
31.2	0.00533559964969754\\
31.205	0.00528665352612734\\
31.21	0.00529361423105001\\
31.215	0.00537342298775911\\
31.22	0.00560931861400604\\
31.225	0.005911516956985\\
31.23	0.00619063153862953\\
31.235	0.0064983032643795\\
31.24	0.00685548968613148\\
31.245	0.00721669429913163\\
31.25	0.00762695958837867\\
31.255	0.00801666639745235\\
31.26	0.00840544886887074\\
31.265	0.00883221440017223\\
31.27	0.00919762160629034\\
31.275	0.00944774970412254\\
31.28	0.00970743782818317\\
31.285	0.0100284107029438\\
31.29	0.0103633385151625\\
31.295	0.0106300301849842\\
31.3	0.0107978312298656\\
31.305	0.0109962159767747\\
31.31	0.0111854337155819\\
31.315	0.0113899512216449\\
31.32	0.0115947676822543\\
31.325	0.011784321628511\\
31.33	0.0119508756324649\\
31.335	0.0120789306238294\\
31.34	0.0120966359972954\\
31.345	0.0120892319828272\\
31.35	0.0121950777247548\\
31.355	0.01228500995785\\
31.36	0.012281147763133\\
31.365	0.0122802406549454\\
31.37	0.0122819738462567\\
31.375	0.0122331185266376\\
31.38	0.0122156692668796\\
31.385	0.0122973620891571\\
31.39	0.0123125119134784\\
31.395	0.0121522583067417\\
31.4	0.0119794700294733\\
31.405	0.0118360947817564\\
31.41	0.0117083489894867\\
31.415	0.0115357162430882\\
31.42	0.0113389668986201\\
31.425	0.0111874146386981\\
31.43	0.0110517255961895\\
31.435	0.0108551271259785\\
31.44	0.0105686336755753\\
31.445	0.0102883661165833\\
31.45	0.00992174446582794\\
31.455	0.00954631343483925\\
31.46	0.00921693630516529\\
31.465	0.00893557351082563\\
31.47	0.00867735128849745\\
31.475	0.00849850103259087\\
31.48	0.00829442031681538\\
31.485	0.00798119977116585\\
31.49	0.00765922199934721\\
31.495	0.00737022189423442\\
31.5	0.00710282893851399\\
31.505	0.0068287281319499\\
31.51	0.00651925057172775\\
31.515	0.00619049603119493\\
31.52	0.00594841875135899\\
31.525	0.00578355835750699\\
31.53	0.00559624331071973\\
31.535	0.00532403076067567\\
31.54	0.00497292494401336\\
31.545	0.00465752882882953\\
31.55	0.00449389219284058\\
31.555	0.00429382920265198\\
31.56	0.00403987895697355\\
31.565	0.00376336742192507\\
31.57	0.00349099980667233\\
31.575	0.00331792235374451\\
31.58	0.00311242509633303\\
31.585	0.00290754111483693\\
31.59	0.0027401999104768\\
31.595	0.0026010712608695\\
31.6	0.00236040027812123\\
31.605	0.00208961544558406\\
31.61	0.00183377205394208\\
31.615	0.00171181454788893\\
31.62	0.00156102527398616\\
31.625	0.00147761695552617\\
31.63	0.00142956234049052\\
31.635	0.00142968143336475\\
31.64	0.0014178641140461\\
31.645	0.00141243147663772\\
31.65	0.00154539942741394\\
31.655	0.0016656358493492\\
31.66	0.00180307065602392\\
31.665	0.00196544383652508\\
31.67	0.00210946775041521\\
31.675	0.00222584628500044\\
31.68	0.00225136266089976\\
31.685	0.00229286565445364\\
31.69	0.00238403701223433\\
31.695	0.0023909998126328\\
31.7	0.00232411990873516\\
31.705	0.00229759374633431\\
31.71	0.00231341365724802\\
31.715	0.00229424820281565\\
31.72	0.00229717441834509\\
31.725	0.00236957659944892\\
31.73	0.00237332587130368\\
31.735	0.0024215888697654\\
31.74	0.00250740488991141\\
31.745	0.00259434012696147\\
31.75	0.00262112636119127\\
31.755	0.00259211100637913\\
31.76	0.00258894776925445\\
31.765	0.00257653556764126\\
31.77	0.00254712207242846\\
31.775	0.00249986746348441\\
31.78	0.00244309846311808\\
31.785	0.00237144529819489\\
31.79	0.00232066540047526\\
31.795	0.0023481659591198\\
31.8	0.00238731643185019\\
31.805	0.00243558245711029\\
31.81	0.00247662770561874\\
31.815	0.00247337180189788\\
31.82	0.00243621482513845\\
31.825	0.00239009968936443\\
31.83	0.00225161761045456\\
31.835	0.00207990012131631\\
31.84	0.00200709025375545\\
31.845	0.00208269176073372\\
31.85	0.00198334944434464\\
31.855	0.00184802885632962\\
31.86	0.00174441502895206\\
31.865	0.0016675484366715\\
31.87	0.00156803161371499\\
31.875	0.0014236809220165\\
31.88	0.0013882874045521\\
31.885	0.00142278231214732\\
31.89	0.00138455792330205\\
31.895	0.00129601533990353\\
31.9	0.00121906318236142\\
31.905	0.00117048888932914\\
31.91	0.0011054597562179\\
31.915	0.00102206435985863\\
31.92	0.000855241494718939\\
31.925	0.000720586627721786\\
31.93	0.000584662251640111\\
31.935	0.000428962608566508\\
31.94	0.000337472534738481\\
31.945	0.000327409070450813\\
31.95	0.000267185067059472\\
31.955	0.000185842363862321\\
31.96	9.38079683692195e-05\\
31.965	6.02085929131135e-05\\
31.97	4.38003553426825e-05\\
31.975	-1.97767221834511e-05\\
31.98	-9.52526534092613e-05\\
31.985	-0.000262424087850377\\
31.99	-0.000407454645028338\\
31.995	-0.000459338480141014\\
32	-0.000479517329949886\\
32.005	-0.00053596671205014\\
32.01	-0.000614033022429794\\
32.015	-0.000655805750284344\\
32.02	-0.0007493871380575\\
32.025	-0.000813188729807734\\
32.03	-0.000894743425305933\\
32.035	-0.00092277186922729\\
32.04	-0.000906176515854895\\
32.045	-0.000887723581399769\\
32.05	-0.000910675851628184\\
32.055	-0.000996412942185998\\
32.06	-0.00100114836823195\\
32.065	-0.000997453811578453\\
32.07	-0.00105115445330739\\
32.075	-0.00113288417924196\\
32.08	-0.00114720489364117\\
32.085	-0.00116124760825187\\
32.09	-0.0012261881493032\\
32.095	-0.00126474723219872\\
32.1	-0.00122828432358801\\
32.105	-0.00125720829237252\\
32.11	-0.00130829412955791\\
32.115	-0.00130375358276069\\
32.12	-0.00133286265190691\\
32.125	-0.0014013071777299\\
32.13	-0.00154108833521605\\
32.135	-0.00171177077572793\\
32.14	-0.00183193432167172\\
32.145	-0.0018611327977851\\
32.15	-0.00182339921593666\\
32.155	-0.00183858268428594\\
32.16	-0.0018354729982093\\
32.165	-0.00182251399382949\\
32.17	-0.00182414951268584\\
32.175	-0.0018084947951138\\
32.18	-0.0018422978464514\\
32.185	-0.00187942548654974\\
32.19	-0.00188530120067298\\
32.195	-0.0018431554781273\\
32.2	-0.00184957718010992\\
32.205	-0.00200616102665663\\
32.21	-0.00204025465063751\\
32.215	-0.00200603273697197\\
32.22	-0.00200167065486312\\
32.225	-0.00204936717636883\\
32.23	-0.00214353762567043\\
32.235	-0.00212497799657285\\
32.24	-0.00207539042457938\\
32.245	-0.00204480183310807\\
32.25	-0.0019920386839658\\
32.255	-0.00194377708248794\\
32.26	-0.00190721161197871\\
32.265	-0.00187441054731607\\
32.27	-0.00186576473060995\\
32.275	-0.00186675530858338\\
32.28	-0.00191340036690235\\
32.285	-0.00203635240904987\\
32.29	-0.00211908482015133\\
32.295	-0.00219234474934638\\
32.3	-0.00216880231164396\\
32.305	-0.00210505956783891\\
32.31	-0.00204024976119399\\
32.315	-0.00198984704911709\\
32.32	-0.0020114101935178\\
32.325	-0.00204422790557146\\
32.33	-0.00205915467813611\\
32.335	-0.00203538802452385\\
32.34	-0.00200813286937773\\
32.345	-0.00201480090618134\\
32.35	-0.00206978339701891\\
32.355	-0.00211489666253328\\
32.36	-0.00209474889561534\\
32.365	-0.00204726750962436\\
32.37	-0.00201919698156416\\
32.375	-0.00203433656133711\\
32.38	-0.0020195113029331\\
32.385	-0.00193572661373764\\
32.39	-0.00194212305359542\\
32.395	-0.00193452637176961\\
32.4	-0.00184810906648636\\
32.405	-0.00178095058072358\\
32.41	-0.00178945262450725\\
32.415	-0.00185540120583028\\
32.42	-0.00187897065188736\\
32.425	-0.0019014646532014\\
32.43	-0.00199920637533069\\
32.435	-0.00213920557871461\\
32.44	-0.00226521282456815\\
32.445	-0.00227643107064068\\
32.45	-0.0021411469206214\\
32.455	-0.00207141367718577\\
32.46	-0.00215626321732998\\
32.465	-0.00221102265641093\\
32.47	-0.00224443757906556\\
32.475	-0.00223588547669351\\
32.48	-0.0022383532486856\\
32.485	-0.00223685964010656\\
32.49	-0.0023107947781682\\
32.495	-0.00240583159029484\\
32.5	-0.00245250575244427\\
32.505	-0.00249117566272616\\
32.51	-0.00248498842120171\\
32.515	-0.00245173624716699\\
32.52	-0.00240841181948781\\
32.525	-0.00232608430087566\\
32.53	-0.00221398426219821\\
32.535	-0.00216079573146999\\
32.54	-0.00212300196290016\\
32.545	-0.00217385264113545\\
32.55	-0.00228939834050834\\
32.555	-0.00235985615290701\\
32.56	-0.00232437532395124\\
32.565	-0.00226901797577739\\
32.57	-0.00226368708536029\\
32.575	-0.002276920247823\\
32.58	-0.00232672714628279\\
32.585	-0.00243952870368958\\
32.59	-0.0024883346632123\\
32.595	-0.00241614156402647\\
32.6	-0.00243892660364509\\
32.605	-0.0024846491869539\\
32.61	-0.00254064192995429\\
32.615	-0.00269170431420207\\
32.62	-0.00285229622386396\\
32.625	-0.0030453025829047\\
32.63	-0.0032421019859612\\
32.635	-0.00341415102593601\\
32.64	-0.00356554402969778\\
32.645	-0.00379329524002969\\
32.65	-0.00398365315049887\\
32.655	-0.00411002710461617\\
32.66	-0.00431277649477124\\
32.665	-0.00449162907898426\\
32.67	-0.00464724563062191\\
32.675	-0.0048652570694685\\
32.68	-0.00512629514560103\\
32.685	-0.00528912246227264\\
32.69	-0.0053576841019094\\
32.695	-0.00541353318840265\\
32.7	-0.00552796712145209\\
32.705	-0.0057426979765296\\
32.71	-0.00595471309497952\\
32.715	-0.00609699636697769\\
32.72	-0.00619108416140079\\
32.725	-0.00626007467508316\\
32.73	-0.00635726796463132\\
32.735	-0.00640371581539512\\
32.74	-0.00644975714385509\\
32.745	-0.00645954720675945\\
32.75	-0.00647891964763403\\
32.755	-0.00651999143883586\\
32.76	-0.00652245152741671\\
32.765	-0.00649998476728797\\
32.77	-0.00644301390275359\\
32.775	-0.00636197859421372\\
32.78	-0.00629238737747073\\
32.785	-0.00615113833919168\\
32.79	-0.00598504394292831\\
32.795	-0.00580670777708292\\
32.8	-0.00556989572942257\\
32.805	-0.00536057120189071\\
32.81	-0.00523683382198215\\
32.815	-0.00512801157310605\\
32.82	-0.00501290010288358\\
32.825	-0.00489254109561443\\
32.83	-0.00476623373106122\\
32.835	-0.00462477281689644\\
32.84	-0.00451391050592065\\
32.845	-0.00444340333342552\\
32.85	-0.00439449958503246\\
32.855	-0.00432108948007226\\
32.86	-0.00416732579469681\\
32.865	-0.00399259245023131\\
32.87	-0.00383447762578726\\
32.875	-0.00362926791422069\\
32.88	-0.00342564634047449\\
32.885	-0.00329263810999691\\
32.89	-0.00309074576944113\\
32.895	-0.00280856364406645\\
32.9	-0.00252716103568673\\
32.905	-0.00235974113456905\\
32.91	-0.00229021534323692\\
32.915	-0.00224531348794699\\
32.92	-0.00217078789137304\\
32.925	-0.00206030090339482\\
32.93	-0.00185039383359253\\
32.935	-0.00160566647537053\\
32.94	-0.00136424461379647\\
32.945	-0.00124091026373208\\
32.95	-0.00123355851974338\\
32.955	-0.00114935461897403\\
32.96	-0.00102729070931673\\
32.965	-0.000868062081281096\\
32.97	-0.000664731836877763\\
32.975	-0.000450335850473493\\
32.98	-0.000247216841671616\\
32.985	-0.000139532639877871\\
32.99	-3.29038230120204e-05\\
32.995	9.28335648495704e-05\\
33	0.000264919479377568\\
33.005	0.000333072704961523\\
33.01	0.00040474472916685\\
33.015	0.0005039555253461\\
33.02	0.000555445556528866\\
33.025	0.000607174821197987\\
33.03	0.000695633410941809\\
33.035	0.000799363595433533\\
33.04	0.000917406927328557\\
33.045	0.00106774130836129\\
33.05	0.00120995484758168\\
33.055	0.00134793750476092\\
33.06	0.00148386822547764\\
33.065	0.00161674886476249\\
33.07	0.00175216502975672\\
33.075	0.00178932654671371\\
33.08	0.00182395149022341\\
33.085	0.00187965435907245\\
33.09	0.00195663934573531\\
33.095	0.00206433492712677\\
33.1	0.0020800435449928\\
33.105	0.00208820402622223\\
33.11	0.00213190168142319\\
33.115	0.00216885423287749\\
33.12	0.00220748921856284\\
33.125	0.00226299092173576\\
33.13	0.00229340442456305\\
33.135	0.00225901859812438\\
33.14	0.00221434165723622\\
33.145	0.00222345557995141\\
33.15	0.0022069294936955\\
33.155	0.00224745715968311\\
33.16	0.00230787880718708\\
33.165	0.00236992072314024\\
33.17	0.00238979025743902\\
33.175	0.0023851019795984\\
33.18	0.00243820226751268\\
33.185	0.00251233298331499\\
33.19	0.00251423381268978\\
33.195	0.00245420099236071\\
33.2	0.00238252803683281\\
33.205	0.00229683169163764\\
33.21	0.00225377432070673\\
33.215	0.00223526824265718\\
33.22	0.00232443097047508\\
33.225	0.00246181478723884\\
33.23	0.00257524894550443\\
33.235	0.00264567579142749\\
33.24	0.00267784157767892\\
33.245	0.00269313505850732\\
33.25	0.00267937779426575\\
33.255	0.00266566453501582\\
33.26	0.002563769929111\\
33.265	0.00255191745236516\\
33.27	0.00253507355228066\\
33.275	0.00251013855449855\\
33.28	0.00247061718255281\\
33.285	0.00242978963069618\\
33.29	0.00238298252224922\\
33.295	0.00238174549303949\\
33.3	0.00237721134908497\\
33.305	0.00239836564287543\\
33.31	0.00242184358648956\\
33.315	0.00246067810803652\\
33.32	0.00240415334701538\\
33.325	0.00227400497533381\\
33.33	0.00216917786747217\\
33.335	0.00207337876781821\\
33.34	0.00198737275786698\\
33.345	0.00193746376316994\\
33.35	0.00193889555521309\\
33.355	0.00196954654529691\\
33.36	0.00195613014511764\\
33.365	0.00190239993389696\\
33.37	0.00184874213300645\\
33.375	0.00179964082781225\\
33.38	0.00175805215258151\\
33.385	0.00173241354059428\\
33.39	0.00171723705716431\\
33.395	0.00167230016086251\\
33.4	0.00159431272186339\\
33.405	0.00158551696222275\\
33.41	0.00160650711040944\\
33.415	0.00166422419715673\\
33.42	0.00169581593945622\\
33.425	0.00163602153770626\\
33.43	0.00162367545999587\\
33.435	0.00162225472740829\\
33.44	0.00158448971342295\\
33.445	0.00153243530075997\\
33.45	0.00150364160072058\\
33.455	0.00150532461702824\\
33.46	0.00150762277189642\\
33.465	0.00153414928354323\\
33.47	0.00160475273150951\\
33.475	0.00177862634882331\\
33.48	0.00190523674245924\\
33.485	0.00194604299031198\\
33.49	0.00191781134344637\\
33.495	0.00192361488007009\\
33.5	0.00192512571811676\\
33.505	0.00189674703869969\\
33.51	0.00182148767635226\\
33.515	0.00172799511346966\\
33.52	0.00164701917674392\\
33.525	0.00164633220992982\\
33.53	0.0016647248994559\\
33.535	0.00171156716533005\\
33.54	0.00177770643495023\\
33.545	0.00183139077853411\\
33.55	0.00184877612628043\\
33.555	0.00187349505722523\\
33.56	0.00182134017813951\\
33.565	0.00179843162186444\\
33.57	0.00185290945228189\\
33.575	0.00191059103235602\\
33.58	0.0019067203393206\\
33.585	0.00194238417316228\\
33.59	0.00197580154053867\\
33.595	0.00191678781993687\\
33.6	0.00195282849017531\\
33.605	0.00204440276138484\\
33.61	0.00215450418181717\\
33.615	0.00225403485819697\\
33.62	0.00229740631766617\\
33.625	0.00229252711869776\\
33.63	0.00227069458924234\\
33.635	0.00222273729741573\\
33.64	0.00221411907114089\\
33.645	0.00213179714046419\\
33.65	0.00210429378785193\\
33.655	0.00218588579446077\\
33.66	0.00228587910532951\\
33.665	0.00233603455126286\\
33.67	0.00234453938901424\\
33.675	0.00235584052279592\\
33.68	0.00241618626751006\\
33.685	0.00246591470204294\\
33.69	0.00245270528830588\\
33.695	0.00241835252381861\\
33.7	0.00230743223801255\\
33.705	0.00213800207711756\\
33.71	0.00203040847554803\\
33.715	0.00195315829478204\\
33.72	0.00198474805802107\\
33.725	0.00206333538517356\\
33.73	0.00210409495048225\\
33.735	0.0021439497359097\\
33.74	0.00222518597729504\\
33.745	0.00234071956947446\\
33.75	0.00245855818502605\\
33.755	0.00249462202191353\\
33.76	0.00249120476655662\\
33.765	0.00251627434045076\\
33.77	0.00245768786408007\\
33.775	0.00244045001454651\\
33.78	0.00243386207148433\\
33.785	0.00243223318830132\\
33.79	0.00241725170053542\\
33.795	0.00252042897045612\\
33.8	0.00255673029460013\\
33.805	0.00258183549158275\\
33.81	0.00260254833847284\\
33.815	0.00264223385602236\\
33.82	0.00275604729540646\\
33.825	0.00277804490178823\\
33.83	0.00277013285085559\\
33.835	0.0027442304417491\\
33.84	0.00265363417565823\\
33.845	0.0027022990398109\\
33.85	0.00279572978615761\\
33.855	0.00287543330341578\\
33.86	0.00292117497883737\\
33.865	0.00291493814438581\\
33.87	0.00286245392635465\\
33.875	0.00276928022503853\\
33.88	0.00266563589684665\\
33.885	0.00262853759340942\\
33.89	0.00262273335829377\\
33.895	0.00265099620446563\\
33.9	0.0026679711882025\\
33.905	0.00264724087901413\\
33.91	0.00265223020687699\\
33.915	0.00267299311235547\\
33.92	0.00275313900783658\\
33.925	0.0028584161773324\\
33.93	0.00297472300007939\\
33.935	0.00296735879965127\\
33.94	0.00292969262227416\\
33.945	0.00289865769445896\\
33.95	0.00294315558858216\\
33.955	0.00302057899534702\\
33.96	0.00303054787218571\\
33.965	0.00299907778389752\\
33.97	0.00287927757017314\\
33.975	0.00277882488444448\\
33.98	0.00287207495421171\\
33.985	0.00296025024726987\\
33.99	0.00297079072333872\\
33.995	0.00296510197222233\\
34	0.00297878566198051\\
34.005	0.00297286245040596\\
34.01	0.00303757865913212\\
34.015	0.00323513289913535\\
34.02	0.00341376615688205\\
34.025	0.00363349611870944\\
34.03	0.00390452425926924\\
34.035	0.00413018884137273\\
34.04	0.004327192902565\\
34.045	0.00454366812482476\\
34.05	0.00470628822222352\\
34.055	0.00484213093295693\\
34.06	0.00502115255221725\\
34.065	0.00524280965328217\\
34.07	0.00543111655861139\\
34.075	0.00559659069404006\\
34.08	0.00573850143700838\\
34.085	0.00591013906523585\\
34.09	0.00612113671377301\\
34.095	0.00627440121024847\\
34.1	0.00638094823807478\\
34.105	0.00648257043212652\\
34.11	0.00653196405619383\\
34.115	0.0065910816192627\\
34.12	0.00669807428494096\\
34.125	0.00670835841447115\\
34.13	0.00664479658007622\\
34.135	0.00662525510415435\\
34.14	0.00662430422380567\\
34.145	0.00659004226326942\\
34.15	0.00656227068975568\\
34.155	0.00655953772366047\\
34.16	0.00660925405099988\\
34.165	0.00665495777502656\\
34.17	0.00665161106735468\\
34.175	0.00660318601876497\\
34.18	0.00653119385242462\\
34.185	0.006470100954175\\
34.19	0.00648930436000228\\
34.195	0.00648178113624454\\
34.2	0.00640921015292406\\
34.205	0.0063441195525229\\
34.21	0.00633603474125266\\
34.215	0.00627568364143372\\
34.22	0.00613627675920725\\
34.225	0.00594818172976375\\
34.23	0.00573482597246766\\
34.235	0.00554204918444157\\
34.24	0.0053687528707087\\
34.245	0.00518079288303852\\
34.25	0.00498592993244529\\
34.255	0.00475847069174051\\
34.26	0.00463167764246464\\
34.265	0.00451110117137432\\
34.27	0.00432993471622467\\
34.275	0.00410739192739129\\
34.28	0.00394116016104817\\
34.285	0.00381866283714771\\
34.29	0.00369817903265357\\
34.295	0.00349788810126483\\
34.3	0.00330375856719911\\
34.305	0.00311027048155665\\
34.31	0.00299061764962971\\
34.315	0.0028495432343334\\
34.32	0.00260731228627264\\
34.325	0.0024163075722754\\
34.33	0.00223793787881732\\
34.335	0.00205288268625736\\
34.34	0.00184126873500645\\
34.345	0.00164810835849494\\
34.35	0.0014597395202145\\
34.355	0.00124731659889221\\
34.36	0.00103211321402341\\
34.365	0.000829538970720023\\
34.37	0.000681821838952601\\
34.375	0.000510512152686715\\
34.38	0.000405362690798938\\
34.385	0.000328349939081818\\
34.39	0.000187813624506816\\
34.395	2.15691179619171e-05\\
34.4	-9.69209213508293e-05\\
34.405	-0.000153423839947209\\
34.41	-0.000174051863723435\\
34.415	-0.000177692054421641\\
34.42	-0.000267755007371306\\
34.425	-0.000333010160829872\\
34.43	-0.000385695428121835\\
34.435	-0.000496137537993491\\
34.44	-0.000578791194129735\\
34.445	-0.000651858223136514\\
34.45	-0.000703864265233278\\
34.455	-0.000722153636161238\\
34.46	-0.000805570336524397\\
34.465	-0.00090062158415094\\
34.47	-0.000888421316631138\\
34.475	-0.000864489760715514\\
34.48	-0.000859944673720747\\
34.485	-0.000836160033941269\\
34.49	-0.000850520329549909\\
34.495	-0.000882875407114625\\
34.5	-0.000868975766934454\\
34.505	-0.000897675403393805\\
34.51	-0.000873734941706061\\
34.515	-0.000810968747828156\\
34.52	-0.00070134864654392\\
34.525	-0.000621612358372658\\
34.53	-0.000556344806682318\\
34.535	-0.000567408336792141\\
34.54	-0.000597167818341404\\
34.545	-0.000544288603123277\\
34.55	-0.00046161562204361\\
34.555	-0.000357416574843228\\
34.56	-0.00029152340721339\\
34.565	-0.000251255056355149\\
34.57	-0.000176106550497934\\
34.575	-4.98040135425981e-05\\
34.58	1.29472391563468e-06\\
34.585	-6.48642089799978e-05\\
34.59	-4.14094101870432e-05\\
34.595	3.46820670529269e-05\\
34.6	7.46993027860299e-05\\
34.605	0.000115493698103819\\
34.61	0.000102913785667624\\
34.615	7.97770262579434e-05\\
34.62	0.000156682246597484\\
34.625	0.000221941692871042\\
34.63	0.000307048001559451\\
34.635	0.000414898036979139\\
34.64	0.000449470971943811\\
34.645	0.000521806417964399\\
34.65	0.000706504855770618\\
34.655	0.000847279676236212\\
34.66	0.000845861504785717\\
34.665	0.000812007870990783\\
34.67	0.000894123921170831\\
34.675	0.000990535132586956\\
34.68	0.000984848476946354\\
34.685	0.000945150095503777\\
34.69	0.000996965216472745\\
34.695	0.00112211494706571\\
34.7	0.00112408027052879\\
34.705	0.00108128821011633\\
34.71	0.00111724121961743\\
34.715	0.00116112118121237\\
34.72	0.00123132870066911\\
34.725	0.00132707611192018\\
34.73	0.00139526661951095\\
34.735	0.00140531826764345\\
34.74	0.00142123480327427\\
34.745	0.00148515973705798\\
34.75	0.00152066873852164\\
34.755	0.00149760546628386\\
34.76	0.00153155776206404\\
34.765	0.0015947197098285\\
34.77	0.00161511055193841\\
34.775	0.00167459761723876\\
34.78	0.00173628190532327\\
34.785	0.00179152516648173\\
34.79	0.00186758558265865\\
34.795	0.00192293431609869\\
34.8	0.00193548784591258\\
34.805	0.00190499506425112\\
34.81	0.00195582211017609\\
34.815	0.00201312103308737\\
34.82	0.00208343751728535\\
34.825	0.00219526630826294\\
34.83	0.00219243485480547\\
34.835	0.00221615307964385\\
34.84	0.00234515080228448\\
34.845	0.00239550718106329\\
34.85	0.00241906614974141\\
34.855	0.00244115618988872\\
34.86	0.00238338764756918\\
34.865	0.00225477060303092\\
34.87	0.00216037081554532\\
34.875	0.00209093885496259\\
34.88	0.00209632096812129\\
34.885	0.00213335501030087\\
34.89	0.00218344526365399\\
34.895	0.00227081449702382\\
34.9	0.00231529609300196\\
34.905	0.00227946578525007\\
34.91	0.00221888348460197\\
34.915	0.00217651459388435\\
34.92	0.00209695636294782\\
34.925	0.00208478863351047\\
34.93	0.00207631196826696\\
34.935	0.00202593207359314\\
34.94	0.00196547759696841\\
34.945	0.00189265597146004\\
34.95	0.00189624959602952\\
34.955	0.00188192480709404\\
34.96	0.00186354853212833\\
34.965	0.00179751426912844\\
34.97	0.00169435201678425\\
34.975	0.00158275372814387\\
34.98	0.00152801803778857\\
34.985	0.00145477754995227\\
34.99	0.00142250605858862\\
34.995	0.001436707098037\\
35	0.00141021911986172\\
35.005	0.00141386361792684\\
35.01	0.0013606718275696\\
35.015	0.00131460081320256\\
35.02	0.00126485177315772\\
35.025	0.00124499609228224\\
35.03	0.00120626122225076\\
35.035	0.00116147915832698\\
35.04	0.00110115692950785\\
35.045	0.00107283121906221\\
35.05	0.00108882552012801\\
35.055	0.00111970084253699\\
35.06	0.00120573455933481\\
35.065	0.00122632260899991\\
35.07	0.00122265634126961\\
35.075	0.0011849693255499\\
35.08	0.00113568501546979\\
35.085	0.00104577967431396\\
35.09	0.00103481556288898\\
35.095	0.000951648107729852\\
35.1	0.000841313041746616\\
35.105	0.000778038636781275\\
35.11	0.000718287948984653\\
35.115	0.000677195377647877\\
35.12	0.00068738084519282\\
35.125	0.00063349970150739\\
35.13	0.000550021592061967\\
35.135	0.000486252101836726\\
35.14	0.000427352264523506\\
35.145	0.000452387146651745\\
35.15	0.000429649604484439\\
35.155	0.000364131323294714\\
35.16	0.000268065428826958\\
35.165	0.00018804965657182\\
35.17	0.000195968605112284\\
35.175	0.000199014320969582\\
35.18	0.000138639821670949\\
35.185	8.71610973263159e-05\\
35.19	7.43423152016476e-05\\
35.195	5.81621570745483e-05\\
35.2	2.60149972746149e-05\\
35.205	-2.51339224632829e-06\\
35.21	8.64345347508788e-05\\
35.215	0.000233951199334115\\
35.22	0.000358746154233813\\
35.225	0.000367219268810004\\
35.23	0.000309483293676749\\
35.235	0.000253370468271896\\
35.24	0.000295640260446817\\
35.245	0.000339929014444351\\
35.25	0.000339486781740561\\
35.255	0.000399274722440168\\
35.26	0.000432024913607165\\
35.265	0.000363231752999127\\
35.27	0.000286696042167023\\
35.275	0.0002739439078141\\
35.28	0.000368452776456252\\
35.285	0.00044904972310178\\
35.29	0.000554695841856301\\
35.295	0.000651806476525962\\
35.3	0.00068217288935557\\
35.305	0.000638611440081149\\
35.31	0.000557555991690606\\
35.315	0.000386151630664244\\
35.32	0.000257920764852315\\
35.325	0.000207691336981952\\
35.33	0.000212661252589896\\
35.335	0.000185571290785447\\
35.34	0.000145889091072604\\
35.345	7.47488884371705e-05\\
35.35	-7.45112629374489e-07\\
35.355	-4.92142717121169e-05\\
35.36	-0.000113144022179767\\
35.365	-0.000134422443807125\\
35.37	-0.000157340022269636\\
35.375	-0.000155603745952249\\
35.38	-0.000110850494820625\\
35.385	-7.61027913540602e-05\\
35.39	-1.38808245537803e-05\\
35.395	6.20176579104736e-05\\
35.4	0.00012954966223333\\
35.405	0.000157012269482948\\
35.41	0.000183624593773857\\
35.415	0.000173645195900463\\
35.42	0.000167933903867379\\
35.425	0.000213692750548944\\
35.43	0.000270344375167042\\
35.435	0.000340099155437201\\
35.44	0.000402711390051991\\
35.445	0.000411312183132395\\
35.45	0.00034302711719647\\
35.455	0.00029358480242081\\
35.46	0.000236898151342757\\
35.465	0.000181019771844149\\
35.47	0.000148542167153209\\
35.475	0.000117077979666647\\
35.48	0.000120980243082158\\
35.485	0.000150405598105863\\
35.49	0.000149716652231291\\
35.495	6.62885577185079e-05\\
35.5	-3.46577144227922e-05\\
35.505	-0.000158579176058993\\
35.51	-0.000257321342360228\\
35.515	-0.000304152868920937\\
35.52	-0.000319196609780192\\
35.525	-0.000276066013611853\\
35.53	-0.000186521006980911\\
35.535	-7.08781008142978e-05\\
35.54	-5.92269643675536e-05\\
35.545	-0.000109075452201068\\
35.55	-0.000160050927661359\\
35.555	-0.000171971594681963\\
35.56	-0.000127532941405661\\
35.565	-7.39808892831206e-05\\
35.57	-2.2669046302326e-05\\
35.575	4.49238104920369e-05\\
35.58	0.000153241708176211\\
35.585	0.000261557899648324\\
35.59	0.000280633568763733\\
35.595	0.000239437766140327\\
35.6	0.000212510785786435\\
35.605	9.46481013670564e-05\\
35.61	4.46171179646626e-06\\
35.615	3.36241500917822e-05\\
35.62	7.61843402869999e-05\\
35.625	0.000106130304629914\\
35.63	0.000104395752714481\\
35.635	0.000137622308102436\\
35.64	0.000221325157326646\\
35.645	0.000236503779888153\\
35.65	0.000225188734475523\\
35.655	0.000170858722412959\\
35.66	0.00014900257519912\\
35.665	0.000123746125609614\\
35.67	0.000193034240510315\\
35.675	0.000334316689986736\\
35.68	0.000494323554448783\\
35.685	0.000622608640696853\\
35.69	0.000725251156836748\\
35.695	0.000775482796598226\\
35.7	0.000813852646388113\\
35.705	0.000793689978308976\\
35.71	0.000745255732908845\\
35.715	0.000730622152332217\\
35.72	0.000705887621734291\\
35.725	0.000605280336458236\\
35.73	0.000538245309144258\\
35.735	0.000500676454976201\\
35.74	0.000485435535665601\\
35.745	0.000522453628946096\\
35.75	0.000592194672208279\\
35.755	0.000631045375484973\\
35.76	0.000609083799645305\\
35.765	0.000522989081218839\\
35.77	0.000477665511425585\\
35.775	0.000447612546849996\\
35.78	0.000487595301819965\\
35.785	0.000470441620564088\\
35.79	0.000451641855761409\\
35.795	0.000458353868452832\\
35.8	0.000452837673947215\\
35.805	0.00045254995347932\\
35.81	0.000441105628851801\\
35.815	0.000347692286595702\\
35.82	0.000297292950563133\\
35.825	0.000360412668669596\\
35.83	0.00035589377512224\\
35.835	0.000323169690091163\\
35.84	0.000276526785455644\\
35.845	0.000196327440789901\\
35.85	0.000153699351358227\\
35.855	0.000153697663336061\\
35.86	0.00013124433462508\\
35.865	6.01976025791373e-05\\
35.87	3.33939169649966e-08\\
35.875	5.04846684634686e-05\\
35.88	0.000156345369759947\\
35.885	0.000154135675984435\\
35.89	2.77040307992138e-05\\
35.895	-9.14858828764409e-05\\
35.9	-0.000175436638528481\\
35.905	-0.000317133322823793\\
35.91	-0.000511843478307128\\
35.915	-0.000659105950035155\\
35.92	-0.000681342964526266\\
35.925	-0.000620990176685154\\
35.93	-0.000537196465302259\\
35.935	-0.000465443357825279\\
35.94	-0.000353767798515037\\
35.945	-0.000224688512389548\\
35.95	-9.39146193559282e-05\\
35.955	-3.60083358827978e-05\\
35.96	-4.50215156888589e-05\\
35.965	2.38443826674484e-05\\
35.97	0.000164105382282287\\
35.975	0.000238401436945423\\
35.98	0.000228820979828015\\
35.985	0.000251328892773017\\
35.99	0.000309466558974236\\
35.995	0.000345821143127978\\
36	0.000431130727520213\\
36.005	0.000468858779640868\\
36.01	0.000469593884190544\\
36.015	0.00050827203085646\\
36.02	0.000587486545555294\\
36.025	0.000701194163411856\\
36.03	0.000790042337030172\\
36.035	0.000769342994317412\\
36.04	0.000725486373994499\\
36.045	0.000734006403945386\\
36.05	0.000777045090217143\\
36.055	0.000769563426729292\\
36.06	0.000787770608440042\\
36.065	0.000799901667051017\\
36.07	0.000887958449311554\\
36.075	0.00104057393036783\\
36.08	0.00108403654303402\\
36.085	0.00103399250656366\\
36.09	0.000971660774666816\\
36.095	0.000892826763447374\\
36.1	0.000858375802636147\\
36.105	0.000918707402888685\\
36.11	0.000966659164987504\\
36.115	0.00103199691511691\\
36.12	0.00114971108268946\\
36.125	0.00121130328625441\\
36.13	0.00116154563147575\\
36.135	0.00106814154423773\\
36.14	0.00101608072873205\\
36.145	0.00103349762503058\\
36.15	0.00108146783895791\\
36.155	0.00116005435120314\\
36.16	0.0011578236008063\\
36.165	0.00112296512816101\\
36.17	0.00114687532186508\\
36.175	0.00120710616465658\\
36.18	0.00122624833602458\\
36.185	0.00119197135791183\\
36.19	0.00113670341670513\\
36.195	0.00104213180020452\\
36.2	0.00100053788628429\\
36.205	0.00101364124566317\\
36.21	0.00105365004856139\\
36.215	0.00109197746496648\\
36.22	0.00113078905269504\\
36.225	0.00116277125198394\\
36.23	0.00113451317884028\\
36.235	0.00109943421557546\\
36.24	0.00107094342820346\\
36.245	0.00102053233422339\\
36.25	0.000995462527498603\\
36.255	0.00100328924600035\\
36.26	0.00101119535975158\\
36.265	0.00100263091735542\\
36.27	0.00105193175841123\\
36.275	0.00100590335205197\\
36.28	0.000892020703759044\\
36.285	0.000855705817230046\\
36.29	0.000881723593920469\\
36.295	0.000876503007020801\\
36.3	0.000815999286714941\\
36.305	0.000726866535842419\\
36.31	0.000624201085884124\\
36.315	0.000555382866878062\\
36.32	0.000555201433598995\\
36.325	0.000536809326149523\\
36.33	0.000474478438263759\\
36.335	0.00049483694601804\\
36.34	0.000563430308829993\\
36.345	0.000566991686355323\\
36.35	0.000544420268852264\\
36.355	0.000511345104314387\\
36.36	0.000472181505756453\\
36.365	0.000435108144301921\\
36.37	0.000418360839830711\\
36.375	0.000496651919092983\\
36.38	0.000558528234250844\\
36.385	0.0005383575335145\\
36.39	0.000461735937278718\\
36.395	0.000420309137552977\\
36.4	0.000382252386771142\\
36.405	0.000454806460766122\\
36.41	0.000596202095039189\\
36.415	0.000610668212175369\\
36.42	0.000545128830708563\\
36.425	0.000454578752396628\\
36.43	0.000418710202211514\\
36.435	0.000418710202211514\\
36.44	0.000418710202211514\\
36.445	0.000418710202211514\\
36.45	0.000418710202211514\\
36.455	0.000418710202211514\\
36.46	0.000418710202211514\\
36.465	0.000418710202211514\\
36.47	0.000418710202211514\\
36.475	0.000418710202211514\\
36.48	0.000418710202211514\\
36.485	0.000418710202211514\\
36.49	0.000418710202211514\\
36.495	0.000418710202211514\\
36.5	0.000418710202211514\\
36.505	0.000418710202211514\\
36.51	0.000418710202211514\\
36.515	0.000418710202211514\\
36.52	0.000418710202211514\\
36.525	0.000418710202211514\\
36.53	0.000418710202211514\\
36.535	0.000418710202211514\\
36.54	0.000418710202211514\\
36.545	0.000418710202211514\\
36.55	0.000418710202211514\\
36.555	0.000418710202211514\\
36.56	0.000418710202211514\\
36.565	0.000418710202211514\\
36.57	0.000418710202211514\\
36.575	0.000418710202211514\\
36.58	0.000418710202211514\\
36.585	0.000418710202211514\\
36.59	0.000418710202211514\\
36.595	0.000418710202211514\\
36.6	0.000418710202211514\\
36.605	0.000418710202211514\\
36.61	0.000418710202211514\\
36.615	0.000418710202211514\\
36.62	0.000418710202211514\\
36.625	0.000418710202211514\\
36.63	0.000418710202211514\\
36.635	0.000418710202211514\\
36.64	0.000418710202211514\\
36.645	0.000418710202211514\\
36.65	0.000418710202211514\\
36.655	0.000418710202211514\\
36.66	0.000418710202211514\\
36.665	0.000418710202211514\\
36.67	0.000418710202211514\\
36.675	0.000418710202211514\\
36.68	0.000418710202211514\\
36.685	0.000418710202211514\\
36.69	0.000418710202211514\\
36.695	0.000418710202211514\\
36.7	0.000418710202211514\\
36.705	0.000418710202211514\\
36.71	0.000418710202211514\\
36.715	0.000418710202211514\\
36.72	0.000418710202211514\\
36.725	0.000418710202211514\\
36.73	0.000418710202211514\\
36.735	0.000418710202211514\\
36.74	0.000418710202211514\\
36.745	0.000418710202211514\\
36.75	0.000418710202211514\\
36.755	0.000418710202211514\\
36.76	0.000418710202211514\\
36.765	0.000418710202211514\\
36.77	0.000418710202211514\\
36.775	0.000418710202211514\\
36.78	0.000418710202211514\\
36.785	0.000418710202211514\\
36.79	0.000418710202211514\\
36.795	0.000418710202211514\\
36.8	0.000418710202211514\\
36.805	0.000418710202211514\\
36.81	0.000418710202211514\\
36.815	0.000418710202211514\\
36.82	0.000418710202211514\\
36.825	0.000418710202211514\\
36.83	0.000418710202211514\\
36.835	0.000418710202211514\\
36.84	0.000418710202211514\\
36.845	0.000418710202211514\\
36.85	0.000418710202211514\\
36.855	0.000418710202211514\\
36.86	0.000418710202211514\\
36.865	0.000418710202211514\\
36.87	0.000418710202211514\\
36.875	0.000418710202211514\\
36.88	0.000418710202211514\\
36.885	0.000418710202211514\\
36.89	0.000418710202211514\\
36.895	0.000418710202211514\\
36.9	0.000418710202211514\\
36.905	0.000418710202211514\\
36.91	0.000418710202211514\\
36.915	0.000418710202211514\\
36.92	0.000418710202211514\\
36.925	0.000418710202211514\\
36.93	0.000418710202211514\\
36.935	0.000418710202211514\\
36.94	0.000418710202211514\\
36.945	0.000418710202211514\\
36.95	0.000418710202211514\\
36.955	0.000418710202211514\\
36.96	0.000418710202211514\\
36.965	0.000418710202211514\\
36.97	0.000418710202211514\\
36.975	0.000418710202211514\\
36.98	0.000418710202211514\\
36.985	0.000418710202211514\\
36.99	0.000418710202211514\\
36.995	0.000418710202211514\\
37	0.000418710202211514\\
37.005	0.000418710202211514\\
37.01	0.000418710202211514\\
37.015	0.000418710202211514\\
37.02	0.000418710202211514\\
37.025	0.000418710202211514\\
37.03	0.000418710202211514\\
37.035	0.000418710202211514\\
37.04	0.000418710202211514\\
37.045	0.000418710202211514\\
37.05	0.000418710202211514\\
37.055	0.000418710202211514\\
37.06	0.000418710202211514\\
37.065	0.000418710202211514\\
37.07	0.000418710202211514\\
37.075	0.000418710202211514\\
37.08	0.000418710202211514\\
37.085	0.000418710202211514\\
37.09	0.000418710202211514\\
37.095	0.000418710202211514\\
37.1	0.000418710202211514\\
};
\addlegendentry{$\text{\$V}_\text{x}\text{\$}$}

\addplot[const plot, color=mycolor3, line width=2.0pt] table[row sep=crcr] {%
0	0\\
0.005	0\\
0.01	0\\
0.015	0\\
0.02	0\\
0.025	0\\
0.03	0\\
0.035	0\\
0.04	0\\
0.045	0\\
0.05	0\\
0.055	0\\
0.06	0\\
0.065	0\\
0.07	0\\
0.075	0\\
0.08	0\\
0.085	0\\
0.09	0\\
0.095	0\\
0.1	0\\
0.105	0\\
0.11	0\\
0.115	0\\
0.12	0\\
0.125	0\\
0.13	0\\
0.135	0\\
0.14	0\\
0.145	0\\
0.15	0\\
0.155	0\\
0.16	0\\
0.165	0\\
0.17	0\\
0.175	0\\
0.18	0\\
0.185	0\\
0.19	0\\
0.195	0\\
0.2	0\\
0.205	0\\
0.21	0\\
0.215	0\\
0.22	0\\
0.225	0\\
0.23	0\\
0.235	0\\
0.24	0\\
0.245	0\\
0.25	0\\
0.255	0\\
0.26	0\\
0.265	0\\
0.27	0\\
0.275	0\\
0.28	0\\
0.285	0\\
0.29	0\\
0.295	0\\
0.3	0\\
0.305	0\\
0.31	0\\
0.315	0\\
0.32	0\\
0.325	0\\
0.33	0\\
0.335	0\\
0.34	0\\
0.345	0\\
0.35	0\\
0.355	0\\
0.36	0\\
0.365	0\\
0.37	0\\
0.375	0\\
0.38	0\\
0.385	0\\
0.39	0\\
0.395	0\\
0.4	0\\
0.405	0\\
0.41	0\\
0.415	0\\
0.42	0\\
0.425	0\\
0.43	0\\
0.435	0\\
0.44	0\\
0.445	0\\
0.45	9.92321365629323e-05\\
0.455	0.000321732688462362\\
0.46	0.00044176573283039\\
0.465	0.000446811551228166\\
0.47	0.000321205181535333\\
0.475	0.000128713349113241\\
0.48	-1.94175772776362e-05\\
0.485	-5.83052824367769e-05\\
0.49	-0.000116361115942709\\
0.495	-0.000158284412464127\\
0.5	-0.000238999506109394\\
0.505	-0.000280741543974727\\
0.51	-0.000248311087489128\\
0.515	-0.000148927210830152\\
0.52	-6.23006371824886e-06\\
0.525	0.000171911713550799\\
0.53	0.000354468065779656\\
0.535	0.000451295345555991\\
0.54	0.000416858762037009\\
0.545	0.000293393502943218\\
0.55	0.000129519627080299\\
0.555	-2.29226880037459e-05\\
0.56	-6.53535244055092e-05\\
0.565	6.97357609169558e-06\\
0.57	5.28952914464753e-05\\
0.575	9.03959589777514e-05\\
0.58	0.000108249252662063\\
0.585	0.00010586908319965\\
0.59	1.12638881546445e-05\\
0.595	-6.93478941684589e-05\\
0.6	-5.55509614059702e-05\\
0.605	6.48766581434757e-05\\
0.61	8.05729068815708e-05\\
0.615	-5.37691012141295e-05\\
0.62	-0.000305996625684202\\
0.625	-0.000508546305354685\\
0.63	-0.000544575857929885\\
0.635	-0.000517707783728838\\
0.64	-0.000649457215331495\\
0.645	-0.000933418166823685\\
0.65	-0.00119495822582394\\
0.655	-0.00126527808606625\\
0.66	-0.00111212104093283\\
0.665	-0.000826344592496753\\
0.67	-0.000525136012583971\\
0.675	-0.00028763446607627\\
0.68	-9.75609509623609e-05\\
0.685	-4.65360753878485e-05\\
0.69	-0.000125830716569908\\
0.695	-0.000325268716551363\\
0.7	-0.000615241937339306\\
0.705	-0.000912205316126347\\
0.71	-0.00109665782656521\\
0.715	-0.00105343840550631\\
0.72	-0.000907427282072604\\
0.725	-0.000729817140381783\\
0.73	-0.000516300904564559\\
0.735	-0.000384274317184463\\
0.74	-0.000350979389622808\\
0.745	-0.000387224252335727\\
0.75	-0.000413005385780707\\
0.755	-0.000379110075300559\\
0.76	-0.000263636233285069\\
0.765	-0.000202586103114299\\
0.77	-0.000243203510763124\\
0.775	-0.000306137866573408\\
0.78	-0.000357696815626696\\
0.785	-0.000255810067756101\\
0.79	-6.27421904937364e-05\\
0.795	0.000107918393041473\\
0.8	0.000206853641429916\\
0.805	0.000237965548876673\\
0.81	0.000293445686111227\\
0.815	0.000333480129484087\\
0.82	0.000434928981121629\\
0.825	0.000530557532329112\\
0.83	0.000606846122536808\\
0.835	0.000635777600109577\\
0.84	0.000528830918483436\\
0.845	0.000335132179316133\\
0.85	0.000209178877412342\\
0.855	0.000243442103965208\\
0.86	0.000338894606102258\\
0.865	0.000375927629647776\\
0.87	0.000262425222899765\\
0.875	5.84468216402456e-05\\
0.88	-0.000251579273026437\\
0.885	-0.000591015443205833\\
0.89	-0.000827392737846822\\
0.895	-0.00084124191198498\\
0.9	-0.000717940740287304\\
0.905	-0.000671274203341454\\
0.91	-0.000678392825648189\\
0.915	-0.000698544085025787\\
0.92	-0.000657455180771649\\
0.925	-0.000549048651009798\\
0.93	-0.00046154871233739\\
0.935	-0.000430971093010157\\
0.94	-0.000419390067690983\\
0.945	-0.0004113876784686\\
0.95	-0.000412651686929166\\
0.955	-0.000424710771767423\\
0.96	-0.000407854677177966\\
0.965	-0.000459781585959718\\
0.97	-0.000610835617408156\\
0.975	-0.00090413197176531\\
0.98	-0.0013714759843424\\
0.985	-0.00196463940665126\\
0.99	-0.00248295301571488\\
0.995	-0.00279726204462349\\
1	-0.00285950116813183\\
1.005	-0.00278623402118683\\
1.01	-0.0027541103772819\\
1.015	-0.00287193269468844\\
1.02	-0.00300485827028751\\
1.025	-0.00313001498579979\\
1.03	-0.00324090081267059\\
1.035	-0.00331055489368737\\
1.04	-0.00326274591498077\\
1.045	-0.00314966007135808\\
1.05	-0.00295891566202044\\
1.055	-0.00282131251879036\\
1.06	-0.0027965463232249\\
1.065	-0.00276416330598295\\
1.07	-0.00261309114284813\\
1.075	-0.00240846164524555\\
1.08	-0.0022792243398726\\
1.085	-0.00223274109885097\\
1.09	-0.00220999168232083\\
1.095	-0.00222781766206026\\
1.1	-0.00229875859804451\\
1.105	-0.00240782112814486\\
1.11	-0.00233745062723756\\
1.115	-0.00205604638904333\\
1.12	-0.00170722138136625\\
1.125	-0.00153808959294111\\
1.13	-0.00160351290833205\\
1.135	-0.00169003661721945\\
1.14	-0.00171946547925472\\
1.145	-0.00176415569148958\\
1.15	-0.00179815420415252\\
1.155	-0.00177934009116143\\
1.16	-0.0016457358142361\\
1.165	-0.00150492810644209\\
1.17	-0.00142003293149173\\
1.175	-0.00132420542649925\\
1.18	-0.00116220361087471\\
1.185	-0.00092518434394151\\
1.19	-0.00079516030382365\\
1.195	-0.000788116885814816\\
1.2	-0.000892224546987563\\
1.205	-0.00100469496101141\\
1.21	-0.00102632830385119\\
1.215	-0.00102319300640374\\
1.22	-0.00106156640686095\\
1.225	-0.00111497263424098\\
1.23	-0.00102791911922395\\
1.235	-0.000661230413243175\\
1.24	-0.000133722031023353\\
1.245	0.000545480113942176\\
1.25	0.00112617248669267\\
1.255	0.00162514613475651\\
1.26	0.0020249281078577\\
1.265	0.00240364600904286\\
1.27	0.00272209523245692\\
1.275	0.00292772287502885\\
1.28	0.00296170217916369\\
1.285	0.00296939327381551\\
1.29	0.00301944185048342\\
1.295	0.00316857127472758\\
1.3	0.00330579094588757\\
1.305	0.00351331802085042\\
1.31	0.00381092773750424\\
1.315	0.00411811005324125\\
1.32	0.00427535781636834\\
1.325	0.00424067582935095\\
1.33	0.00427451822906733\\
1.335	0.00443001184612513\\
1.34	0.00460859853774309\\
1.345	0.00468868855386972\\
1.35	0.00470339180901647\\
1.355	0.00467444350942969\\
1.36	0.00457278033718467\\
1.365	0.00443778047338128\\
1.37	0.00436057150363922\\
1.375	0.00436408817768097\\
1.38	0.00443091057240963\\
1.385	0.0045040980912745\\
1.39	0.00456299865618348\\
1.395	0.00474396254867315\\
1.4	0.00490376725792885\\
1.405	0.00490320986136794\\
1.41	0.00475376378744841\\
1.415	0.0047200215049088\\
1.42	0.00484695751219988\\
1.425	0.00501352222636342\\
1.43	0.00513429753482342\\
1.435	0.00516662793233991\\
1.44	0.00512688560411334\\
1.445	0.00505134277045727\\
1.45	0.00495205074548721\\
1.455	0.00484646530821919\\
1.46	0.00480349827557802\\
1.465	0.00473891384899616\\
1.47	0.00462270667776465\\
1.475	0.00448109535500407\\
1.48	0.00438106339424849\\
1.485	0.00424192100763321\\
1.49	0.00398913165554404\\
1.495	0.0037047415971756\\
1.5	0.0034918375313282\\
1.505	0.00340316817164421\\
1.51	0.00338366883806884\\
1.515	0.00340163125656545\\
1.52	0.00345039810054004\\
1.525	0.00344488699920475\\
1.53	0.00334432232193649\\
1.535	0.00323048513382673\\
1.54	0.00325707462616265\\
1.545	0.00345617835409939\\
1.55	0.00361120305024087\\
1.555	0.00369111774489284\\
1.56	0.0036973396781832\\
1.565	0.00374053698033094\\
1.57	0.00378529680892825\\
1.575	0.00376853975467384\\
1.58	0.00375889521092176\\
1.585	0.00362174329347908\\
1.59	0.00350885256193578\\
1.595	0.00354536413215101\\
1.6	0.00370320654474199\\
1.605	0.00382474763318896\\
1.61	0.00378846889361739\\
1.615	0.00374627695418894\\
1.62	0.00375125603750348\\
1.625	0.00387644185684621\\
1.63	0.00403810851275921\\
1.635	0.00423304690048099\\
1.64	0.00434604100883007\\
1.645	0.00432820711284876\\
1.65	0.00426524179056287\\
1.655	0.00427732756361365\\
1.66	0.00444610463455319\\
1.665	0.00466960715129972\\
1.67	0.00479719508439302\\
1.675	0.00474415952339768\\
1.68	0.00463122688233852\\
1.685	0.00457238918170333\\
1.69	0.00459970394149423\\
1.695	0.0047137513756752\\
1.7	0.00491567188873887\\
1.705	0.00514175230637193\\
1.71	0.0052732746116817\\
1.715	0.00517084123566747\\
1.72	0.00501134200021625\\
1.725	0.00487495539709926\\
1.73	0.00473633827641606\\
1.735	0.00454879831522703\\
1.74	0.0043290238827467\\
1.745	0.00408598128706217\\
1.75	0.00384912453591824\\
1.755	0.0036884977016598\\
1.76	0.00367881520651281\\
1.765	0.00368577567860484\\
1.77	0.00364058255217969\\
1.775	0.00362964440137148\\
1.78	0.0037307171151042\\
1.785	0.00382333644665778\\
1.79	0.00385282025672495\\
1.795	0.00384854432195425\\
1.8	0.00371264899149537\\
1.805	0.00357602350413799\\
1.81	0.00349228852428496\\
1.815	0.00352066126652062\\
1.82	0.00361228547990322\\
1.825	0.00379400490783155\\
1.83	0.00398144172504544\\
1.835	0.00410537887364626\\
1.84	0.00419825175777078\\
1.845	0.00430170819163322\\
1.85	0.00439427373930812\\
1.855	0.0044702491723001\\
1.86	0.004553088452667\\
1.865	0.00462022982537746\\
1.87	0.00466365134343505\\
1.875	0.00466972729191184\\
1.88	0.00464593758806586\\
1.885	0.0046132355928421\\
1.89	0.00454802624881268\\
1.895	0.00449192803353071\\
1.9	0.00436367560178041\\
1.905	0.00424881232902408\\
1.91	0.00407002447172999\\
1.915	0.00385671248659492\\
1.92	0.00372549891471863\\
1.925	0.00373342027887702\\
1.93	0.00387001852504909\\
1.935	0.00400725193321705\\
1.94	0.00398624967783689\\
1.945	0.0037362293805927\\
1.95	0.00333534344099462\\
1.955	0.00300607644021511\\
1.96	0.00286445952951908\\
1.965	0.00292815011925995\\
1.97	0.00304787396453321\\
1.975	0.00314919627271593\\
1.98	0.00328675168566406\\
1.985	0.00350954965688288\\
1.99	0.00362630793824792\\
1.995	0.00358626339584589\\
2	0.00336855137720704\\
2.005	0.00320440670475364\\
2.01	0.00313402316533029\\
2.015	0.00307933730073273\\
2.02	0.00291932164691389\\
2.025	0.0027929509524256\\
2.03	0.00274104764685035\\
2.035	0.0027422986458987\\
2.04	0.00269040977582335\\
2.045	0.0025405737105757\\
2.05	0.0023969360627234\\
2.055	0.0024280147626996\\
2.06	0.00263307127170265\\
2.065	0.00290923798456788\\
2.07	0.00303432065993547\\
2.075	0.00304638431407511\\
2.08	0.00309483055025339\\
2.085	0.00320877111516893\\
2.09	0.00324136507697403\\
2.095	0.00316486530937254\\
2.1	0.00307323387823999\\
2.105	0.00299546029418707\\
2.11	0.00282436516135931\\
2.115	0.00256446003913879\\
2.12	0.00236142333596945\\
2.125	0.0023393256124109\\
2.13	0.00241624470800161\\
2.135	0.00246996129862964\\
2.14	0.00250603607855737\\
2.145	0.00256235571578145\\
2.15	0.00258496054448187\\
2.155	0.00245154649019241\\
2.16	0.00224251137115061\\
2.165	0.00215078936889768\\
2.17	0.00213894131593406\\
2.175	0.00200452306307852\\
2.18	0.00171438336838037\\
2.185	0.00138392439112067\\
2.19	0.00103997543919832\\
2.195	0.000757754954975098\\
2.2	0.000555943639483303\\
2.205	0.000508662953507155\\
2.21	0.000525327690411359\\
2.215	0.000650158850476146\\
2.22	0.000952340953517705\\
2.225	0.00134094222448766\\
2.23	0.00159638351760805\\
2.235	0.0016784705221653\\
2.24	0.00169514492154121\\
2.245	0.0017184151802212\\
2.25	0.00171913602389395\\
2.255	0.00169491744600236\\
2.26	0.00165588106028736\\
2.265	0.00155516399536282\\
2.27	0.00143737846519798\\
2.275	0.00135289691388607\\
2.28	0.001247807755135\\
2.285	0.00115217268466949\\
2.29	0.00107508420478553\\
2.295	0.00114457728341222\\
2.3	0.0013091501314193\\
2.305	0.00146365165710449\\
2.31	0.00156937993597239\\
2.315	0.00158382917288691\\
2.32	0.0014998372644186\\
2.325	0.0012577660381794\\
2.33	0.00101726537104696\\
2.335	0.000863665016368032\\
2.34	0.000800467794761062\\
2.345	0.000758879061322659\\
2.35	0.000708122563082725\\
2.355	0.000788597448263317\\
2.36	0.000981224467977881\\
2.365	0.00123269902542233\\
2.37	0.00133835128508508\\
2.375	0.00130155752412975\\
2.38	0.00110776105429977\\
2.385	0.000840911758132279\\
2.39	0.000560558517463505\\
2.395	0.000352701754309237\\
2.4	0.000161434014444239\\
2.405	5.50344557268545e-05\\
2.41	-3.33049320033751e-06\\
2.415	-5.46415249118581e-05\\
2.42	-0.000122943078167737\\
2.425	-0.000161926989676431\\
2.43	-0.000117649760795757\\
2.435	-2.58588042925112e-05\\
2.44	6.81646633893251e-05\\
2.445	7.81092676334083e-05\\
2.45	3.25928376696538e-05\\
2.455	2.47481511905789e-05\\
2.46	8.75285040820017e-05\\
2.465	0.000150735999341123\\
2.47	0.000119768577860668\\
2.475	1.2191712812637e-05\\
2.48	-8.82821768755093e-05\\
2.485	-0.000142871343996376\\
2.49	-0.000113006775791291\\
2.495	-0.00010104761167895\\
2.5	-0.000126617116620764\\
2.505	-0.000166121928486973\\
2.51	-8.16626125015318e-05\\
2.515	9.70969849731773e-05\\
2.52	0.000287860981188715\\
2.525	0.000375732051907107\\
2.53	0.00036919818376191\\
2.535	0.000290836876956746\\
2.54	0.000203338378923945\\
2.545	0.000117547388072126\\
2.55	0.00012080113083357\\
2.555	0.000268847972620279\\
2.56	0.000545038317795843\\
2.565	0.000851035816594958\\
2.57	0.00111313827801496\\
2.575	0.00134286237880588\\
2.58	0.00153163925278932\\
2.585	0.00159919704310596\\
2.59	0.00146161334123462\\
2.595	0.00123177119530737\\
2.6	0.00105623563285917\\
2.605	0.00095398275880143\\
2.61	0.000852985598612577\\
2.615	0.00067074311664328\\
2.62	0.000488200428662822\\
2.625	0.000401358585804701\\
2.63	0.000461746880318969\\
2.635	0.000557970604859293\\
2.64	0.000669317494612187\\
2.645	0.000707969593349844\\
2.65	0.000736575981136411\\
2.655	0.00074682489503175\\
2.66	0.000812884129118174\\
2.665	0.000851105607580394\\
2.67	0.000887814327143133\\
2.675	0.000901350926142186\\
2.68	0.00086172460578382\\
2.685	0.000854713493026793\\
2.69	0.000884872395545244\\
2.695	0.000929429719690233\\
2.7	0.00101998099125922\\
2.705	0.00110422703437507\\
2.71	0.00116642913781106\\
2.715	0.00111879140604287\\
2.72	0.00108068704139441\\
2.725	0.0010109783615917\\
2.73	0.00100986042525619\\
2.735	0.00106177176348865\\
2.74	0.00113313621841371\\
2.745	0.00129287177696824\\
2.75	0.00154155446216464\\
2.755	0.00185296090785414\\
2.76	0.00206263666041195\\
2.765	0.00215188763104379\\
2.77	0.00214569899253547\\
2.775	0.00208276277408004\\
2.78	0.00203671678900719\\
2.785	0.00198232941329479\\
2.79	0.00185584835708141\\
2.795	0.00168154865968972\\
2.8	0.00153689039871097\\
2.805	0.00146571022924036\\
2.81	0.0014221005840227\\
2.815	0.00146253290586174\\
2.82	0.00162830017507076\\
2.825	0.00184836471453309\\
2.83	0.002033761003986\\
2.835	0.00219271774403751\\
2.84	0.00225447816774249\\
2.845	0.00215579126961529\\
2.85	0.00198050984181464\\
2.855	0.00185630039777607\\
2.86	0.00185807794332504\\
2.865	0.00190473441034555\\
2.87	0.00198386958800256\\
2.875	0.00216868007555604\\
2.88	0.00248280703090131\\
2.885	0.0027526575140655\\
2.89	0.00286380248144269\\
2.895	0.0028736749663949\\
2.9	0.00284570991061628\\
2.905	0.00279943062923849\\
2.91	0.00266036740504205\\
2.915	0.00251900311559439\\
2.92	0.00243146321736276\\
2.925	0.00238039717078209\\
2.93	0.00234833359718323\\
2.935	0.00232636160217226\\
2.94	0.00225832569412887\\
2.945	0.00204370683059096\\
2.95	0.00176290550734848\\
2.955	0.0015875844983384\\
2.96	0.00148730166256428\\
2.965	0.00140511360950768\\
2.97	0.00133227393962443\\
2.975	0.00132888345979154\\
2.98	0.0013166069984436\\
2.985	0.00128382886759937\\
2.99	0.00129091844428331\\
2.995	0.00137988128699362\\
3	0.00148743705358356\\
3.005	0.00156626733951271\\
3.01	0.00152325781527907\\
3.015	0.00141286000143737\\
3.02	0.00123883970081806\\
3.025	0.00103027268778533\\
3.03	0.000919389713089913\\
3.035	0.000839173735585064\\
3.04	0.000818552274722606\\
3.045	0.000726421130821109\\
3.05	0.000576373015064746\\
3.055	0.000408129882998765\\
3.06	0.000357176177203655\\
3.065	0.000286664522718638\\
3.07	0.000115610753709916\\
3.075	-8.30393837532029e-05\\
3.08	-0.000157812813995406\\
3.085	-0.000183663447387516\\
3.09	-0.000131334905745462\\
3.095	9.5127172244247e-05\\
3.1	0.000342517392709851\\
3.105	0.000510791782289743\\
3.11	0.000459645205410197\\
3.115	0.000258299929555506\\
3.12	6.43854727968574e-05\\
3.125	-6.64639082970098e-05\\
3.13	-7.19305244274437e-05\\
3.135	-5.74549558223225e-05\\
3.14	-0.000117033574497327\\
3.145	-0.000244122682488523\\
3.15	-0.000375548581359908\\
3.155	-0.000413751462474465\\
3.16	-0.000288621697109193\\
3.165	-0.000107853527879342\\
3.17	4.29051397077274e-05\\
3.175	0.000194888503756374\\
3.18	0.000233837636187673\\
3.185	0.000178494286956266\\
3.19	8.97655409062281e-05\\
3.195	0.000144229474244639\\
3.2	0.000260772911133245\\
3.205	0.000311286974465474\\
3.21	0.000293286138912663\\
3.215	0.000351950759068131\\
3.22	0.000527948082890362\\
3.225	0.000682810787111521\\
3.23	0.000767448917031288\\
3.235	0.000799414818175137\\
3.24	0.000810778583399951\\
3.245	0.000919532612897456\\
3.25	0.00115412822924554\\
3.255	0.00144611776340753\\
3.26	0.00169392582029104\\
3.265	0.00190418120473623\\
3.27	0.00219025695696473\\
3.275	0.00251955492421985\\
3.28	0.00275937397964299\\
3.285	0.0029164154548198\\
3.29	0.00293949781917036\\
3.295	0.0028912341222167\\
3.3	0.00282596424221992\\
3.305	0.00284913321956992\\
3.31	0.00289716175757349\\
3.315	0.00291958241723478\\
3.32	0.00291268620640039\\
3.325	0.00290310755372047\\
3.33	0.00276163616217673\\
3.335	0.00260307709686458\\
3.34	0.00258366647176445\\
3.345	0.00273786159232259\\
3.35	0.00285486690700054\\
3.355	0.00288295885547996\\
3.36	0.00284436717629433\\
3.365	0.00278543028980494\\
3.37	0.00270448043011129\\
3.375	0.00266657117754221\\
3.38	0.00269539724104106\\
3.385	0.00276514259167016\\
3.39	0.00273499684408307\\
3.395	0.00260749459266663\\
3.4	0.00256858021020889\\
3.405	0.00275910273194313\\
3.41	0.00300254975445569\\
3.415	0.00309938658028841\\
3.42	0.00304233119823039\\
3.425	0.00284995324909687\\
3.43	0.00260229944251478\\
3.435	0.00223667733371258\\
3.44	0.00182267616037279\\
3.445	0.00149119540583342\\
3.45	0.00126633257605135\\
3.455	0.00109554559458047\\
3.46	0.000912280462216586\\
3.465	0.000757624919060618\\
3.47	0.000553232617676258\\
3.475	0.000354435062035918\\
3.48	0.000121846627735067\\
3.485	-9.82084893621504e-05\\
3.49	-0.000224999239435419\\
3.495	-0.000250228651566431\\
3.5	-0.000163127639098093\\
3.505	-0.000152226304635406\\
3.51	-0.000278962776064873\\
3.515	-0.000481490103993565\\
3.52	-0.00070133525878191\\
3.525	-0.000825784401968122\\
3.53	-0.000802175083663315\\
3.535	-0.00070051901275292\\
3.54	-0.000541457091458142\\
3.545	-0.000452549516921863\\
3.55	-0.000466829951619729\\
3.555	-0.000612788135185838\\
3.56	-0.000818889413494617\\
3.565	-0.000969980086665601\\
3.57	-0.000980807119049132\\
3.575	-0.000912249379325658\\
3.58	-0.000836370571050793\\
3.585	-0.000730099563952535\\
3.59	-0.00065945228561759\\
3.595	-0.000662869424559176\\
3.6	-0.000752874533645809\\
3.605	-0.000868227914907038\\
3.61	-0.000972198962699622\\
3.615	-0.00104190735146403\\
3.62	-0.00121143681462854\\
3.625	-0.00145344738848507\\
3.63	-0.00169995718169957\\
3.635	-0.00183508405461907\\
3.64	-0.00188319070730358\\
3.645	-0.00190560414921492\\
3.65	-0.00195828569121659\\
3.655	-0.00199299049563706\\
3.66	-0.00197116029448807\\
3.665	-0.00188871589489281\\
3.67	-0.00186329032294452\\
3.675	-0.00188633729703724\\
3.68	-0.00200395821593702\\
3.685	-0.00211107009090483\\
3.69	-0.00223152013495564\\
3.695	-0.00223629805259407\\
3.7	-0.00218044733628631\\
3.705	-0.00209819246083498\\
3.71	-0.00203800573945045\\
3.715	-0.00211024470627308\\
3.72	-0.00218751351349056\\
3.725	-0.00224581034854054\\
3.73	-0.00226690340787172\\
3.735	-0.00232283980585635\\
3.74	-0.00238835625350475\\
3.745	-0.00246032071299851\\
3.75	-0.00253381300717592\\
3.755	-0.00260673207230866\\
3.76	-0.00264637381769717\\
3.765	-0.00259185093455017\\
3.77	-0.00251619634218514\\
3.775	-0.00252720946446061\\
3.78	-0.00263841403648257\\
3.785	-0.00278311502188444\\
3.79	-0.00292402715422213\\
3.795	-0.00300085335038602\\
3.8	-0.00300852884538472\\
3.805	-0.00298133864998817\\
3.81	-0.00301706860773265\\
3.815	-0.00312548596411943\\
3.82	-0.00310838920995593\\
3.825	-0.00303783849813044\\
3.83	-0.00304343039169908\\
3.835	-0.00316031952388585\\
3.84	-0.00327169476076961\\
3.845	-0.00332855130545795\\
3.85	-0.00338823907077312\\
3.855	-0.00354100461117923\\
3.86	-0.00369983748532832\\
3.865	-0.00387554918415844\\
3.87	-0.00402859319001436\\
3.875	-0.00411990378051996\\
3.88	-0.00419586291536689\\
3.885	-0.00420920643955469\\
3.89	-0.00414202781394124\\
3.895	-0.00406315317377448\\
3.9	-0.00404533417895436\\
3.905	-0.00414713751524687\\
3.91	-0.00426441244781017\\
3.915	-0.00435576913878322\\
3.92	-0.00427803117781878\\
3.925	-0.00402297917753458\\
3.93	-0.00377507833763957\\
3.935	-0.00372285093180835\\
3.94	-0.00376260420307517\\
3.945	-0.00383017305284739\\
3.95	-0.00391563586890697\\
3.955	-0.00404847739264369\\
3.96	-0.00411785673350096\\
3.965	-0.00412853481248021\\
3.97	-0.0041457605548203\\
3.975	-0.00422586826607585\\
3.98	-0.00429117353633046\\
3.985	-0.00439392914995551\\
3.99	-0.00450259912759066\\
3.995	-0.00463293213397264\\
4	-0.00501739885658026\\
4.005	-0.00545185105875134\\
4.01	-0.0058131548576057\\
4.015	-0.00619047228246927\\
4.02	-0.00643450347706676\\
4.025	-0.00662481412291527\\
4.03	-0.00692032976076007\\
4.035	-0.00743885338306427\\
4.04	-0.00801173131912947\\
4.045	-0.00854139681905508\\
4.05	-0.0089452313259244\\
4.055	-0.00925479643046856\\
4.06	-0.00949584878981113\\
4.065	-0.00981434248387814\\
4.07	-0.0101899188011885\\
4.075	-0.0105018969625235\\
4.08	-0.0107240686193109\\
4.085	-0.0108725251629949\\
4.09	-0.0110803814604878\\
4.095	-0.0113854128867388\\
4.1	-0.0117373587563634\\
4.105	-0.0120766470208764\\
4.11	-0.0123779643326998\\
4.115	-0.0125279733911157\\
4.12	-0.0127994557842612\\
4.125	-0.0131693659350276\\
4.13	-0.0135257001966238\\
4.135	-0.0136546455323696\\
4.14	-0.0136411618441343\\
4.145	-0.0134582789614797\\
4.15	-0.0132515085861087\\
4.155	-0.0129754655063152\\
4.16	-0.0126303844153881\\
4.165	-0.0122853741049767\\
4.17	-0.0120383910834789\\
4.175	-0.0119285210967064\\
4.18	-0.0118574555963278\\
4.185	-0.0118378819897771\\
4.19	-0.0118571259081364\\
4.195	-0.0118654444813728\\
4.2	-0.0118201803416014\\
4.205	-0.0117598306387663\\
4.21	-0.0117342248558998\\
4.215	-0.0116931432858109\\
4.22	-0.0116324620321393\\
4.225	-0.0115791289135814\\
4.23	-0.0115278316661716\\
4.235	-0.0114735225215554\\
4.24	-0.0114425104111433\\
4.245	-0.0114257438108325\\
4.25	-0.0114640826359391\\
4.255	-0.0115810511633754\\
4.26	-0.0118453186005354\\
4.265	-0.0120226433500648\\
4.27	-0.012062618508935\\
4.275	-0.0121361063793302\\
4.28	-0.0122241675853729\\
4.285	-0.0122132124379277\\
4.29	-0.0119578596204519\\
4.295	-0.0117244115099311\\
4.3	-0.011680856347084\\
4.305	-0.011732236482203\\
4.31	-0.0116539504379034\\
4.315	-0.0114007415249944\\
4.32	-0.0110908392816782\\
4.325	-0.010847944766283\\
4.33	-0.0107022076845169\\
4.335	-0.0106289945542812\\
4.34	-0.010546799749136\\
4.345	-0.0104468809440732\\
4.35	-0.0103139504790306\\
4.355	-0.0102173276245594\\
4.36	-0.0101420041173697\\
4.365	-0.0100433938205242\\
4.37	-0.00989114493131638\\
4.375	-0.00972669757902622\\
4.38	-0.00946811027824879\\
4.385	-0.00922160595655441\\
4.39	-0.00910041760653257\\
4.395	-0.0090157613158226\\
4.4	-0.00890380050987005\\
4.405	-0.00878350529819727\\
4.41	-0.00852588377892971\\
4.415	-0.00815133191645145\\
4.42	-0.00768330600112677\\
4.425	-0.00734673673287034\\
4.43	-0.00705795595422387\\
4.435	-0.00689917011186481\\
4.44	-0.00684654386714101\\
4.445	-0.006796820089221\\
4.45	-0.00659298896789551\\
4.455	-0.00630329549312592\\
4.46	-0.00610938342288136\\
4.465	-0.00600562850013375\\
4.47	-0.00605811038985848\\
4.475	-0.00620136549696326\\
4.48	-0.00630367919802666\\
4.485	-0.00631924578920007\\
4.49	-0.00630904594436288\\
4.495	-0.00626186560839415\\
4.5	-0.00612700404599309\\
4.505	-0.00597394444048405\\
4.51	-0.00593457603827119\\
4.515	-0.00586851080879569\\
4.52	-0.00573745928704739\\
4.525	-0.00551685178652406\\
4.53	-0.00518992589786649\\
4.535	-0.00476530333980918\\
4.54	-0.00428134202957153\\
4.545	-0.00384739506989717\\
4.55	-0.00364344287663698\\
4.555	-0.00353469979017973\\
4.56	-0.00347947957925498\\
4.565	-0.00354321929626167\\
4.57	-0.00366379949264228\\
4.575	-0.00378600391559303\\
4.58	-0.0038132497575134\\
4.585	-0.00387990032322705\\
4.59	-0.00395699590444565\\
4.595	-0.00404585432261229\\
4.6	-0.00420923484489322\\
4.605	-0.00440016388893127\\
4.61	-0.00461974227800965\\
4.615	-0.00484026875346899\\
4.62	-0.00492560816928744\\
4.625	-0.00504496181383729\\
4.63	-0.00532481214031577\\
4.635	-0.00562852714210749\\
4.64	-0.00580534338951111\\
4.645	-0.00596220185980201\\
4.65	-0.00609028711915016\\
4.655	-0.00606627110391855\\
4.66	-0.00595272751525044\\
4.665	-0.00583758344873786\\
4.67	-0.0057321167550981\\
4.675	-0.00562614481896162\\
4.68	-0.00550403585657477\\
4.685	-0.00536165107041597\\
4.69	-0.00521952286362648\\
4.695	-0.00500961951911449\\
4.7	-0.00476730847731233\\
4.705	-0.00448662927374244\\
4.71	-0.00435731746256351\\
4.715	-0.00429858407005668\\
4.72	-0.00427808705717325\\
4.725	-0.00421313056722283\\
4.73	-0.00419364683330059\\
4.735	-0.00418088166043162\\
4.74	-0.00414525112137198\\
4.745	-0.00411750376224518\\
4.75	-0.00416489038616419\\
4.755	-0.004369190428406\\
4.76	-0.00458491872996092\\
4.765	-0.00475893914699554\\
4.77	-0.00490832468494773\\
4.775	-0.00505298329517245\\
4.78	-0.0050860121846199\\
4.785	-0.00496637215837836\\
4.79	-0.00470859231427312\\
4.795	-0.00455478066578507\\
4.8	-0.00456221774220467\\
4.805	-0.00456158258020878\\
4.81	-0.00446456205099821\\
4.815	-0.0044551407918334\\
4.82	-0.00456442357972264\\
4.825	-0.00468455953523517\\
4.83	-0.0047229821793735\\
4.835	-0.00463321059942245\\
4.84	-0.0043961750343442\\
4.845	-0.00399947725236416\\
4.85	-0.00370879611000419\\
4.855	-0.00346367992460728\\
4.86	-0.00334756495431066\\
4.865	-0.00323723186738789\\
4.87	-0.00318930391222239\\
4.875	-0.00315824244171381\\
4.88	-0.00310700084082782\\
4.885	-0.00303895934484899\\
4.89	-0.00305942329578102\\
4.895	-0.00318844825960696\\
4.9	-0.00333314179442823\\
4.905	-0.00334741454571486\\
4.91	-0.00326907634735107\\
4.915	-0.00315476884134114\\
4.92	-0.00315445754677057\\
4.925	-0.00311444397084415\\
4.93	-0.00301674427464604\\
4.935	-0.00277697411365807\\
4.94	-0.00247099972330034\\
4.945	-0.00209765089675784\\
4.95	-0.00180296809412539\\
4.955	-0.00158995704259723\\
4.96	-0.00148366845678538\\
4.965	-0.00135207525454462\\
4.97	-0.00106080481782556\\
4.975	-0.000751548330299556\\
4.98	-0.00058705493574962\\
4.985	-0.000439577212091535\\
4.99	-0.000147344806464389\\
4.995	7.87619064794853e-05\\
5	0.000208543191547506\\
5.005	0.000341560662491247\\
5.01	0.000510108657181263\\
5.015	0.000706209510099143\\
5.02	0.000813683087471873\\
5.025	0.00088045687880367\\
5.03	0.000942627666518092\\
5.035	0.00109858787618577\\
5.04	0.00129716261290014\\
5.045	0.00154673494398594\\
5.05	0.00173488329164684\\
5.055	0.00181719032116234\\
5.06	0.00184274814091623\\
5.065	0.00190943968482316\\
5.07	0.00194326345808804\\
5.075	0.00190817145630717\\
5.08	0.00188387685921043\\
5.085	0.00203410908579826\\
5.09	0.00231730821542442\\
5.095	0.00252182618714869\\
5.1	0.00268732057884336\\
5.105	0.00284785544499755\\
5.11	0.00317046395502985\\
5.115	0.00355527969077229\\
5.12	0.00383352977223694\\
5.125	0.00389906577765942\\
5.13	0.00379963708110154\\
5.135	0.00376587873324752\\
5.14	0.00393711449578404\\
5.145	0.00423900038003922\\
5.15	0.00443962821736932\\
5.155	0.00435030600056052\\
5.16	0.00421119388192892\\
5.165	0.00411439081653953\\
5.17	0.00417521130293608\\
5.175	0.00427565071731806\\
5.18	0.00438972702249885\\
5.185	0.00442931987345219\\
5.19	0.00439926888793707\\
5.195	0.00425082631409168\\
5.2	0.00411394471302629\\
5.205	0.00409177178516984\\
5.21	0.00425948901101947\\
5.215	0.00447918707504869\\
5.22	0.00468005519360304\\
5.225	0.00474982522428036\\
5.23	0.00489328522235155\\
5.235	0.00512810843065381\\
5.24	0.00541281793266535\\
5.245	0.00554809486493468\\
5.25	0.00544977653771639\\
5.255	0.00529760541394353\\
5.26	0.00515750283375382\\
5.265	0.00510149355977774\\
5.27	0.00509570399299264\\
5.275	0.00510841188952327\\
5.28	0.00522604305297136\\
5.285	0.00526619469746947\\
5.29	0.00519174383953214\\
5.295	0.0049532987177372\\
5.3	0.00475708395242691\\
5.305	0.00465764617547393\\
5.31	0.00466457614675164\\
5.315	0.00478354468941689\\
5.32	0.0049408208578825\\
5.325	0.00500635383650661\\
5.33	0.00488171214237809\\
5.335	0.00485836900770664\\
5.34	0.00509307393804193\\
5.345	0.00541332317516208\\
5.35	0.00568873900920153\\
5.355	0.00594419660046697\\
5.36	0.0062923920340836\\
5.365	0.00666936160996556\\
5.37	0.00693325465545058\\
5.375	0.00719747832044959\\
5.38	0.00743946665897965\\
5.385	0.00755836721509695\\
5.39	0.00763917481526732\\
5.395	0.00777613138779998\\
5.4	0.00793652050197124\\
5.405	0.00799818616360426\\
5.41	0.00790633819997311\\
5.415	0.00770696252584457\\
5.42	0.00757325207814574\\
5.425	0.00758845405653119\\
5.43	0.00769277988001704\\
5.435	0.00767060462385416\\
5.44	0.0075575509108603\\
5.445	0.00752364657819271\\
5.45	0.00756979966536164\\
5.455	0.00756704993546009\\
5.46	0.00757655221968889\\
5.465	0.00759128527715802\\
5.47	0.00753721315413713\\
5.475	0.00736653944477439\\
5.48	0.00720051489770412\\
5.485	0.00716512184590101\\
5.49	0.00726010696962476\\
5.495	0.00745050422847271\\
5.5	0.00760975666344166\\
5.505	0.00766821252182126\\
5.51	0.00763803534209728\\
5.515	0.0075842160731554\\
5.52	0.00761887989938259\\
5.525	0.00774591416120529\\
5.53	0.00785508286207914\\
5.535	0.00791103485971689\\
5.54	0.00785383861511946\\
5.545	0.00780575815588236\\
5.55	0.00790760572999716\\
5.555	0.00819675158709288\\
5.56	0.00860077049583197\\
5.565	0.00896180514246225\\
5.57	0.00919153448194265\\
5.575	0.00927421543747187\\
5.58	0.00927646365016699\\
5.585	0.00919281970709562\\
5.59	0.00902155227959156\\
5.595	0.00889966823160648\\
5.6	0.00878337025642395\\
5.605	0.00870609935373068\\
5.61	0.00870624557137489\\
5.615	0.00878146290779114\\
5.62	0.00873050559312105\\
5.625	0.00857621803879738\\
5.63	0.00841772183775902\\
5.635	0.00830432772636414\\
5.64	0.00827446393668652\\
5.645	0.00835781916975975\\
5.65	0.00854012928903103\\
5.655	0.00865825545042753\\
5.66	0.00862091686576605\\
5.665	0.00856415741145611\\
5.67	0.00862523168325424\\
5.675	0.00875713769346476\\
5.68	0.00887810066342354\\
5.685	0.00889268051832914\\
5.69	0.00883092544972897\\
5.695	0.0088545735925436\\
5.7	0.00901253800839186\\
5.705	0.00908926781266928\\
5.71	0.00906627997756004\\
5.715	0.00897208228707314\\
5.72	0.00902592111378908\\
5.725	0.0090376827865839\\
5.73	0.00899750459939241\\
5.735	0.0089234234765172\\
5.74	0.00884336978197098\\
5.745	0.00876964721828699\\
5.75	0.00877357553690672\\
5.755	0.00879831798374653\\
5.76	0.00875165406614542\\
5.765	0.00865933019667864\\
5.77	0.00850456673651934\\
5.775	0.00825514178723097\\
5.78	0.00802983157336712\\
5.785	0.00801771134138107\\
5.79	0.00821437872946262\\
5.795	0.00848354957997799\\
5.8	0.00871910806745291\\
5.805	0.00890127662569284\\
5.81	0.0091397650539875\\
5.815	0.00939785316586494\\
5.82	0.00967127550393343\\
5.825	0.00991126988083124\\
5.83	0.0102181704714894\\
5.835	0.010561952367425\\
5.84	0.0109145510941744\\
5.845	0.0111292628571391\\
5.85	0.0112555548548698\\
5.855	0.011413536965847\\
5.86	0.0116087943315506\\
5.865	0.0117338784039021\\
5.87	0.0117465211078525\\
5.875	0.0116462549194694\\
5.88	0.0115566309541464\\
5.885	0.0114393969997764\\
5.89	0.0114024383947253\\
5.895	0.0114641133695841\\
5.9	0.0116035165265203\\
5.905	0.0116899097338319\\
5.91	0.011672168970108\\
5.915	0.0116668147966266\\
5.92	0.0116351833567023\\
5.925	0.0116446390748024\\
5.93	0.0116768442094326\\
5.935	0.0117665333673358\\
5.94	0.0119046624749899\\
5.945	0.0118808960542083\\
5.95	0.0118722692131996\\
5.955	0.0118532553315163\\
5.96	0.0117878029122949\\
5.965	0.0117092113941908\\
5.97	0.0116314021870494\\
5.975	0.0115505177527666\\
5.98	0.0114397825673223\\
5.985	0.0111755970865488\\
5.99	0.0108588049188256\\
5.995	0.0105676399543881\\
6	0.0102880550548434\\
6.005	0.0100856134667993\\
6.01	0.00991926062852144\\
6.015	0.00977818667888641\\
6.02	0.00975700933486223\\
6.025	0.009762242436409\\
6.03	0.00986329559236765\\
6.035	0.0100874174386263\\
6.04	0.0102772368118167\\
6.045	0.0103395562618971\\
6.05	0.0102073661983013\\
6.055	0.00995385926216841\\
6.06	0.00975402910262346\\
6.065	0.00960508547723293\\
6.07	0.00959846191108227\\
6.075	0.00977270025759935\\
6.08	0.0100306551903486\\
6.085	0.0102767227217555\\
6.09	0.0104967895895243\\
6.095	0.010605800896883\\
6.1	0.0105077149346471\\
6.105	0.0102619212120771\\
6.11	0.0100437253713608\\
6.115	0.0100168259814382\\
6.12	0.0100579774007201\\
6.125	0.0101179508492351\\
6.13	0.0100978817790747\\
6.135	0.01009292434901\\
6.14	0.0101096611469984\\
6.145	0.0100353546440601\\
6.15	0.00964335445314646\\
6.155	0.00907641556113958\\
6.16	0.0085614463314414\\
6.165	0.00823020190000534\\
6.17	0.00798435602337122\\
6.175	0.00781534984707832\\
6.18	0.00765695376321673\\
6.185	0.00760183203965425\\
6.19	0.00758109241724014\\
6.195	0.00751272076740861\\
6.2	0.00735177332535386\\
6.205	0.00716693978756666\\
6.21	0.00699886353686452\\
6.215	0.00680765602737665\\
6.22	0.00655180728062987\\
6.225	0.00627356069162488\\
6.23	0.00607006903737783\\
6.235	0.0058691268786788\\
6.24	0.00570490723475814\\
6.245	0.00563035253435373\\
6.25	0.00557102262973785\\
6.255	0.0054809064604342\\
6.26	0.00527524389326572\\
6.265	0.00507678836584091\\
6.27	0.00498370174318552\\
6.275	0.00493803666904569\\
6.28	0.00493874168023467\\
6.285	0.00495094293728471\\
6.29	0.00495285959914327\\
6.295	0.00482061505317688\\
6.3	0.00458538113161922\\
6.305	0.00440568197518587\\
6.31	0.00426025502383709\\
6.315	0.0041605425067246\\
6.32	0.00407357001677155\\
6.325	0.0040402770973742\\
6.33	0.00398252904415131\\
6.335	0.00399090768769383\\
6.34	0.00402168836444616\\
6.345	0.00407710345461965\\
6.35	0.00401752907782793\\
6.355	0.00374567368999124\\
6.36	0.00337971444241703\\
6.365	0.00305227562785149\\
6.37	0.00286416197195649\\
6.375	0.0028390814550221\\
6.38	0.00296375877223909\\
6.385	0.0032370314002037\\
6.39	0.00349899870343506\\
6.395	0.00361010967753828\\
6.4	0.00359330466017127\\
6.405	0.00354695040732622\\
6.41	0.00351045979186893\\
6.415	0.00356298079714179\\
6.42	0.00367974606342614\\
6.425	0.00373353832401335\\
6.43	0.00379412993788719\\
6.435	0.00383933051489294\\
6.44	0.00393188092857599\\
6.445	0.00403479300439358\\
6.45	0.00410772580653429\\
6.455	0.0041363132186234\\
6.46	0.00424969522282481\\
6.465	0.00449301023036242\\
6.47	0.00478715822100639\\
6.475	0.00506046041846275\\
6.48	0.00526238093152642\\
6.485	0.00536019401624799\\
6.49	0.00537923071533442\\
6.495	0.00543196126818657\\
6.5	0.00543081481009722\\
6.505	0.00530803017318249\\
6.51	0.00501169636845589\\
6.515	0.00475957291200757\\
6.52	0.00464087584987283\\
6.525	0.00464889034628868\\
6.53	0.00459293508902192\\
6.535	0.00448204576969147\\
6.54	0.00447126571089029\\
6.545	0.00463306764140725\\
6.55	0.00492999656125903\\
6.555	0.00518484227359295\\
6.56	0.00538509991019964\\
6.565	0.00542015722021461\\
6.57	0.00516634294763207\\
6.575	0.00473926449194551\\
6.58	0.00423065293580294\\
6.585	0.00378745002672076\\
6.59	0.00347402901388705\\
6.595	0.00320936599746346\\
6.6	0.00306750903837383\\
6.605	0.00300737330690026\\
6.61	0.00293386285193264\\
6.615	0.00283878692425787\\
6.62	0.00283925607800484\\
6.625	0.00278910482302308\\
6.63	0.0026787871029228\\
6.635	0.00256827543489635\\
6.64	0.00255345948971808\\
6.645	0.00250403350219131\\
6.65	0.00229705404490232\\
6.655	0.00191806722432375\\
6.66	0.00156780111137778\\
6.665	0.00135633756872267\\
6.67	0.00115277338773012\\
6.675	0.000910219911020249\\
6.68	0.000720673357136548\\
6.685	0.000546441064216197\\
6.69	0.000288950453978032\\
6.695	5.05760181113146e-05\\
6.7	4.05799801228568e-06\\
6.705	5.31959085492417e-05\\
6.71	0.00012035188410664\\
6.715	0.000146772086736746\\
6.72	0.000174472224898636\\
6.725	0.000202332070330158\\
6.73	0.000301108229905367\\
6.735	0.000428907456807792\\
6.74	0.000726006634067744\\
6.745	0.00110595405567437\\
6.75	0.00129975622985512\\
6.755	0.00134396844077855\\
6.76	0.00125176855362952\\
6.765	0.000995314214378595\\
6.77	0.000690383312758058\\
6.775	0.000473984575364739\\
6.78	0.00038544595008716\\
6.785	0.000306333939079195\\
6.79	0.000125536054838449\\
6.795	-3.40331607731059e-05\\
6.8	-0.000291228760033846\\
6.805	-0.000662839505821466\\
6.81	-0.00105506717227399\\
6.815	-0.00131359999068081\\
6.82	-0.00138362229336053\\
6.825	-0.0013161808019504\\
6.83	-0.00112765876110643\\
6.835	-0.000880535168107599\\
6.84	-0.000769505393691361\\
6.845	-0.000803847447969019\\
6.85	-0.000946010288316756\\
6.855	-0.00111434317659587\\
6.86	-0.00127414404414594\\
6.865	-0.00136942265089601\\
6.87	-0.00140696333255619\\
6.875	-0.00146291614510119\\
6.88	-0.00171977328136563\\
6.885	-0.0020861818920821\\
6.89	-0.00243098614737391\\
6.895	-0.00256041972897947\\
6.9	-0.00248906714841723\\
6.905	-0.00237479875795543\\
6.91	-0.00241817277856171\\
6.915	-0.00262338924221694\\
6.92	-0.00302185514010489\\
6.925	-0.0034260677639395\\
6.93	-0.0038178232498467\\
6.935	-0.00424986239522696\\
6.94	-0.00457409676164389\\
6.945	-0.00481216888874769\\
6.95	-0.00500862253829837\\
6.955	-0.00534225208684802\\
6.96	-0.00562112126499414\\
6.965	-0.00573029881343246\\
6.97	-0.00566543778404593\\
6.975	-0.00557078467682004\\
6.98	-0.00544062117114663\\
6.985	-0.00538859190419316\\
6.99	-0.00531769311055541\\
6.995	-0.00523845152929425\\
7	-0.00517318909987807\\
7.005	-0.00522348564118147\\
7.01	-0.00530849536880851\\
7.015	-0.00532046752050519\\
7.02	-0.00521628744900227\\
7.025	-0.00511379819363356\\
7.03	-0.00502608297392726\\
7.035	-0.00506722833961248\\
7.04	-0.0052105518989265\\
7.045	-0.00535643612965941\\
7.05	-0.00543966563418508\\
7.055	-0.00551013788208365\\
7.06	-0.0056077279150486\\
7.065	-0.00583525840193033\\
7.07	-0.00608366820961237\\
7.075	-0.00612046802416444\\
7.08	-0.00607139710336924\\
7.085	-0.00600117258727551\\
7.09	-0.00593391759321094\\
7.095	-0.00581195158883929\\
7.1	-0.00568405538797379\\
7.105	-0.00561959436163306\\
7.11	-0.00565184000879526\\
7.115	-0.00581642892211676\\
7.12	-0.00607006484642625\\
7.125	-0.00634252373129129\\
7.13	-0.00650843046605587\\
7.135	-0.00664109596982598\\
7.14	-0.00683016004040837\\
7.145	-0.00702594546601176\\
7.15	-0.00708675431087613\\
7.155	-0.00697389617562294\\
7.16	-0.00687086675316095\\
7.165	-0.00688787270337343\\
7.17	-0.00700163003057241\\
7.175	-0.0072086681611836\\
7.18	-0.0074469456449151\\
7.185	-0.00760939065366983\\
7.19	-0.00750928558409214\\
7.195	-0.00721420533955097\\
7.2	-0.00693306280300021\\
7.205	-0.00686689093708992\\
7.21	-0.0068405894562602\\
7.215	-0.00685492297634482\\
7.22	-0.00697238743305206\\
7.225	-0.00730224885046482\\
7.23	-0.00774566596373916\\
7.235	-0.00818588025867939\\
7.24	-0.00863414071500301\\
7.245	-0.0090378150343895\\
7.25	-0.00940202549099922\\
7.255	-0.00959836319088936\\
7.26	-0.00973566900938749\\
7.265	-0.00980409514158964\\
7.27	-0.00992803275585175\\
7.275	-0.0100000519305468\\
7.28	-0.0101110879331827\\
7.285	-0.0101333139464259\\
7.29	-0.0101244272664189\\
7.295	-0.0100609483197331\\
7.3	-0.0100758010521531\\
7.305	-0.0101859793066978\\
7.31	-0.0103013357147574\\
7.315	-0.0104096429422498\\
7.32	-0.0104487827047706\\
7.325	-0.0104623874649405\\
7.33	-0.0104862535372376\\
7.335	-0.0104607855901122\\
7.34	-0.0105334110558033\\
7.345	-0.0106560047715902\\
7.35	-0.0107833370566368\\
7.355	-0.0108340224251151\\
7.36	-0.0108400825411081\\
7.365	-0.0108497058972716\\
7.37	-0.0108425924554467\\
7.375	-0.0107418596744537\\
7.38	-0.0104526663199067\\
7.385	-0.010270856320858\\
7.39	-0.0100534129887819\\
7.395	-0.00984106585383415\\
7.4	-0.00958054885268211\\
7.405	-0.00937684345990419\\
7.41	-0.00916719250380993\\
7.415	-0.00868109334260225\\
7.42	-0.00800081342458725\\
7.425	-0.00734202843159437\\
7.43	-0.00672451313585043\\
7.435	-0.00618063099682331\\
7.44	-0.00569604942575097\\
7.445	-0.00521118193864822\\
7.45	-0.00480839237570763\\
7.455	-0.00444952212274075\\
7.46	-0.00397865427657962\\
7.465	-0.00341992499306798\\
7.47	-0.00283726886846125\\
7.475	-0.00235148775391281\\
7.48	-0.001862041070126\\
7.485	-0.00149003695696592\\
7.49	-0.0012291946914047\\
7.495	-0.00107392366044223\\
7.5	-0.000985713093541563\\
7.505	-0.000993964495137334\\
7.51	-0.00107925897464156\\
7.515	-0.00112686539068818\\
7.52	-0.00111363956239074\\
7.525	-0.000992604647763073\\
7.53	-0.000810880039352924\\
7.535	-0.000627476256340742\\
7.54	-0.000534096150659025\\
7.545	-0.000488195626530796\\
7.55	-0.000480869523016736\\
7.555	-0.000276416540145874\\
7.56	-0.000174807864823379\\
7.565	-0.000195885542780161\\
7.57	-0.00036196451401338\\
7.575	-0.000482826639199629\\
7.58	-0.00058644765522331\\
7.585	-0.000746878155041486\\
7.59	-0.000930197944398969\\
7.595	-0.00101458316203207\\
7.6	-0.0010163658298552\\
7.605	-0.00103912025224417\\
7.61	-0.00112029130104929\\
7.615	-0.000425845617428422\\
7.62	0.000963985454291105\\
7.625	0.00271933386102319\\
7.63	0.00461706425994635\\
7.635	0.00662272749468684\\
7.64	0.0086992159485817\\
7.645	0.0107081541791558\\
7.65	0.0124852983281016\\
7.655	0.0139309111982584\\
7.66	0.0150940269231796\\
7.665	0.0159868411719799\\
7.67	0.0167523771524429\\
7.675	0.0175273548811674\\
7.68	0.0182541906833649\\
7.685	0.018991906195879\\
7.69	0.0196438934653997\\
7.695	0.0202990565448999\\
7.7	0.0208337735384703\\
7.705	0.0213686004281044\\
7.71	0.0218429174274206\\
7.715	0.0221263207495213\\
7.72	0.0221322868019342\\
7.725	0.0219278633594513\\
7.73	0.0216858312487602\\
7.735	0.0214968007057905\\
7.74	0.0211955197155476\\
7.745	0.0207293145358562\\
7.75	0.0201095268130302\\
7.755	0.0194976665079594\\
7.76	0.0189731884747744\\
7.765	0.0183833967894316\\
7.77	0.0177468471229076\\
7.775	0.0172200351953506\\
7.78	0.0169013049453497\\
7.785	0.0165984630584717\\
7.79	0.0162144843488932\\
7.795	0.0157612040638924\\
7.8	0.0152913816273212\\
7.805	0.0147877130657434\\
7.81	0.0142094101756811\\
7.815	0.0141540672630072\\
7.82	0.014657462015748\\
7.825	0.0155209954828024\\
7.83	0.0164507981389761\\
7.835	0.0173155181109905\\
7.84	0.018109392374754\\
7.845	0.0187143571674824\\
7.85	0.0192192532122135\\
7.855	0.0196688193827868\\
7.86	0.0199891123920679\\
7.865	0.0201530698686838\\
7.87	0.0201360881328583\\
7.875	0.0199311729520559\\
7.88	0.0196201745420694\\
7.885	0.019272493198514\\
7.89	0.0187983624637127\\
7.895	0.0181585364043713\\
7.9	0.0173900946974754\\
7.905	0.0166815984994173\\
7.91	0.0161921456456184\\
7.915	0.0158097259700298\\
7.92	0.0152612123638391\\
7.925	0.0144988000392914\\
7.93	0.0136733762919903\\
7.935	0.0128461234271526\\
7.94	0.0119485454633832\\
7.945	0.011064856313169\\
7.95	0.0102366656064987\\
7.955	0.00946012325584888\\
7.96	0.00858184229582548\\
7.965	0.00748591311275959\\
7.97	0.00622763438150287\\
7.975	0.00499501591548324\\
7.98	0.00396834220737219\\
7.985	0.0030288805719465\\
7.99	0.00199332041665912\\
7.995	0.000845848233439028\\
8	-0.000375341507606208\\
8.005	-0.00175116816535592\\
8.01	-0.00334569718688726\\
8.015	-0.00429524155333638\\
8.02	-0.00468678586184978\\
8.025	-0.00467797368764877\\
8.03	-0.004582938272506\\
8.035	-0.0044719772413373\\
8.04	-0.00441710418090224\\
8.045	-0.00448622368276119\\
8.05	-0.00472231302410364\\
8.055	-0.00508239027112722\\
8.06	-0.00552624417468905\\
8.065	-0.00612043309956789\\
8.07	-0.00686588138341904\\
8.075	-0.00763735175132751\\
8.08	-0.00832540541887283\\
8.085	-0.00892052706331015\\
8.09	-0.00964008364826441\\
8.095	-0.0104375537484884\\
8.1	-0.0114277647808194\\
8.105	-0.012483230791986\\
8.11	-0.0135709885507822\\
8.115	-0.014566664583981\\
8.12	-0.0154239190742373\\
8.125	-0.0163457971066236\\
8.13	-0.017490565776825\\
8.135	-0.0188229251652956\\
8.14	-0.020260151475668\\
8.145	-0.0216999761760235\\
8.15	-0.023057883605361\\
8.155	-0.0243607070297003\\
8.16	-0.0257953554391861\\
8.165	-0.0273689217865467\\
8.17	-0.0289263837039471\\
8.175	-0.0303152073174715\\
8.18	-0.0316353850066662\\
8.185	-0.0331011600792408\\
8.19	-0.0346838161349297\\
8.195	-0.0361564382910728\\
8.2	-0.0374745018780231\\
8.205	-0.0388443470001221\\
8.21	-0.0403915420174599\\
8.215	-0.0415854379534721\\
8.22	-0.0425393134355545\\
8.225	-0.0431879349052906\\
8.23	-0.0436656661331654\\
8.235	-0.0440915748476982\\
8.24	-0.0446155928075314\\
8.245	-0.0452572032809258\\
8.25	-0.0460986420512199\\
8.255	-0.0471012070775032\\
8.26	-0.0482156276702881\\
8.265	-0.0493309013545513\\
8.27	-0.0506106242537498\\
8.275	-0.0519939139485359\\
8.28	-0.0533557422459126\\
8.285	-0.0546867437660694\\
8.29	-0.0560165904462337\\
8.295	-0.0573248155415058\\
8.3	-0.0585967637598515\\
8.305	-0.0598386414349079\\
8.31	-0.0611227713525295\\
8.315	-0.0624578073620796\\
8.32	-0.0638693943619728\\
8.325	-0.0652891248464584\\
8.33	-0.0666705742478371\\
8.335	-0.0680004581809044\\
8.34	-0.069349005818367\\
8.345	-0.0707688257098198\\
8.35	-0.0723138153553009\\
8.355	-0.074071004986763\\
8.36	-0.075928695499897\\
8.365	-0.077691525220871\\
8.37	-0.079294741153717\\
8.375	-0.0807779431343079\\
8.38	-0.0823107659816742\\
8.385	-0.0839598178863525\\
8.39	-0.0855982378125191\\
8.395	-0.0870435312390327\\
8.4	-0.0883642360568047\\
8.405	-0.0897034108638763\\
8.41	-0.0910810604691505\\
8.415	-0.0921997725963593\\
8.42	-0.0930823385715485\\
8.425	-0.0937378108501434\\
8.43	-0.0942505300045013\\
8.435	-0.0947747975587845\\
8.44	-0.095501184463501\\
8.445	-0.0963397622108459\\
8.45	-0.0970821157097816\\
8.455	-0.0975979119539261\\
8.46	-0.0980290845036507\\
8.465	-0.0986387059092522\\
8.47	-0.0994337350130081\\
8.475	-0.100328870117664\\
8.48	-0.101372368633747\\
8.485	-0.102541141211987\\
8.49	-0.103788673877716\\
8.495	-0.105058588087559\\
8.5	-0.106332145631313\\
8.505	-0.107561834156513\\
8.51	-0.108768351376057\\
8.515	-0.109861984848976\\
8.52	-0.110898546874523\\
8.525	-0.111864067614079\\
8.53	-0.112880565226078\\
8.535	-0.113920107483864\\
8.54	-0.115080527961254\\
8.545	-0.116214081645012\\
8.55	-0.117258742451668\\
8.555	-0.118359997868538\\
8.56	-0.119541190564632\\
8.565	-0.120778232812881\\
8.57	-0.122048161923885\\
8.575	-0.123464271426201\\
8.58	-0.124765336513519\\
8.585	-0.12580418586731\\
8.59	-0.126766175031662\\
8.595	-0.127894639968872\\
8.6	-0.129179358482361\\
8.605	-0.130470618605614\\
8.61	-0.131804555654526\\
8.615	-0.133339330554008\\
8.62	-0.134815350174904\\
8.625	-0.136107191443443\\
8.63	-0.137246534228325\\
8.635	-0.138467952609062\\
8.64	-0.139692947268486\\
8.645	-0.140878066420555\\
8.65	-0.141922950744629\\
8.655	-0.142879500985146\\
8.66	-0.143845722079277\\
8.665	-0.144885420799255\\
8.67	-0.146026685833931\\
8.675	-0.147342443466187\\
8.68	-0.148740887641907\\
8.685	-0.150106951594353\\
8.69	-0.151231467723846\\
8.695	-0.152166560292244\\
8.7	-0.153010308742523\\
8.705	-0.153921887278557\\
8.71	-0.154945760965347\\
8.715	-0.156019613146782\\
8.72	-0.157149881124496\\
8.725	-0.15829861164093\\
8.73	-0.159429877996445\\
8.735	-0.160398602485657\\
8.74	-0.161323413252831\\
8.745	-0.162258684635162\\
8.75	-0.163213551044464\\
8.755	-0.164220243692398\\
8.76	-0.165311589837074\\
8.765	-0.166305840015411\\
8.77	-0.167363673448563\\
8.775	-0.168458133935928\\
8.78	-0.169569000601768\\
8.785	-0.170456305146217\\
8.79	-0.171176418662071\\
8.795	-0.171766042709351\\
8.8	-0.172323450446129\\
8.805	-0.172915026545525\\
8.81	-0.173644796013832\\
8.815	-0.174345672130585\\
8.82	-0.174973681569099\\
8.825	-0.175451010465622\\
8.83	-0.175922691822052\\
8.835	-0.176493927836418\\
8.84	-0.177100390195847\\
8.845	-0.177780732512474\\
8.85	-0.178497970104218\\
8.855	-0.179258421063423\\
8.86	-0.179899737238884\\
8.865	-0.180442348122597\\
8.87	-0.181093707680702\\
8.875	-0.181872650980949\\
8.88	-0.182711943984032\\
8.885	-0.183580830693245\\
8.89	-0.184424594044685\\
8.895	-0.185220539569855\\
8.9	-0.185920372605324\\
8.905	-0.186558440327644\\
8.91	-0.187200292944908\\
8.915	-0.187898457050323\\
8.92	-0.188639163970947\\
8.925	-0.18932694196701\\
8.93	-0.190073728561401\\
8.935	-0.190860629081726\\
8.94	-0.191627621650696\\
8.945	-0.19221405684948\\
8.95	-0.192488566040993\\
8.955	-0.192598521709442\\
8.96	-0.192734345793724\\
8.965	-0.192899271845818\\
8.97	-0.193063318729401\\
8.975	-0.193342819809914\\
8.98	-0.193684041500092\\
8.985	-0.194065630435944\\
8.99	-0.194424450397491\\
8.995	-0.194739833474159\\
9	-0.195032209157944\\
9.005	-0.19528417289257\\
9.01	-0.195589974522591\\
9.015	-0.19594319164753\\
9.02	-0.1963210105896\\
9.025	-0.196729853749275\\
9.03	-0.197181969881058\\
9.035	-0.197692289948463\\
9.04	-0.198217138648033\\
9.045	-0.198664903640747\\
9.05	-0.19903290271759\\
9.055	-0.199391782283783\\
9.06	-0.19976107776165\\
9.065	-0.200144603848457\\
9.07	-0.200640276074409\\
9.075	-0.201029345393181\\
9.08	-0.201247528195381\\
9.085	-0.201315566897392\\
9.09	-0.201420441269875\\
9.095	-0.201573938131332\\
9.1	-0.201695308089256\\
9.105	-0.201820075511932\\
9.11	-0.201997190713882\\
9.115	-0.202287539839745\\
9.12	-0.202500596642494\\
9.125	-0.202635213732719\\
9.13	-0.202776998281479\\
9.135	-0.202968955039978\\
9.14	-0.203171536326408\\
9.145	-0.203434854745865\\
9.15	-0.203705742955208\\
9.155	-0.203968808054924\\
9.16	-0.204186230897903\\
9.165	-0.204365774989128\\
9.17	-0.204557299613953\\
9.175	-0.204788655042648\\
9.18	-0.205032333731651\\
9.185	-0.205269426107407\\
9.19	-0.205506727099419\\
9.195	-0.205723062157631\\
9.2	-0.205889940261841\\
9.205	-0.206009909510612\\
9.21	-0.206085354089737\\
9.215	-0.20626226067543\\
9.22	-0.206552132964134\\
9.225	-0.206987857818604\\
9.23	-0.207506030797958\\
9.235	-0.207885131239891\\
9.24	-0.208164736628532\\
9.245	-0.208454921841621\\
9.25	-0.208782553672791\\
9.255	-0.209076583385468\\
9.26	-0.209321171045303\\
9.265	-0.209566712379456\\
9.27	-0.209874331951141\\
9.275	-0.210208609700203\\
9.28	-0.210383847355843\\
9.285	-0.210328966379166\\
9.29	-0.21012556552887\\
9.295	-0.209981262683868\\
9.3	-0.209867030382156\\
9.305	-0.209822535514832\\
9.31	-0.209824055433273\\
9.315	-0.209893822669983\\
9.32	-0.209952980279922\\
9.325	-0.209969788789749\\
9.33	-0.210056662559509\\
9.335	-0.210250988602638\\
9.34	-0.210387870669365\\
9.345	-0.210452392697334\\
9.35	-0.210552081465721\\
9.355	-0.210649773478508\\
9.36	-0.210650116205215\\
9.365	-0.210607290267944\\
9.37	-0.210615620017052\\
9.375	-0.210615396499634\\
9.38	-0.210475921630859\\
9.385	-0.210347607731819\\
9.39	-0.210253462195396\\
9.395	-0.210138410329819\\
9.4	-0.209933325648308\\
9.405	-0.209744319319725\\
9.41	-0.209594070911407\\
9.415	-0.209811896085739\\
9.42	-0.210239335894585\\
9.425	-0.210831835865974\\
9.43	-0.211539313197136\\
9.435	-0.212235569953918\\
9.44	-0.212661266326904\\
9.445	-0.212972089648247\\
9.45	-0.21326844394207\\
9.455	-0.213558062911034\\
9.46	-0.213829413056374\\
9.465	-0.21404692530632\\
9.47	-0.214269071817398\\
9.475	-0.214543029665947\\
9.48	-0.214697316288948\\
9.485	-0.214695423841476\\
9.49	-0.214575305581093\\
9.495	-0.21440078318119\\
9.5	-0.21425549685955\\
9.505	-0.214170068502426\\
9.51	-0.214060485363007\\
9.515	-0.213883385062218\\
9.52	-0.213705807924271\\
9.525	-0.213682770729065\\
9.53	-0.213887095451355\\
9.535	-0.214256078004837\\
9.54	-0.214610427618027\\
9.545	-0.214739367365837\\
9.55	-0.214602798223495\\
9.555	-0.21431328356266\\
9.56	-0.214043453335762\\
9.565	-0.213718727231026\\
9.57	-0.213427871465683\\
9.575	-0.213114768266678\\
9.58	-0.212824612855911\\
9.585	-0.212522730231285\\
9.59	-0.212207660079002\\
9.595	-0.211832821369171\\
9.6	-0.211495503783226\\
9.605	-0.211290761828423\\
9.61	-0.211221978068352\\
9.615	-0.211172014474869\\
9.62	-0.211082622408867\\
9.625	-0.211016550660133\\
9.63	-0.211026936769485\\
9.635	-0.211005821824074\\
9.64	-0.210925027728081\\
9.645	-0.210753694176674\\
9.65	-0.210450991988182\\
9.655	-0.210030183196068\\
9.66	-0.209749042987823\\
9.665	-0.209692731499672\\
9.67	-0.209696605801582\\
9.675	-0.209702119231224\\
9.68	-0.209707006812096\\
9.685	-0.20964577794075\\
9.69	-0.209389850497246\\
9.695	-0.209113106131554\\
9.7	-0.20880988240242\\
9.705	-0.208520889282227\\
9.71	-0.208214342594147\\
9.715	-0.207956373691559\\
9.72	-0.207872301340103\\
9.725	-0.207851350307465\\
9.73	-0.207740530371666\\
9.735	-0.207594230771065\\
9.74	-0.207314714789391\\
9.745	-0.206894993782043\\
9.75	-0.20630669593811\\
9.755	-0.205709412693977\\
9.76	-0.205252349376678\\
9.765	-0.204930812120438\\
9.77	-0.204703345894814\\
9.775	-0.204500526189804\\
9.78	-0.204201117157936\\
9.785	-0.20387165248394\\
9.79	-0.203512579202652\\
9.795	-0.203056022524834\\
9.8	-0.202543094754219\\
9.805	-0.202055901288986\\
9.81	-0.201562166213989\\
9.815	-0.20134973526001\\
9.82	-0.201398760080338\\
9.825	-0.201568022370338\\
9.83	-0.201723605394363\\
9.835	-0.201814249157906\\
9.84	-0.201952442526817\\
9.845	-0.202243268489838\\
9.85	-0.202524751424789\\
9.855	-0.202674135565758\\
9.86	-0.20275154709816\\
9.865	-0.202856332063675\\
9.87	-0.202975675463676\\
9.875	-0.203049674630165\\
9.88	-0.202995464205742\\
9.885	-0.202915459871292\\
9.89	-0.202783793210983\\
9.895	-0.202678710222244\\
9.9	-0.20252850651741\\
9.905	-0.202261820435524\\
9.91	-0.20196296274662\\
9.915	-0.201639279723167\\
9.92	-0.201303765177727\\
9.925	-0.20088954269886\\
9.93	-0.200569838285446\\
9.935	-0.20032824575901\\
9.94	-0.200071215629578\\
9.945	-0.199834674596786\\
9.95	-0.199661210179329\\
9.955	-0.199427247047424\\
9.96	-0.199134260416031\\
9.965	-0.198841914534569\\
9.97	-0.198529824614525\\
9.975	-0.198122218251228\\
9.98	-0.197665065526962\\
9.985	-0.197198703885078\\
9.99	-0.196754306554794\\
9.995	-0.196339696645737\\
10	-0.195815101265907\\
10.005	-0.195116698741913\\
10.01	-0.194385677576065\\
10.015	-0.193785279989243\\
10.02	-0.193413034081459\\
10.025	-0.193196102976799\\
10.03	-0.193141475319862\\
10.035	-0.193027436733246\\
10.04	-0.192725732922554\\
10.045	-0.192551672458649\\
10.05	-0.192583218216896\\
10.055	-0.192663252353668\\
10.06	-0.192540735006332\\
10.065	-0.192290335893631\\
10.07	-0.191984996199608\\
10.075	-0.191669717431068\\
10.08	-0.191385611891747\\
10.085	-0.191116541624069\\
10.09	-0.190858945250511\\
10.095	-0.190691605210304\\
10.1	-0.1905148178339\\
10.105	-0.190335124731064\\
10.11	-0.190093606710434\\
10.115	-0.189747244119644\\
10.12	-0.18929585814476\\
10.125	-0.188713997602463\\
10.13	-0.187968224287033\\
10.135	-0.187084808945656\\
10.14	-0.186212942004204\\
10.145	-0.185521885752678\\
10.15	-0.185004994273186\\
10.155	-0.184520378708839\\
10.16	-0.184074074029922\\
10.165	-0.183718055486679\\
10.17	-0.183433547616005\\
10.175	-0.183102533221245\\
10.18	-0.182787418365479\\
10.185	-0.182612419128418\\
10.19	-0.182490676641464\\
10.195	-0.182350054383278\\
10.2	-0.182083532214165\\
10.205	-0.181645423173904\\
10.21	-0.181131884455681\\
10.215	-0.180705577135086\\
10.22	-0.180457159876823\\
10.225	-0.180336654186249\\
10.23	-0.180315643548965\\
10.235	-0.180205315351486\\
10.24	-0.179917067289352\\
10.245	-0.17952087521553\\
10.25	-0.179183125495911\\
10.255	-0.178935840725899\\
10.26	-0.178673282265663\\
10.265	-0.178292751312256\\
10.27	-0.177966713905334\\
10.275	-0.177696272730827\\
10.28	-0.177452430129051\\
10.285	-0.177174344658852\\
10.29	-0.176972046494484\\
10.295	-0.176928952336311\\
10.3	-0.176931411027908\\
10.305	-0.176826044917107\\
10.31	-0.176656886935234\\
10.315	-0.176368445158005\\
10.32	-0.176104739308357\\
10.325	-0.175789415836334\\
10.33	-0.175519853830338\\
10.335	-0.175265416502953\\
10.34	-0.17494198679924\\
10.345	-0.174562811851501\\
10.35	-0.174133867025375\\
10.355	-0.173656448721886\\
10.36	-0.173196956515312\\
10.365	-0.172747641801834\\
10.37	-0.172317683696747\\
10.375	-0.171887472271919\\
10.38	-0.171475753188133\\
10.385	-0.171072751283646\\
10.39	-0.170743957161903\\
10.395	-0.170433312654495\\
10.4	-0.169955715537071\\
10.405	-0.169321402907372\\
10.41	-0.16860094666481\\
10.415	-0.168002426624298\\
10.42	-0.167557209730148\\
10.425	-0.167216449975967\\
10.43	-0.166968435049057\\
10.435	-0.166799888014793\\
10.44	-0.166623994708061\\
10.445	-0.166426062583923\\
10.45	-0.166255503892899\\
10.455	-0.166043266654015\\
10.46	-0.165791779756546\\
10.465	-0.165542930364609\\
10.47	-0.1653011739254\\
10.475	-0.16509310901165\\
10.48	-0.164777263998985\\
10.485	-0.164354279637337\\
10.49	-0.163857698440552\\
10.495	-0.163395658135414\\
10.5	-0.163143798708916\\
10.505	-0.162988111376762\\
10.51	-0.163004189729691\\
10.515	-0.163072809576988\\
10.52	-0.16316682100296\\
10.525	-0.163233578205109\\
10.53	-0.163182824850082\\
10.535	-0.162971526384354\\
10.54	-0.162750273942947\\
10.545	-0.162492170929909\\
10.55	-0.162210434675217\\
10.555	-0.161883860826492\\
10.56	-0.161634102463722\\
10.565	-0.16153421998024\\
10.57	-0.161615073680878\\
10.575	-0.161724984645844\\
10.58	-0.16174478828907\\
10.585	-0.161628127098083\\
10.59	-0.161490440368652\\
10.595	-0.161263570189476\\
10.6	-0.161028131842613\\
10.605	-0.160684391856194\\
10.61	-0.160326957702637\\
10.615	-0.1600471585989\\
10.62	-0.159813851118088\\
10.625	-0.159559160470963\\
10.63	-0.159217461943626\\
10.635	-0.158785536885262\\
10.64	-0.158313691616058\\
10.645	-0.157888650894165\\
10.65	-0.15747757256031\\
10.655	-0.157062888145447\\
10.66	-0.15671218931675\\
10.665	-0.156409204006195\\
10.67	-0.156121432781219\\
10.675	-0.155781239271164\\
10.68	-0.15536841750145\\
10.685	-0.155035600066185\\
10.69	-0.154786691069603\\
10.695	-0.154572069644928\\
10.7	-0.154306426644325\\
10.705	-0.154033109545708\\
10.71	-0.153864488005638\\
10.715	-0.153817012906075\\
10.72	-0.153654679656029\\
10.725	-0.153387919068336\\
10.73	-0.153173372149467\\
10.735	-0.153004497289658\\
10.74	-0.152816474437714\\
10.745	-0.152678772807121\\
10.75	-0.152581542730331\\
10.755	-0.152453854680061\\
10.76	-0.152284234762192\\
10.765	-0.152187183499336\\
10.77	-0.152253150939941\\
10.775	-0.152260288596153\\
10.78	-0.15229207277298\\
10.785	-0.152329638600349\\
10.79	-0.152434498071671\\
10.795	-0.152672901749611\\
10.8	-0.152907967567444\\
10.805	-0.153030291199684\\
10.81	-0.152928411960602\\
10.815	-0.152712449431419\\
10.82	-0.152588427066803\\
10.825	-0.152533248066902\\
10.83	-0.152548268437386\\
10.835	-0.152550399303436\\
10.84	-0.152593165636063\\
10.845	-0.152590870857239\\
10.85	-0.15255780518055\\
10.855	-0.152553245425224\\
10.86	-0.152670949697495\\
10.865	-0.152828589081764\\
10.87	-0.152826815843582\\
10.875	-0.152705863118172\\
10.88	-0.152654990553856\\
10.885	-0.152730375528336\\
10.89	-0.152854189276695\\
10.895	-0.15285162627697\\
10.9	-0.152907580137253\\
10.905	-0.15307629108429\\
10.91	-0.153302252292633\\
10.915	-0.153485730290413\\
10.92	-0.153472781181335\\
10.925	-0.153341516852379\\
10.93	-0.15315654873848\\
10.935	-0.153037026524544\\
10.94	-0.153000891208649\\
10.945	-0.152954429388046\\
10.95	-0.152807861566544\\
10.955	-0.152641758322716\\
10.96	-0.152447685599327\\
10.965	-0.152250021696091\\
10.97	-0.151978716254234\\
10.975	-0.151716977357864\\
10.98	-0.151575788855553\\
10.985	-0.151481419801712\\
10.99	-0.151467218995094\\
10.995	-0.151509135961533\\
11	-0.151527240872383\\
11.005	-0.151502966880798\\
11.01	-0.151619717478752\\
11.015	-0.151724517345428\\
11.02	-0.151674792170525\\
11.025	-0.151379972696304\\
11.03	-0.150877714157104\\
11.035	-0.150368422269821\\
11.04	-0.149966850876808\\
11.045	-0.149666473269463\\
11.05	-0.149380207061768\\
11.055	-0.149199768900871\\
11.06	-0.149055868387222\\
11.065	-0.148884207010269\\
11.07	-0.148685827851295\\
11.075	-0.148636028170586\\
11.08	-0.148607864975929\\
11.085	-0.148491680622101\\
11.09	-0.148264542222023\\
11.095	-0.148014932870865\\
11.1	-0.147807985544205\\
11.105	-0.147666230797768\\
11.11	-0.147558271884918\\
11.115	-0.147467970848083\\
11.12	-0.147335812449455\\
11.125	-0.147272646427155\\
11.13	-0.14733612537384\\
11.135	-0.147536262869835\\
11.14	-0.147803351283073\\
11.145	-0.14799876511097\\
11.15	-0.148084238171577\\
11.155	-0.148075520992279\\
11.16	-0.1480543166399\\
11.165	-0.147995829582214\\
11.17	-0.14796108007431\\
11.175	-0.147993072867393\\
11.18	-0.148094490170479\\
11.185	-0.148250117897987\\
11.19	-0.148491784930229\\
11.195	-0.148781165480614\\
11.2	-0.149028152227402\\
11.205	-0.14908766746521\\
11.21	-0.14906308054924\\
11.215	-0.149159178137779\\
11.22	-0.149414882063866\\
11.225	-0.149590983986855\\
11.23	-0.149657428264618\\
11.235	-0.149702280759811\\
11.24	-0.14992581307888\\
11.245	-0.150228157639503\\
11.25	-0.15048560500145\\
11.255	-0.15064400434494\\
11.26	-0.150714710354805\\
11.265	-0.150796830654144\\
11.27	-0.151007130742073\\
11.275	-0.151275873184204\\
11.28	-0.15151584148407\\
11.285	-0.15172415971756\\
11.29	-0.151941299438477\\
11.295	-0.152290210127831\\
11.3	-0.152675911784172\\
11.305	-0.153022840619087\\
11.31	-0.1531613022089\\
11.315	-0.153173416852951\\
11.32	-0.153147384524345\\
11.325	-0.153207421302795\\
11.33	-0.153277710080147\\
11.335	-0.153406158089638\\
11.34	-0.153503194451332\\
11.345	-0.153650745749474\\
11.35	-0.153799921274185\\
11.355	-0.153961464762688\\
11.36	-0.154039844870567\\
11.365	-0.154015228152275\\
11.37	-0.153816282749176\\
11.375	-0.153654515743256\\
11.38	-0.153652176260948\\
11.385	-0.153834477066994\\
11.39	-0.154042661190033\\
11.395	-0.154137521982193\\
11.4	-0.154217749834061\\
11.405	-0.154263466596603\\
11.41	-0.154561877250671\\
11.415	-0.154887557029724\\
11.42	-0.15514674782753\\
11.425	-0.155220836400986\\
11.43	-0.155127957463264\\
11.435	-0.154943957924843\\
11.44	-0.154825419187546\\
11.445	-0.15474534034729\\
11.45	-0.154712304472923\\
11.455	-0.154665723443031\\
11.46	-0.154675021767616\\
11.465	-0.154791966080666\\
11.47	-0.154920533299446\\
11.475	-0.155066221952438\\
11.48	-0.155089646577835\\
11.485	-0.15498848259449\\
11.49	-0.154835671186447\\
11.495	-0.154748171567917\\
11.5	-0.154686227440834\\
11.505	-0.154615551233292\\
11.51	-0.154587373137474\\
11.515	-0.154509305953979\\
11.52	-0.154424622654915\\
11.525	-0.154413729906082\\
11.53	-0.154528349637985\\
11.535	-0.154717937111855\\
11.54	-0.154890269041061\\
11.545	-0.154984876513481\\
11.55	-0.155043691396713\\
11.555	-0.15523262321949\\
11.56	-0.155469298362732\\
11.565	-0.155752778053284\\
11.57	-0.156056895852089\\
11.575	-0.156239822506905\\
11.58	-0.156321585178375\\
11.585	-0.15641088783741\\
11.59	-0.156605735421181\\
11.595	-0.156910732388496\\
11.6	-0.157334044575691\\
11.605	-0.157717749476433\\
11.61	-0.15792852640152\\
11.615	-0.157930999994278\\
11.62	-0.157832711935043\\
11.625	-0.157700508832932\\
11.63	-0.157467871904373\\
11.635	-0.157275259494781\\
11.64	-0.157133296132088\\
11.645	-0.157132640480995\\
11.65	-0.15702311694622\\
11.655	-0.156856924295425\\
11.66	-0.156571447849274\\
11.665	-0.156376212835312\\
11.67	-0.156309708952904\\
11.675	-0.156349182128906\\
11.68	-0.156418964266777\\
11.685	-0.156434044241905\\
11.69	-0.156405210494995\\
11.695	-0.156292214989662\\
11.7	-0.156123578548431\\
11.705	-0.155933827161789\\
11.71	-0.155997425317764\\
11.715	-0.156365722417831\\
11.72	-0.156781777739525\\
11.725	-0.157105132937431\\
11.73	-0.157360941171646\\
11.735	-0.157601654529572\\
11.74	-0.157789707183838\\
11.745	-0.157886862754822\\
11.75	-0.15794475376606\\
11.755	-0.157946690917015\\
11.76	-0.157991886138916\\
11.765	-0.158118113875389\\
11.77	-0.158366113901138\\
11.775	-0.158588603138924\\
11.78	-0.158765777945518\\
11.785	-0.159092485904694\\
11.79	-0.159528359770775\\
11.795	-0.159895569086075\\
11.8	-0.160173684358597\\
11.805	-0.160416424274445\\
11.81	-0.160613104701042\\
11.815	-0.160772889852524\\
11.82	-0.160892739892006\\
11.825	-0.161049783229828\\
11.83	-0.161293923854828\\
11.835	-0.161465838551521\\
11.84	-0.161607459187508\\
11.845	-0.161793887615204\\
11.85	-0.162059172987938\\
11.855	-0.162331953644753\\
11.86	-0.162582218647003\\
11.865	-0.16292043030262\\
11.87	-0.163298383355141\\
11.875	-0.163709625601768\\
11.88	-0.164184123277664\\
11.885	-0.164771437644958\\
11.89	-0.165343314409256\\
11.895	-0.165900215506554\\
11.9	-0.166250109672546\\
11.905	-0.166384845972061\\
11.91	-0.166308164596558\\
11.915	-0.166220128536224\\
11.92	-0.166252836585045\\
11.925	-0.166416436433792\\
11.93	-0.166688904166222\\
11.935	-0.167034044861794\\
11.94	-0.167385295033455\\
11.945	-0.167636141180992\\
11.95	-0.16788986325264\\
11.955	-0.168259873986244\\
11.96	-0.168810203671455\\
11.965	-0.169312790036201\\
11.97	-0.169710755348206\\
11.975	-0.169969081878662\\
11.98	-0.170148074626923\\
11.985	-0.170304238796234\\
11.99	-0.170398280024529\\
11.995	-0.170494824647903\\
12	-0.170643001794815\\
12.005	-0.170845180749893\\
12.01	-0.171036466956139\\
12.015	-0.17126290500164\\
12.02	-0.171404734253883\\
12.025	-0.171501576900482\\
12.03	-0.171654134988785\\
12.035	-0.171975314617157\\
12.04	-0.172323033213615\\
12.045	-0.172606229782104\\
12.05	-0.172955632209778\\
12.055	-0.173373743891716\\
12.06	-0.173730239272118\\
12.065	-0.173900306224823\\
12.07	-0.173942074179649\\
12.075	-0.174029096961021\\
12.08	-0.174205183982849\\
12.085	-0.174341201782227\\
12.09	-0.174437120556831\\
12.095	-0.174605205655098\\
12.1	-0.174759849905968\\
12.105	-0.174822494387627\\
12.11	-0.174906581640244\\
12.115	-0.175064623355865\\
12.12	-0.175286918878555\\
12.125	-0.175477549433708\\
12.13	-0.175544947385788\\
12.135	-0.175505101680756\\
12.14	-0.175494626164436\\
12.145	-0.175542086362839\\
12.15	-0.175592720508575\\
12.155	-0.175681501626968\\
12.16	-0.175765857100487\\
12.165	-0.175809979438782\\
12.17	-0.175712063908577\\
12.175	-0.175492599606514\\
12.18	-0.175247013568878\\
12.185	-0.175144404172897\\
12.19	-0.175218239426613\\
12.195	-0.175428867340088\\
12.2	-0.175666198134422\\
12.205	-0.175902649760246\\
12.21	-0.176143482327461\\
12.215	-0.176290899515152\\
12.22	-0.176432028412819\\
12.225	-0.176631256937981\\
12.23	-0.1768649071455\\
12.235	-0.177021056413651\\
12.24	-0.177216053009033\\
12.245	-0.177423775196075\\
12.25	-0.177693948149681\\
12.255	-0.177954867482185\\
12.26	-0.178244397044182\\
12.265	-0.17847703397274\\
12.27	-0.178617000579834\\
12.275	-0.178740158677101\\
12.28	-0.178873673081398\\
12.285	-0.179118424654007\\
12.29	-0.179369807243347\\
12.295	-0.179554998874664\\
12.3	-0.179739773273468\\
12.305	-0.179992094635963\\
12.31	-0.18030221760273\\
12.315	-0.18063847720623\\
12.32	-0.180861532688141\\
12.325	-0.180932551622391\\
12.33	-0.180841162800789\\
12.335	-0.180756628513336\\
12.34	-0.180857211351395\\
12.345	-0.181116804480553\\
12.35	-0.181457191705704\\
12.355	-0.181891456246376\\
12.36	-0.182334899902344\\
12.365	-0.182658568024635\\
12.37	-0.182872071862221\\
12.375	-0.183014437556267\\
12.38	-0.1830173432827\\
12.385	-0.182839334011078\\
12.39	-0.182562261819839\\
12.395	-0.182376235723495\\
12.4	-0.182331696152687\\
12.405	-0.182487651705742\\
12.41	-0.182617262005806\\
12.415	-0.182892799377441\\
12.42	-0.183338269591331\\
12.425	-0.183926075696945\\
12.43	-0.184529796242714\\
12.435	-0.185095250606537\\
12.44	-0.185525804758072\\
12.445	-0.185709223151207\\
12.45	-0.185794278979301\\
12.455	-0.185946747660637\\
12.46	-0.186280012130737\\
12.465	-0.18668121099472\\
12.47	-0.186950296163559\\
12.475	-0.18706002831459\\
12.48	-0.187040835618973\\
12.485	-0.186830058693886\\
12.49	-0.186512067914009\\
12.495	-0.186210229992867\\
12.5	-0.186005100607872\\
12.505	-0.185882493853569\\
12.51	-0.18579338490963\\
12.515	-0.185650750994682\\
12.52	-0.185537353157997\\
12.525	-0.185494884848595\\
12.53	-0.185539096593857\\
12.535	-0.185565143823624\\
12.54	-0.185565307736397\\
12.545	-0.185593098402023\\
12.55	-0.185608983039856\\
12.555	-0.185535296797752\\
12.56	-0.185267180204391\\
12.565	-0.184931814670563\\
12.57	-0.184837117791176\\
12.575	-0.184939488768578\\
12.58	-0.184996545314789\\
12.585	-0.184921413660049\\
12.59	-0.184796690940857\\
12.595	-0.18472383916378\\
12.6	-0.184526398777962\\
12.605	-0.184294745326042\\
12.61	-0.18412846326828\\
12.615	-0.184091925621033\\
12.62	-0.184226423501968\\
12.625	-0.184576660394669\\
12.63	-0.184923648834229\\
12.635	-0.185225591063499\\
12.64	-0.185537159442902\\
12.645	-0.185790047049522\\
12.65	-0.185872241854668\\
12.655	-0.185869932174683\\
12.66	-0.185894221067429\\
12.665	-0.186026945710182\\
12.67	-0.186313316226006\\
12.675	-0.186709135770798\\
12.68	-0.187040627002716\\
12.685	-0.187177717685699\\
12.69	-0.187235817313194\\
12.695	-0.187312841415405\\
12.7	-0.187502339482307\\
12.705	-0.187726557254791\\
12.71	-0.187877088785172\\
12.715	-0.18793810904026\\
12.72	-0.188002347946167\\
12.725	-0.188033625483513\\
12.73	-0.188032478094101\\
12.735	-0.188059628009796\\
12.74	-0.188173219561577\\
12.745	-0.188269913196564\\
12.75	-0.18823167681694\\
12.755	-0.188078790903091\\
12.76	-0.18791851401329\\
12.765	-0.187858492136002\\
12.77	-0.187748700380325\\
12.775	-0.187522321939468\\
12.78	-0.187259763479233\\
12.785	-0.186908438801765\\
12.79	-0.186539605259895\\
12.795	-0.186194106936455\\
12.8	-0.185913145542145\\
12.805	-0.185629606246948\\
12.81	-0.185312941670418\\
12.815	-0.185106992721558\\
12.82	-0.184977948665619\\
12.825	-0.184825465083122\\
12.83	-0.184644401073456\\
12.835	-0.184442639350891\\
12.84	-0.184048727154732\\
12.845	-0.183638617396355\\
12.85	-0.183247670531273\\
12.855	-0.18293508887291\\
12.86	-0.182677268981934\\
12.865	-0.182418197393417\\
12.87	-0.182188972830772\\
12.875	-0.181993529200554\\
12.88	-0.181813538074493\\
12.885	-0.181629002094269\\
12.89	-0.181382358074188\\
12.895	-0.18111963570118\\
12.9	-0.180815145373344\\
12.905	-0.180538788437843\\
12.91	-0.180353835225105\\
12.915	-0.180242538452148\\
12.92	-0.180062651634216\\
12.925	-0.17971009016037\\
12.93	-0.179358139634132\\
12.935	-0.179175108671188\\
12.94	-0.179047867655754\\
12.945	-0.178892180323601\\
12.95	-0.178643479943275\\
12.955	-0.178362682461739\\
12.96	-0.178139269351959\\
12.965	-0.177922710776329\\
12.97	-0.177685558795929\\
12.975	-0.1774742603302\\
12.98	-0.177297785878181\\
12.985	-0.177138239145279\\
12.99	-0.176922336220741\\
12.995	-0.176697671413422\\
13	-0.176595687866211\\
13.005	-0.176508828997612\\
13.01	-0.176453307271004\\
13.015	-0.176467821002007\\
13.02	-0.176515340805054\\
13.025	-0.176586523652077\\
13.03	-0.176799044013023\\
13.035	-0.177007973194122\\
13.04	-0.177240028977394\\
13.045	-0.177446454763412\\
13.05	-0.177518099546432\\
13.055	-0.177454903721809\\
13.06	-0.177399754524231\\
13.065	-0.177460983395576\\
13.07	-0.177481681108475\\
13.075	-0.177371934056282\\
13.08	-0.177180275321007\\
13.085	-0.177014887332916\\
13.09	-0.176728442311287\\
13.095	-0.176418453454971\\
13.1	-0.176237776875496\\
13.105	-0.176134034991264\\
13.11	-0.175930798053741\\
13.115	-0.175773844122887\\
13.12	-0.175779178738594\\
13.125	-0.175801053643227\\
13.13	-0.175704687833786\\
13.135	-0.175488844513893\\
13.14	-0.17519673705101\\
13.145	-0.175018593668938\\
13.15	-0.174929708242416\\
13.155	-0.17492450773716\\
13.16	-0.174847200512886\\
13.165	-0.174777448177338\\
13.17	-0.17476212978363\\
13.175	-0.17472679913044\\
13.18	-0.174633324146271\\
13.185	-0.17440602183342\\
13.19	-0.173951670527458\\
13.195	-0.173464745283127\\
13.2	-0.173014432191849\\
13.205	-0.172633826732635\\
13.21	-0.172333419322968\\
13.215	-0.172116979956627\\
13.22	-0.171979531645775\\
13.225	-0.171850234270096\\
13.23	-0.171665549278259\\
13.235	-0.171561643481255\\
13.24	-0.171581104397774\\
13.245	-0.17164658010006\\
13.25	-0.171637460589409\\
13.255	-0.171538010239601\\
13.26	-0.171322762966156\\
13.265	-0.171025574207306\\
13.27	-0.170778304338455\\
13.275	-0.170584097504616\\
13.28	-0.170392215251923\\
13.285	-0.170171082019806\\
13.29	-0.169969901442528\\
13.295	-0.169844061136246\\
13.3	-0.169696420431137\\
13.305	-0.169423773884773\\
13.31	-0.168988019227982\\
13.315	-0.168517395853996\\
13.32	-0.168188035488129\\
13.325	-0.167961627244949\\
13.33	-0.167810887098312\\
13.335	-0.167652204632759\\
13.34	-0.16743116080761\\
13.345	-0.167279064655304\\
13.35	-0.167163535952568\\
13.355	-0.166978150606155\\
13.36	-0.166735768318176\\
13.365	-0.16640841960907\\
13.37	-0.166012391448021\\
13.375	-0.165629476308823\\
13.38	-0.165420353412628\\
13.385	-0.165445983409882\\
13.39	-0.16553783416748\\
13.395	-0.16559199988842\\
13.4	-0.165533363819122\\
13.405	-0.165469750761986\\
13.41	-0.165358558297157\\
13.415	-0.165265008807182\\
13.42	-0.165269434452057\\
13.425	-0.165314197540283\\
13.43	-0.165261492133141\\
13.435	-0.165078669786453\\
13.44	-0.16481114923954\\
13.445	-0.164643347263336\\
13.45	-0.164606377482414\\
13.455	-0.164668783545494\\
13.46	-0.164681285619736\\
13.465	-0.164633601903915\\
13.47	-0.16454616189003\\
13.475	-0.164450168609619\\
13.48	-0.16427019238472\\
13.485	-0.163920477032661\\
13.49	-0.163502544164658\\
13.495	-0.163154989480972\\
13.5	-0.162862658500671\\
13.505	-0.162708431482315\\
13.51	-0.162656337022781\\
13.515	-0.162639677524567\\
13.52	-0.162568047642708\\
13.525	-0.162554174661636\\
13.53	-0.162669569253922\\
13.535	-0.162786468863487\\
13.54	-0.162664413452148\\
13.545	-0.162308022379875\\
13.55	-0.161918684840202\\
13.555	-0.161626219749451\\
13.56	-0.161377131938934\\
13.565	-0.161201640963554\\
13.57	-0.161122918128967\\
13.575	-0.161079034209251\\
13.58	-0.160995811223984\\
13.585	-0.160736560821533\\
13.59	-0.160383999347687\\
13.595	-0.160059452056885\\
13.6	-0.159855335950851\\
13.605	-0.159812971949577\\
13.61	-0.159735426306725\\
13.615	-0.159532308578491\\
13.62	-0.159143015742302\\
13.625	-0.158697336912155\\
13.63	-0.158291310071945\\
13.635	-0.157965674996376\\
13.64	-0.15769262611866\\
13.645	-0.157409563660622\\
13.65	-0.157097086310387\\
13.655	-0.156782656908035\\
13.66	-0.156533241271973\\
13.665	-0.156459584832191\\
13.67	-0.156456112861633\\
13.675	-0.156400471925735\\
13.68	-0.156331121921539\\
13.685	-0.156370535492897\\
13.69	-0.156389996409416\\
13.695	-0.156282350420952\\
13.7	-0.156108066439629\\
13.705	-0.155821904540062\\
13.71	-0.155463606119156\\
13.715	-0.155115723609924\\
13.72	-0.154882743954659\\
13.725	-0.154714718461037\\
13.73	-0.154641792178154\\
13.735	-0.1546590924263\\
13.74	-0.154654085636139\\
13.745	-0.154547169804573\\
13.75	-0.154412403702736\\
13.755	-0.154322236776352\\
13.76	-0.154406949877739\\
13.765	-0.154577568173409\\
13.77	-0.154696136713028\\
13.775	-0.15474459528923\\
13.78	-0.154685005545616\\
13.785	-0.154570519924164\\
13.79	-0.154539629817009\\
13.795	-0.154730647802353\\
13.8	-0.154978454113007\\
13.805	-0.155207589268684\\
13.81	-0.155365899205208\\
13.815	-0.155438765883446\\
13.82	-0.155484050512314\\
13.825	-0.15544930100441\\
13.83	-0.155317440629005\\
13.835	-0.15514974296093\\
13.84	-0.15498223900795\\
13.845	-0.154763281345367\\
13.85	-0.154679149389267\\
13.855	-0.154637798666954\\
13.86	-0.154577657580376\\
13.865	-0.154326260089874\\
13.87	-0.153986722230911\\
13.875	-0.15374818444252\\
13.88	-0.153652846813202\\
13.885	-0.153621003031731\\
13.89	-0.153519496321678\\
13.895	-0.153387829661369\\
13.9	-0.153464272618294\\
13.905	-0.153640702366829\\
13.91	-0.153820395469666\\
13.915	-0.153969347476959\\
13.92	-0.154022291302681\\
13.925	-0.154120936989784\\
13.93	-0.154315739870071\\
13.935	-0.154564812779427\\
13.94	-0.154824838042259\\
13.945	-0.155057936906815\\
13.95	-0.155319735407829\\
13.955	-0.155488342046738\\
13.96	-0.155629098415375\\
13.965	-0.155804216861725\\
13.97	-0.155980214476585\\
13.975	-0.156130760908127\\
13.98	-0.156199902296066\\
13.985	-0.156216323375702\\
13.99	-0.156230539083481\\
13.995	-0.156224280595779\\
14	-0.156300410628319\\
14.005	-0.156488105654716\\
14.01	-0.156818494200706\\
14.015	-0.157126322388649\\
14.02	-0.157386466860771\\
14.025	-0.15754970908165\\
14.03	-0.157661303877831\\
14.035	-0.157757803797722\\
14.04	-0.157886251807213\\
14.045	-0.158049866557121\\
14.05	-0.158200442790985\\
14.055	-0.15839721262455\\
14.06	-0.158646464347839\\
14.065	-0.158827751874924\\
14.07	-0.158871933817863\\
14.075	-0.158861190080643\\
14.08	-0.158879935741425\\
14.085	-0.158916115760803\\
14.09	-0.158947288990021\\
14.095	-0.159097746014595\\
14.1	-0.159394383430481\\
14.105	-0.159711301326752\\
14.11	-0.159949898719788\\
14.115	-0.160143792629242\\
14.12	-0.160348147153854\\
14.125	-0.160468593239784\\
14.13	-0.160494655370712\\
14.135	-0.160460531711578\\
14.14	-0.160528600215912\\
14.145	-0.160655856132507\\
14.15	-0.160739868879318\\
14.155	-0.160776019096375\\
14.16	-0.161010280251503\\
14.165	-0.161391898989677\\
14.17	-0.161823600530624\\
14.175	-0.162105247378349\\
14.18	-0.162363082170486\\
14.185	-0.162511020898819\\
14.19	-0.162598162889481\\
14.195	-0.162642523646355\\
14.2	-0.162635505199432\\
14.205	-0.162667870521545\\
14.21	-0.162887245416641\\
14.215	-0.163417547941208\\
14.22	-0.163954526185989\\
14.225	-0.164295136928558\\
14.23	-0.164368987083435\\
14.235	-0.16438502073288\\
14.24	-0.164402142167091\\
14.245	-0.164575710892677\\
14.25	-0.164762556552887\\
14.255	-0.164975836873055\\
14.26	-0.165153548121452\\
14.265	-0.165364295244217\\
14.27	-0.165623441338539\\
14.275	-0.165944188833237\\
14.28	-0.166168972849846\\
14.285	-0.166382625699043\\
14.29	-0.166654333472252\\
14.295	-0.166906014084816\\
14.3	-0.167189687490463\\
14.305	-0.167464375495911\\
14.31	-0.167656019330025\\
14.315	-0.167689621448517\\
14.32	-0.167657732963562\\
14.325	-0.167591601610184\\
14.33	-0.167525425553322\\
14.335	-0.167454555630684\\
14.34	-0.167366117238998\\
14.345	-0.167255714535713\\
14.35	-0.167134344577789\\
14.355	-0.16714845597744\\
14.36	-0.167320534586906\\
14.365	-0.167711853981018\\
14.37	-0.168230131268501\\
14.375	-0.168640568852425\\
14.38	-0.168872028589249\\
14.385	-0.168998152017593\\
14.39	-0.169164627790451\\
14.395	-0.169382631778717\\
14.4	-0.169569417834282\\
14.405	-0.169530898332596\\
14.41	-0.169286638498306\\
14.415	-0.169061109423637\\
14.42	-0.169069349765778\\
14.425	-0.169300183653831\\
14.43	-0.169635117053986\\
14.435	-0.169943317770958\\
14.44	-0.170090615749359\\
14.445	-0.170250236988068\\
14.45	-0.170545428991318\\
14.455	-0.170785263180733\\
14.46	-0.170969098806381\\
14.465	-0.171145647764206\\
14.47	-0.171330913901329\\
14.475	-0.17144687473774\\
14.48	-0.171504259109497\\
14.485	-0.171613708138466\\
14.49	-0.171743169426918\\
14.495	-0.171791583299637\\
14.5	-0.171728119254112\\
14.505	-0.17168253660202\\
14.51	-0.171724110841751\\
14.515	-0.171749413013458\\
14.52	-0.171795129776001\\
14.525	-0.171942502260208\\
14.53	-0.172137215733528\\
14.535	-0.172218859195709\\
14.54	-0.172158449888229\\
14.545	-0.172020897269249\\
14.55	-0.171928972005844\\
14.555	-0.171976640820503\\
14.56	-0.172256529331207\\
14.565	-0.172488331794739\\
14.57	-0.172713786363602\\
14.575	-0.172766104340553\\
14.58	-0.172673955559731\\
14.585	-0.172564476728439\\
14.59	-0.172555685043335\\
14.595	-0.172625914216042\\
14.6	-0.17263899743557\\
14.605	-0.172513067722321\\
14.61	-0.172391474246979\\
14.615	-0.172287940979004\\
14.62	-0.172259598970413\\
14.625	-0.172271370887756\\
14.63	-0.172343879938126\\
14.635	-0.172554835677147\\
14.64	-0.172822445631027\\
14.645	-0.172986939549446\\
14.65	-0.17293581366539\\
14.655	-0.172844901680946\\
14.66	-0.172963380813599\\
14.665	-0.17321415245533\\
14.67	-0.173380732536316\\
14.675	-0.173448845744133\\
14.68	-0.173574239015579\\
14.685	-0.173767670989037\\
14.69	-0.173844397068024\\
14.695	-0.173720598220825\\
14.7	-0.173629820346832\\
14.705	-0.173771798610687\\
14.71	-0.174142077565193\\
14.715	-0.174548342823982\\
14.72	-0.174933031201363\\
14.725	-0.175200030207634\\
14.73	-0.175177156925201\\
14.735	-0.174924805760384\\
14.74	-0.174631431698799\\
14.745	-0.174469649791718\\
14.75	-0.174414053559303\\
14.755	-0.174444422125816\\
14.76	-0.174470961093903\\
14.765	-0.174498796463013\\
14.77	-0.17454482614994\\
14.775	-0.174501478672028\\
14.78	-0.174418807029724\\
14.785	-0.174382239580154\\
14.79	-0.174445852637291\\
14.795	-0.17448516190052\\
14.8	-0.174569517374039\\
14.805	-0.174599274992943\\
14.81	-0.174563854932785\\
14.815	-0.174561649560928\\
14.82	-0.174670398235321\\
14.825	-0.174718931317329\\
14.83	-0.174597695469856\\
14.835	-0.17439429461956\\
14.84	-0.174200057983398\\
14.845	-0.173940896987915\\
14.85	-0.173678740859032\\
14.855	-0.173506274819374\\
14.86	-0.173444792628288\\
14.865	-0.173362702131271\\
14.87	-0.173254519701004\\
14.875	-0.173097744584084\\
14.88	-0.172949865460396\\
14.885	-0.172846049070358\\
14.89	-0.172822251915932\\
14.895	-0.172743231058121\\
14.9	-0.172726675868034\\
14.905	-0.172699466347694\\
14.91	-0.172651216387749\\
14.915	-0.172717347741127\\
14.92	-0.172796607017517\\
14.925	-0.172845751047134\\
14.93	-0.172817155718803\\
14.935	-0.172745779156685\\
14.94	-0.172728002071381\\
14.945	-0.172752320766449\\
14.95	-0.172809198498726\\
14.955	-0.172845363616943\\
14.96	-0.172920942306519\\
14.965	-0.173015296459198\\
14.97	-0.173157066106796\\
14.975	-0.173335939645767\\
14.98	-0.173473805189133\\
14.985	-0.173604130744934\\
14.99	-0.173857167363167\\
14.995	-0.174077346920967\\
15	-0.17415551841259\\
15.005	-0.174212381243706\\
15.01	-0.17425762116909\\
15.015	-0.174334764480591\\
15.02	-0.174402803182602\\
15.025	-0.174547120928764\\
15.03	-0.174702480435371\\
15.035	-0.174838826060295\\
15.04	-0.174919173121452\\
15.045	-0.175020843744278\\
15.05	-0.175032436847687\\
15.055	-0.174971252679825\\
15.06	-0.174866393208504\\
15.065	-0.174707263708115\\
15.07	-0.174551576375961\\
15.075	-0.174449488520622\\
15.08	-0.174407735466957\\
15.085	-0.174395546317101\\
15.09	-0.174333482980728\\
15.095	-0.1742023229599\\
15.1	-0.174084901809692\\
15.105	-0.174093395471573\\
15.11	-0.174213781952858\\
15.115	-0.174300223588943\\
15.12	-0.174247309565544\\
15.125	-0.174015924334526\\
15.13	-0.173744440078735\\
15.135	-0.173528075218201\\
15.14	-0.173504531383514\\
15.145	-0.173542723059654\\
15.15	-0.173601478338242\\
15.155	-0.173727750778198\\
15.16	-0.173927053809166\\
15.165	-0.17394931614399\\
15.17	-0.173922628164291\\
15.175	-0.173977300524712\\
15.18	-0.174262002110481\\
15.185	-0.174656301736832\\
15.19	-0.174955472350121\\
15.195	-0.174997121095657\\
15.2	-0.174835309386253\\
15.205	-0.174586445093155\\
15.21	-0.174352467060089\\
15.215	-0.174147188663483\\
15.22	-0.174133881926537\\
15.225	-0.174225762486458\\
15.23	-0.174376100301743\\
15.235	-0.174485802650452\\
15.24	-0.174524113535881\\
15.245	-0.174549803137779\\
15.25	-0.174600765109062\\
15.255	-0.174559906125069\\
15.26	-0.174384489655495\\
15.265	-0.174162432551384\\
15.27	-0.173996329307556\\
15.275	-0.173933535814285\\
15.28	-0.173902913928032\\
15.285	-0.173857942223549\\
15.29	-0.17391437292099\\
15.295	-0.174013391137123\\
15.3	-0.174131467938423\\
15.305	-0.174222826957703\\
15.31	-0.174135208129883\\
15.315	-0.173997521400452\\
15.32	-0.173990100622177\\
15.325	-0.174060329794884\\
15.33	-0.174003601074219\\
15.335	-0.17389240860939\\
15.34	-0.173802271485329\\
15.345	-0.173761308193207\\
15.35	-0.173808410763741\\
15.355	-0.173956587910652\\
15.36	-0.17413754761219\\
15.365	-0.17421592772007\\
15.37	-0.174218893051147\\
15.375	-0.174251049757004\\
15.38	-0.174252286553383\\
15.385	-0.174227356910706\\
15.39	-0.174161180853844\\
15.395	-0.174111664295197\\
15.4	-0.174141570925713\\
15.405	-0.17421792447567\\
15.41	-0.174186676740646\\
15.415	-0.174069076776505\\
15.42	-0.173956423997879\\
15.425	-0.174033552408218\\
15.43	-0.174294739961624\\
15.435	-0.174517378211021\\
15.44	-0.174613818526268\\
15.445	-0.174633905291557\\
15.45	-0.174574419856071\\
15.455	-0.174453377723694\\
15.46	-0.174298271536827\\
15.465	-0.174140319228172\\
15.47	-0.17404280602932\\
15.475	-0.174116611480713\\
15.48	-0.174372404813766\\
15.485	-0.174648120999336\\
15.49	-0.174711361527443\\
15.495	-0.174545913934708\\
15.5	-0.174315303564072\\
15.505	-0.174187645316124\\
15.51	-0.174097821116447\\
15.515	-0.174064815044403\\
15.52	-0.174176961183548\\
15.525	-0.174282014369965\\
15.53	-0.17418347299099\\
15.535	-0.173848927021027\\
15.54	-0.17364601790905\\
15.545	-0.17364713549614\\
15.55	-0.173718273639679\\
15.555	-0.173699423670769\\
15.56	-0.173640727996826\\
15.565	-0.173505127429962\\
15.57	-0.173341900110245\\
15.575	-0.173361539840698\\
15.58	-0.173455521464348\\
15.585	-0.173527911305428\\
15.59	-0.173476010560989\\
15.595	-0.17339663207531\\
15.6	-0.173293188214302\\
15.605	-0.173262551426888\\
15.61	-0.173273965716362\\
15.615	-0.173305556178093\\
15.62	-0.173242211341858\\
15.625	-0.173238277435303\\
15.63	-0.173205405473709\\
15.635	-0.173059448599815\\
15.64	-0.172767236828804\\
15.645	-0.172503501176834\\
15.65	-0.172322407364845\\
15.655	-0.17238062620163\\
15.66	-0.172466993331909\\
15.665	-0.172592639923096\\
15.67	-0.172766000032425\\
15.675	-0.172982424497604\\
15.68	-0.173189103603363\\
15.685	-0.173298716545105\\
15.69	-0.173354133963585\\
15.695	-0.173437774181366\\
15.7	-0.173432156443596\\
15.705	-0.173334091901779\\
15.71	-0.173296332359314\\
15.715	-0.173450529575348\\
15.72	-0.173773527145386\\
15.725	-0.174144819378853\\
15.73	-0.174349889159203\\
15.735	-0.174282476305962\\
15.74	-0.174067139625549\\
15.745	-0.17382450401783\\
15.75	-0.17361481487751\\
15.755	-0.173404201865196\\
15.76	-0.173224061727524\\
15.765	-0.173132240772247\\
15.77	-0.173180758953094\\
15.775	-0.173409283161163\\
15.78	-0.173580452799797\\
15.785	-0.173668161034584\\
15.79	-0.173706889152527\\
15.795	-0.173753052949905\\
15.8	-0.173827394843102\\
15.805	-0.173992395401001\\
15.81	-0.174154609441757\\
15.815	-0.174253851175308\\
15.82	-0.174265652894974\\
15.825	-0.174403563141823\\
15.83	-0.174580588936806\\
15.835	-0.174581050872803\\
15.84	-0.174394592642784\\
15.845	-0.174239531159401\\
15.85	-0.174093931913376\\
15.855	-0.174092456698418\\
15.86	-0.174133986234665\\
15.865	-0.174120470881462\\
15.87	-0.173988416790962\\
15.875	-0.173781841993332\\
15.88	-0.173526480793953\\
15.885	-0.173322603106499\\
15.89	-0.173259526491165\\
15.895	-0.173343315720558\\
15.9	-0.173368811607361\\
15.905	-0.1732037961483\\
15.91	-0.172968864440918\\
15.915	-0.172822803258896\\
15.92	-0.17289225757122\\
15.925	-0.173090949654579\\
15.93	-0.173330247402191\\
15.935	-0.173513382673264\\
15.94	-0.173598036170006\\
15.945	-0.173605740070343\\
15.95	-0.173588111996651\\
15.955	-0.173544645309448\\
15.96	-0.173470243811607\\
15.965	-0.17336767911911\\
15.97	-0.173232182860374\\
15.975	-0.173025980591774\\
15.98	-0.172680392861366\\
15.985	-0.172396928071976\\
15.99	-0.172254890203476\\
15.995	-0.172241538763046\\
16	-0.172270059585571\\
16.005	-0.17228975892067\\
16.01	-0.172306075692177\\
16.015	-0.172473981976509\\
16.02	-0.172815814614296\\
16.025	-0.173318818211555\\
16.03	-0.173908576369286\\
16.035	-0.174506857991219\\
16.04	-0.175023689866066\\
16.045	-0.175439417362213\\
16.05	-0.175821021199226\\
16.055	-0.176026836037636\\
16.06	-0.176100328564644\\
16.065	-0.176134064793587\\
16.07	-0.176275283098221\\
16.075	-0.176449865102768\\
16.08	-0.176569491624832\\
16.085	-0.176525086164474\\
16.09	-0.176524847745895\\
16.095	-0.176507145166397\\
16.1	-0.176504924893379\\
16.105	-0.176567703485489\\
16.11	-0.176636934280396\\
16.115	-0.176642209291458\\
16.12	-0.176562026143074\\
16.125	-0.176537796854973\\
16.13	-0.176641628146172\\
16.135	-0.176695331931114\\
16.14	-0.176649302244186\\
16.145	-0.176636070013046\\
16.15	-0.176750123500824\\
16.155	-0.176884800195694\\
16.16	-0.176814258098602\\
16.165	-0.176677197217941\\
16.17	-0.17666432261467\\
16.175	-0.176868289709091\\
16.18	-0.17706173658371\\
16.185	-0.177085429430008\\
16.19	-0.176897004246712\\
16.195	-0.176659986376762\\
16.2	-0.176461517810822\\
16.205	-0.176286116242409\\
16.21	-0.1759342700243\\
16.215	-0.175580352544785\\
16.22	-0.17538546025753\\
16.225	-0.175363197922707\\
16.23	-0.175407201051712\\
16.235	-0.17543388903141\\
16.24	-0.175416722893715\\
16.245	-0.175305485725403\\
16.25	-0.17514368891716\\
16.255	-0.175074338912964\\
16.26	-0.175147011876106\\
16.265	-0.175255298614502\\
16.27	-0.175362572073936\\
16.275	-0.175510331988335\\
16.28	-0.175675168633461\\
16.285	-0.175690352916718\\
16.29	-0.175605863332748\\
16.295	-0.175487607717514\\
16.3	-0.1753850877285\\
16.305	-0.175221502780914\\
16.31	-0.17499352991581\\
16.315	-0.174810990691185\\
16.32	-0.174728855490685\\
16.325	-0.174580276012421\\
16.33	-0.174235954880714\\
16.335	-0.173862472176552\\
16.34	-0.173518672585487\\
16.345	-0.173187285661697\\
16.35	-0.172969803214073\\
16.355	-0.172865718603134\\
16.36	-0.17292158305645\\
16.365	-0.173038810491562\\
16.37	-0.173109546303749\\
16.375	-0.173084512352943\\
16.38	-0.172930881381035\\
16.385	-0.172781378030777\\
16.39	-0.172719866037369\\
16.395	-0.172709867358208\\
16.4	-0.17268593609333\\
16.405	-0.172513887286186\\
16.41	-0.172298818826675\\
16.415	-0.172170281410217\\
16.42	-0.172116786241531\\
16.425	-0.172040686011314\\
16.43	-0.171923384070396\\
16.435	-0.171885743737221\\
16.44	-0.171836718916893\\
16.445	-0.171776324510574\\
16.45	-0.171648994088173\\
16.455	-0.171440541744232\\
16.46	-0.171247094869614\\
16.465	-0.17099417746067\\
16.47	-0.170814231038094\\
16.475	-0.170812860131264\\
16.48	-0.170945033431053\\
16.485	-0.171129867434502\\
16.49	-0.171341791749001\\
16.495	-0.171419903635979\\
16.5	-0.171319857239723\\
16.505	-0.171064972877502\\
16.51	-0.170876562595367\\
16.515	-0.170851215720177\\
16.52	-0.170889690518379\\
16.525	-0.170890510082245\\
16.53	-0.170705884695053\\
16.535	-0.170427337288857\\
16.54	-0.170165255665779\\
16.545	-0.169910699129105\\
16.55	-0.169754892587662\\
16.555	-0.169697016477585\\
16.56	-0.169641599059105\\
16.565	-0.169501811265945\\
16.57	-0.169250339269638\\
16.575	-0.169186279177666\\
16.58	-0.169307321310043\\
16.585	-0.16945344209671\\
16.59	-0.169521868228912\\
16.595	-0.169485986232758\\
16.6	-0.169348210096359\\
16.605	-0.169161707162857\\
16.61	-0.169027134776115\\
16.615	-0.168901830911636\\
16.62	-0.168780088424683\\
16.625	-0.168672665953636\\
16.63	-0.168597787618637\\
16.635	-0.168482482433319\\
16.64	-0.168373107910156\\
16.645	-0.168287098407745\\
16.65	-0.168196171522141\\
16.655	-0.167992755770683\\
16.66	-0.16775843501091\\
16.665	-0.167615726590157\\
16.67	-0.167614921927452\\
16.675	-0.167584463953972\\
16.68	-0.167462408542633\\
16.685	-0.167355224490166\\
16.69	-0.167160660028458\\
16.695	-0.166882574558258\\
16.7	-0.166630417108536\\
16.705	-0.166530087590218\\
16.71	-0.16650427877903\\
16.715	-0.166365996003151\\
16.72	-0.166241183876991\\
16.725	-0.166216015815735\\
16.73	-0.166309401392937\\
16.735	-0.166416317224503\\
16.74	-0.166496530175209\\
16.745	-0.166554823517799\\
16.75	-0.166723877191544\\
16.755	-0.166907876729965\\
16.76	-0.167097344994545\\
16.765	-0.167350694537163\\
16.77	-0.16751004755497\\
16.775	-0.16757869720459\\
16.78	-0.167625188827515\\
16.785	-0.167726293206215\\
16.79	-0.167905658483505\\
16.795	-0.168003872036934\\
16.8	-0.167992100119591\\
16.805	-0.167873069643974\\
16.81	-0.167772635817528\\
16.815	-0.168100997805595\\
16.82	-0.16885532438755\\
16.825	-0.169825464487076\\
16.83	-0.170791581273079\\
16.835	-0.171735167503357\\
16.84	-0.172555342316628\\
16.845	-0.173155128955841\\
16.85	-0.173716008663177\\
16.855	-0.174316003918648\\
16.86	-0.174900755286217\\
16.865	-0.17546634376049\\
16.87	-0.175888955593109\\
16.875	-0.176266670227051\\
16.88	-0.176626563072205\\
16.885	-0.176871001720428\\
16.89	-0.176942124962807\\
16.895	-0.176898837089539\\
16.9	-0.176830470561981\\
16.905	-0.176829129457474\\
16.91	-0.176801547408104\\
16.915	-0.176665976643562\\
16.92	-0.176528126001358\\
16.925	-0.176443338394165\\
16.93	-0.176425948739052\\
16.935	-0.176472917199135\\
16.94	-0.176555439829826\\
16.945	-0.176557004451752\\
16.95	-0.176500424742699\\
16.955	-0.176386922597885\\
16.96	-0.176298290491104\\
16.965	-0.176151782274246\\
16.97	-0.175929442048073\\
16.975	-0.175625741481781\\
16.98	-0.175337061285973\\
16.985	-0.175057575106621\\
16.99	-0.174639523029327\\
16.995	-0.174186140298843\\
17	-0.173756822943687\\
17.005	-0.173505157232285\\
17.01	-0.173271059989929\\
17.015	-0.172487840056419\\
17.02	-0.171293035149574\\
17.025	-0.169855251908302\\
17.03	-0.168336004018784\\
17.035	-0.16680483520031\\
17.04	-0.165259048342705\\
17.045	-0.163624987006187\\
17.05	-0.162111416459084\\
17.055	-0.160803616046906\\
17.06	-0.159534960985184\\
17.065	-0.158296674489975\\
17.07	-0.157173544168472\\
17.075	-0.156096145510674\\
17.08	-0.155049622058868\\
17.085	-0.15406109392643\\
17.09	-0.153111055493355\\
17.095	-0.15224988758564\\
17.1	-0.151542916893959\\
17.105	-0.15099461376667\\
17.11	-0.15057048201561\\
17.115	-0.150268211960793\\
17.12	-0.149959534406662\\
17.125	-0.14955797791481\\
17.13	-0.149145543575287\\
17.135	-0.148749202489853\\
17.14	-0.148492142558098\\
17.145	-0.148367390036583\\
17.15	-0.14821831882\\
17.155	-0.147963315248489\\
17.16	-0.147758275270462\\
17.165	-0.147760570049286\\
17.17	-0.14792038500309\\
17.175	-0.148229226469994\\
17.18	-0.14850015938282\\
17.185	-0.148562729358673\\
17.19	-0.148404642939568\\
17.195	-0.148293152451515\\
17.2	-0.148256927728653\\
17.205	-0.148206457495689\\
17.21	-0.148146599531174\\
17.215	-0.147781953215599\\
17.22	-0.147180482745171\\
17.225	-0.146510824561119\\
17.23	-0.14590959250927\\
17.235	-0.145363956689835\\
17.24	-0.144720003008842\\
17.245	-0.144035786390305\\
17.25	-0.143330365419388\\
17.255	-0.142688661813736\\
17.26	-0.142136767506599\\
17.265	-0.141807228326797\\
17.27	-0.141597017645836\\
17.275	-0.141368091106415\\
17.28	-0.141022637486458\\
17.285	-0.140713647007942\\
17.29	-0.140472561120987\\
17.295	-0.140341505408287\\
17.3	-0.140186443924904\\
17.305	-0.140076741576195\\
17.31	-0.140086308121681\\
17.315	-0.140211045742035\\
17.32	-0.140346705913544\\
17.325	-0.140552669763565\\
17.33	-0.140715658664703\\
17.335	-0.140956297516823\\
17.34	-0.141364544630051\\
17.345	-0.141985446214676\\
17.35	-0.142755523324013\\
17.355	-0.143523097038269\\
17.36	-0.144178628921509\\
17.365	-0.144709184765816\\
17.37	-0.14523021876812\\
17.375	-0.145788565278053\\
17.38	-0.146345108747482\\
17.385	-0.146782070398331\\
17.39	-0.147080957889557\\
17.395	-0.147457763552666\\
17.4	-0.147842898964882\\
17.405	-0.14832866191864\\
17.41	-0.148890614509583\\
17.415	-0.149194523692131\\
17.42	-0.149296581745148\\
17.425	-0.149307876825333\\
17.43	-0.149294301867485\\
17.435	-0.149228200316429\\
17.44	-0.149311512708664\\
17.445	-0.149520218372345\\
17.45	-0.149794235825539\\
17.455	-0.149950131773949\\
17.46	-0.149941682815552\\
17.465	-0.149726331233978\\
17.47	-0.149472534656525\\
17.475	-0.149437919259071\\
17.48	-0.149678975343704\\
17.485	-0.150202482938766\\
17.49	-0.150820553302765\\
17.495	-0.151540100574493\\
17.5	-0.152304708957672\\
17.505	-0.152950316667557\\
17.51	-0.15351565182209\\
17.515	-0.15409904718399\\
17.52	-0.154825955629349\\
17.525	-0.155530333518982\\
17.53	-0.156218260526657\\
17.535	-0.156878978013992\\
17.54	-0.157666176557541\\
17.545	-0.158474639058113\\
17.55	-0.159230545163155\\
17.555	-0.159964635968208\\
17.56	-0.160694181919098\\
17.565	-0.161513835191727\\
17.57	-0.162401989102364\\
17.575	-0.163412064313889\\
17.58	-0.164389401674271\\
17.585	-0.16528132557869\\
17.59	-0.166097730398178\\
17.595	-0.166982188820839\\
17.6	-0.167841449379921\\
17.605	-0.168706327676773\\
17.61	-0.169494301080704\\
17.615	-0.170300751924515\\
17.62	-0.171100899577141\\
17.625	-0.171932518482208\\
17.63	-0.172792300581932\\
17.635	-0.17362205684185\\
17.64	-0.17447791993618\\
17.645	-0.175288051366806\\
17.65	-0.17599168419838\\
17.655	-0.176678910851479\\
17.66	-0.177360102534294\\
17.665	-0.178103744983673\\
17.67	-0.17893722653389\\
17.675	-0.179881200194359\\
17.68	-0.180908218026161\\
17.685	-0.181931391358376\\
17.69	-0.182911843061447\\
17.695	-0.183903947472572\\
17.7	-0.1849614828825\\
17.705	-0.186078265309334\\
17.71	-0.187209501862526\\
17.715	-0.188277006149292\\
17.72	-0.189299643039703\\
17.725	-0.190213188529015\\
17.73	-0.191128104925156\\
17.735	-0.192028790712357\\
17.74	-0.192915007472038\\
17.745	-0.193753466010094\\
17.75	-0.19448110461235\\
17.755	-0.195088222622871\\
17.76	-0.19561493396759\\
17.765	-0.196139305830002\\
17.77	-0.196799024939537\\
17.775	-0.197678372263908\\
17.78	-0.198734149336815\\
17.785	-0.199741348624229\\
17.79	-0.200572162866592\\
17.795	-0.201243668794632\\
17.8	-0.201859101653099\\
17.805	-0.202538162469864\\
17.81	-0.203345954418182\\
17.815	-0.204324796795845\\
17.82	-0.20539365708828\\
17.825	-0.206474363803864\\
17.83	-0.207463383674622\\
17.835	-0.208334192633629\\
17.84	-0.209203273057938\\
17.845	-0.210156157612801\\
17.85	-0.21124230325222\\
17.855	-0.212403163313866\\
17.86	-0.213534981012344\\
17.865	-0.214619889855385\\
17.87	-0.215594083070755\\
17.875	-0.216512307524681\\
17.88	-0.21732585132122\\
17.885	-0.217982366681099\\
17.89	-0.218476369976997\\
17.895	-0.218895107507706\\
17.9	-0.219277650117874\\
17.905	-0.219708934426308\\
17.91	-0.220203965902328\\
17.915	-0.220718994736671\\
17.92	-0.221196904778481\\
17.925	-0.221624150872231\\
17.93	-0.222046077251434\\
17.935	-0.222423538565636\\
17.94	-0.222890958189964\\
17.945	-0.223357826471329\\
17.95	-0.223710522055626\\
17.955	-0.223973006010056\\
17.96	-0.224236339330673\\
17.965	-0.224590495228767\\
17.97	-0.225072026252747\\
17.975	-0.225630059838295\\
17.98	-0.226114720106125\\
17.985	-0.226544186472893\\
17.99	-0.226804137229919\\
17.995	-0.226892814040184\\
18	-0.226959586143494\\
18.005	-0.227164417505264\\
18.01	-0.227683648467064\\
18.015	-0.228407189249992\\
18.02	-0.229146897792816\\
18.025	-0.229716539382935\\
18.03	-0.230249613523483\\
18.035	-0.230749800801277\\
18.04	-0.231147438287735\\
18.045	-0.231565907597542\\
18.05	-0.231970235705376\\
18.055	-0.232470229268074\\
18.06	-0.232911080121994\\
18.065	-0.233385428786278\\
18.07	-0.233794391155243\\
18.075	-0.23414421081543\\
18.08	-0.234417930245399\\
18.085	-0.234697178006172\\
18.09	-0.23492044210434\\
18.095	-0.235043033957481\\
18.1	-0.23516771197319\\
18.105	-0.235248893499374\\
18.11	-0.235311672091484\\
18.115	-0.235346525907516\\
18.12	-0.235451638698578\\
18.125	-0.235637933015823\\
18.13	-0.235833987593651\\
18.135	-0.236074507236481\\
18.14	-0.23642560839653\\
18.145	-0.236784800887108\\
18.15	-0.237118139863014\\
18.155	-0.237403452396393\\
18.16	-0.237587079405785\\
18.165	-0.237677916884422\\
18.17	-0.237634465098381\\
18.175	-0.237537637352943\\
18.18	-0.237514674663544\\
18.185	-0.237605661153793\\
18.19	-0.237886443734169\\
18.195	-0.23820373415947\\
18.2	-0.238448172807693\\
18.205	-0.238565698266029\\
18.21	-0.23869988322258\\
18.215	-0.23878102004528\\
18.22	-0.238731041550636\\
18.225	-0.238518938422203\\
18.23	-0.238267600536346\\
18.235	-0.238098755478859\\
18.24	-0.23797444999218\\
18.245	-0.237852051854134\\
18.25	-0.237737581133842\\
18.255	-0.23770447075367\\
18.26	-0.237743809819221\\
18.265	-0.237739786505699\\
18.27	-0.237587973475456\\
18.275	-0.237238824367523\\
18.28	-0.236928179860115\\
18.285	-0.236722260713577\\
18.29	-0.236724838614464\\
18.295	-0.236820757389069\\
18.3	-0.236903548240662\\
18.305	-0.23687706887722\\
18.31	-0.236851409077644\\
18.315	-0.236835509538651\\
18.32	-0.236730560660362\\
18.325	-0.236603274941444\\
18.33	-0.236435577273369\\
18.335	-0.236360922455788\\
18.34	-0.236346006393433\\
18.345	-0.236336588859558\\
18.35	-0.236298233270645\\
18.355	-0.236288622021675\\
18.36	-0.236186265945435\\
18.365	-0.236034452915192\\
18.37	-0.235836371779442\\
18.375	-0.235684484243393\\
18.38	-0.235629722476006\\
18.385	-0.23560719192028\\
18.39	-0.235630631446838\\
18.395	-0.235638633370399\\
18.4	-0.235585018992424\\
18.405	-0.235484734177589\\
18.41	-0.235420107841492\\
18.415	-0.235438376665115\\
18.42	-0.235566571354866\\
18.425	-0.235775679349899\\
18.43	-0.235902652144432\\
18.435	-0.235996335744858\\
18.44	-0.235826551914215\\
18.445	-0.235516339540482\\
18.45	-0.235124573111534\\
18.455	-0.234947249293327\\
18.46	-0.234985515475273\\
18.465	-0.235046088695526\\
18.47	-0.235077321529388\\
18.475	-0.234985738992691\\
18.48	-0.234849959611893\\
18.485	-0.234669893980026\\
18.49	-0.234526887536049\\
18.495	-0.234438166022301\\
18.5	-0.234303534030914\\
18.505	-0.234115660190582\\
18.51	-0.233912006020546\\
18.515	-0.233726784586906\\
18.52	-0.233552038669586\\
18.525	-0.233363345265388\\
18.53	-0.233189955353737\\
18.535	-0.23299939930439\\
18.54	-0.23276199400425\\
18.545	-0.232548400759697\\
18.55	-0.232368245720863\\
18.555	-0.232147499918938\\
18.56	-0.231859773397446\\
18.565	-0.231615200638771\\
18.57	-0.231355547904968\\
18.575	-0.231079265475273\\
18.58	-0.230778113007545\\
18.585	-0.230565622448921\\
18.59	-0.230574443936348\\
18.595	-0.230683147907257\\
18.6	-0.230647131800652\\
18.605	-0.230339765548706\\
18.61	-0.229911059141159\\
18.615	-0.229593440890312\\
18.62	-0.229440301656723\\
18.625	-0.229302808642387\\
18.63	-0.229047685861588\\
18.635	-0.228778660297394\\
18.64	-0.228535130620003\\
18.645	-0.228375539183617\\
18.65	-0.228272572159767\\
18.655	-0.228241220116615\\
18.66	-0.228106200695038\\
18.665	-0.22794471681118\\
18.67	-0.227790683507919\\
18.675	-0.22767049074173\\
18.68	-0.227545917034149\\
18.685	-0.22720505297184\\
18.69	-0.226849719882011\\
18.695	-0.226545572280884\\
18.7	-0.226411744952202\\
18.705	-0.226394087076187\\
18.71	-0.226459503173828\\
18.715	-0.22654227912426\\
18.72	-0.226475238800049\\
18.725	-0.226235315203667\\
18.73	-0.225872904062271\\
18.735	-0.225529134273529\\
18.74	-0.225206837058067\\
18.745	-0.224891021847725\\
18.75	-0.224601581692696\\
18.755	-0.224363639950752\\
18.76	-0.224242299795151\\
18.765	-0.224258810281754\\
18.77	-0.224405482411385\\
18.775	-0.224554479122162\\
18.78	-0.224570721387863\\
18.785	-0.224472224712372\\
18.79	-0.22434389591217\\
18.795	-0.224282756447792\\
18.8	-0.224363729357719\\
18.805	-0.224517330527306\\
18.81	-0.224649652838707\\
18.815	-0.224668741226196\\
18.82	-0.224603623151779\\
18.825	-0.224490612745285\\
18.83	-0.224290788173676\\
18.835	-0.224070996046066\\
18.84	-0.22386223077774\\
18.845	-0.223851099610329\\
18.85	-0.224055334925652\\
18.855	-0.224441587924957\\
18.86	-0.224769115447998\\
18.865	-0.224944770336151\\
18.87	-0.225051790475845\\
18.875	-0.225050568580627\\
18.88	-0.225044026970863\\
18.885	-0.224918499588966\\
18.89	-0.224737197160721\\
18.895	-0.224590718746185\\
18.9	-0.22443625330925\\
18.905	-0.22416365146637\\
18.91	-0.223845675587654\\
18.915	-0.223600298166275\\
18.92	-0.223426803946495\\
18.925	-0.223090961575508\\
18.93	-0.222816482186317\\
18.935	-0.222687587141991\\
18.94	-0.222760051488876\\
18.945	-0.22288116812706\\
18.95	-0.223035141825676\\
18.955	-0.223235711455345\\
18.96	-0.223542258143425\\
18.965	-0.22388456761837\\
18.97	-0.224140033125877\\
18.975	-0.224232062697411\\
18.98	-0.224204108119011\\
18.985	-0.224150717258453\\
18.99	-0.224115297198296\\
18.995	-0.224034681916237\\
19	-0.223892748355865\\
19.005	-0.223804131150246\\
19.01	-0.223801285028458\\
19.015	-0.223631635308266\\
19.02	-0.223292589187622\\
19.025	-0.222899794578552\\
19.03	-0.222651690244675\\
19.035	-0.222579777240753\\
19.04	-0.222605749964714\\
19.045	-0.222557529807091\\
19.05	-0.222467005252838\\
19.055	-0.222300738096237\\
19.06	-0.222017094492912\\
19.065	-0.22162900865078\\
19.07	-0.221207901835442\\
19.075	-0.220806211233139\\
19.08	-0.220535978674889\\
19.085	-0.220417678356171\\
19.09	-0.220323413610458\\
19.095	-0.220298528671265\\
19.1	-0.220294639468193\\
19.105	-0.220317453145981\\
19.11	-0.2201838940382\\
19.115	-0.219998374581337\\
19.12	-0.219754323363304\\
19.125	-0.219629943370819\\
19.13	-0.219602555036545\\
19.135	-0.219635710120201\\
19.14	-0.21979159116745\\
19.145	-0.220099791884422\\
19.15	-0.220313087105751\\
19.155	-0.220224007964134\\
19.16	-0.220037832856178\\
19.165	-0.219973042607307\\
19.17	-0.220133185386658\\
19.175	-0.22043177485466\\
19.18	-0.220712199807167\\
19.185	-0.22081159055233\\
19.19	-0.220737442374229\\
19.195	-0.220580443739891\\
19.2	-0.220643907785416\\
19.205	-0.220837965607643\\
19.21	-0.221087396144867\\
19.215	-0.221077799797058\\
19.22	-0.220945164561272\\
19.225	-0.220877766609192\\
19.23	-0.220808774232864\\
19.235	-0.220652982592583\\
19.24	-0.220390975475311\\
19.245	-0.220180854201317\\
19.25	-0.220102831721306\\
19.255	-0.220117315649986\\
19.26	-0.220036596059799\\
19.265	-0.219954937696457\\
19.27	-0.219755128026009\\
19.275	-0.219531312584877\\
19.28	-0.219235748052597\\
19.285	-0.219018250703812\\
19.29	-0.218865811824799\\
19.295	-0.218837007880211\\
19.3	-0.218854144215584\\
19.305	-0.218895018100739\\
19.31	-0.218919605016708\\
19.315	-0.219088569283485\\
19.32	-0.219351813197136\\
19.325	-0.219698145985603\\
19.33	-0.220068380236626\\
19.335	-0.220445707440376\\
19.34	-0.22071897983551\\
19.345	-0.220901980996132\\
19.35	-0.22102826833725\\
19.355	-0.221188098192215\\
19.36	-0.221346825361252\\
19.365	-0.221430584788322\\
19.37	-0.2214425355196\\
19.375	-0.221618980169296\\
19.38	-0.221941530704498\\
19.385	-0.222239479422569\\
19.39	-0.22231337428093\\
19.395	-0.22234520316124\\
19.4	-0.222539871931076\\
19.405	-0.222930088639259\\
19.41	-0.223254486918449\\
19.415	-0.223496630787849\\
19.42	-0.223711222410202\\
19.425	-0.223959624767303\\
19.43	-0.224173411726952\\
19.435	-0.224312916398048\\
19.44	-0.224453717470169\\
19.445	-0.22461473941803\\
19.45	-0.224832355976105\\
19.455	-0.225022166967392\\
19.46	-0.225178882479668\\
19.465	-0.225254356861115\\
19.47	-0.225251689553261\\
19.475	-0.225316077470779\\
19.48	-0.225401267409325\\
19.485	-0.225419566035271\\
19.49	-0.225403293967247\\
19.495	-0.225604370236397\\
19.5	-0.225943252444267\\
19.505	-0.226217702031136\\
19.51	-0.226316943764687\\
19.515	-0.226380124688148\\
19.52	-0.226524755358696\\
19.525	-0.226653695106506\\
19.53	-0.226788014173508\\
19.535	-0.226924031972885\\
19.54	-0.227074906229973\\
19.545	-0.227119579911232\\
19.55	-0.227095291018486\\
19.555	-0.227094739675522\\
19.56	-0.227159932255745\\
19.565	-0.227288141846657\\
19.57	-0.227442994713783\\
19.575	-0.227647811174393\\
19.58	-0.22788205742836\\
19.585	-0.228209137916565\\
19.59	-0.228665843605995\\
19.595	-0.229192525148392\\
19.6	-0.229595139622688\\
19.605	-0.229836747050285\\
19.61	-0.230154410004616\\
19.615	-0.230499401688576\\
19.62	-0.230801805853844\\
19.625	-0.230901628732681\\
19.63	-0.230985537171364\\
19.635	-0.23114250600338\\
19.64	-0.231410786509514\\
19.645	-0.231646493077278\\
19.65	-0.231833145022392\\
19.655	-0.23194395005703\\
19.66	-0.232062116265297\\
19.665	-0.232194244861603\\
19.67	-0.232269465923309\\
19.675	-0.232298150658607\\
19.68	-0.232386887073517\\
19.685	-0.232598274946213\\
19.69	-0.232905969023705\\
19.695	-0.233219861984253\\
19.7	-0.233556687831879\\
19.705	-0.23384690284729\\
19.71	-0.233877196907997\\
19.715	-0.23389957845211\\
19.72	-0.233996003866196\\
19.725	-0.234251275658607\\
19.73	-0.234592199325562\\
19.735	-0.234958156943321\\
19.74	-0.23520116508007\\
19.745	-0.235259100794792\\
19.75	-0.235266476869583\\
19.755	-0.23534619808197\\
19.76	-0.235538363456726\\
19.765	-0.235799893736839\\
19.77	-0.236001059412956\\
19.775	-0.236112773418427\\
19.78	-0.236162066459656\\
19.785	-0.236154720187187\\
19.79	-0.236215397715569\\
19.795	-0.236377045512199\\
19.8	-0.236606165766716\\
19.805	-0.236852318048477\\
19.81	-0.23712831735611\\
19.815	-0.237394645810127\\
19.82	-0.237573727965355\\
19.825	-0.237673208117485\\
19.83	-0.237659513950348\\
19.835	-0.237591922283173\\
19.84	-0.237373858690262\\
19.845	-0.237146511673927\\
19.85	-0.237023249268532\\
19.855	-0.236987859010696\\
19.86	-0.236959025263786\\
19.865	-0.236947029829025\\
19.87	-0.23693360388279\\
19.875	-0.236846670508385\\
19.88	-0.236727640032768\\
19.885	-0.236652448773384\\
19.89	-0.236668914556503\\
19.895	-0.236740112304688\\
19.9	-0.236869692802429\\
19.905	-0.237050205469131\\
19.91	-0.237277552485466\\
19.915	-0.237561136484146\\
19.92	-0.237859845161438\\
19.925	-0.238248571753502\\
19.93	-0.238872423768044\\
19.935	-0.239445477724075\\
19.94	-0.239648401737213\\
19.945	-0.239653065800667\\
19.95	-0.239579379558563\\
19.955	-0.239568889141083\\
19.96	-0.239583402872086\\
19.965	-0.239676713943481\\
19.97	-0.239687383174896\\
19.975	-0.239592626690865\\
19.98	-0.239451497793198\\
19.985	-0.239298149943352\\
19.99	-0.239137694239616\\
19.995	-0.239025786519051\\
20	-0.238939642906189\\
20.005	-0.238927289843559\\
20.01	-0.238848313689232\\
20.015	-0.23885703086853\\
20.02	-0.238981574773788\\
20.025	-0.239204496145248\\
20.03	-0.239342972636223\\
20.035	-0.239240989089012\\
20.04	-0.239069208502769\\
20.045	-0.239108145236969\\
20.05	-0.239348396658897\\
20.055	-0.239564478397369\\
20.06	-0.239611774682999\\
20.065	-0.239630356431007\\
20.07	-0.239668115973473\\
20.075	-0.239707991480827\\
20.08	-0.239654034376144\\
20.085	-0.239475265145302\\
20.09	-0.239368379116058\\
20.095	-0.239248216152191\\
20.1	-0.239085152745247\\
20.105	-0.238939985632896\\
20.11	-0.238797008991241\\
20.115	-0.238707348704338\\
20.12	-0.238630473613739\\
20.125	-0.238590463995934\\
20.13	-0.23856084048748\\
20.135	-0.238572165369987\\
20.14	-0.238673225045204\\
20.145	-0.238887026906013\\
20.15	-0.239128977060318\\
20.155	-0.239347264170647\\
20.16	-0.239504680037498\\
20.165	-0.239535853266716\\
20.17	-0.239412918686867\\
20.175	-0.239247351884842\\
20.18	-0.239150419831276\\
20.185	-0.239089250564575\\
20.19	-0.239083185791969\\
20.195	-0.239169627428055\\
20.2	-0.239257276058197\\
20.205	-0.239466786384583\\
20.21	-0.239683479070663\\
20.215	-0.239784553647041\\
20.22	-0.239879310131073\\
20.225	-0.240000754594803\\
20.23	-0.240103021264076\\
20.235	-0.240099087357521\\
20.24	-0.240087434649467\\
20.245	-0.240003734827042\\
20.25	-0.240043744444847\\
20.255	-0.24008272588253\\
20.26	-0.240227162837982\\
20.265	-0.240292519330978\\
20.27	-0.240283280611038\\
20.275	-0.240311697125435\\
20.28	-0.240387350320816\\
20.285	-0.240506574511528\\
20.29	-0.240630194544792\\
20.295	-0.240817084908485\\
20.3	-0.240920782089233\\
20.305	-0.240842521190643\\
20.31	-0.240704372525215\\
20.315	-0.240485697984695\\
20.32	-0.240236416459084\\
20.325	-0.239973410964012\\
20.33	-0.2399051040411\\
20.335	-0.240001156926155\\
20.34	-0.240236222743988\\
20.345	-0.240529403090477\\
20.35	-0.240878701210022\\
20.355	-0.240952357649803\\
20.36	-0.240769743919373\\
20.365	-0.240480601787567\\
20.37	-0.240374013781548\\
20.375	-0.240439757704735\\
20.38	-0.240624397993088\\
20.385	-0.240810066461563\\
20.39	-0.24093696475029\\
20.395	-0.240958541631699\\
20.4	-0.240828320384026\\
20.405	-0.240716889500618\\
20.41	-0.240727514028549\\
20.415	-0.240755721926689\\
20.42	-0.240758612751961\\
20.425	-0.240650951862335\\
20.43	-0.240490809082985\\
20.435	-0.240325152873993\\
20.44	-0.240224897861481\\
20.445	-0.24016909301281\\
20.45	-0.240087956190109\\
20.455	-0.239845246076584\\
20.46	-0.239520907402039\\
20.465	-0.239358589053154\\
20.47	-0.239455699920654\\
20.475	-0.239640519022942\\
20.48	-0.239875361323357\\
20.485	-0.240027338266373\\
20.49	-0.240137919783592\\
20.495	-0.240337029099464\\
20.5	-0.240570515394211\\
20.505	-0.240708112716675\\
20.51	-0.240750625729561\\
20.515	-0.240831390023232\\
20.52	-0.240892171859741\\
20.525	-0.240831986069679\\
20.53	-0.240678235888481\\
20.535	-0.240453854203224\\
20.54	-0.240291446447372\\
20.545	-0.240411803126335\\
20.55	-0.240655168890953\\
20.555	-0.240884616971016\\
20.56	-0.241015836596489\\
20.565	-0.241142079234123\\
20.57	-0.241266801953316\\
20.575	-0.24130380153656\\
20.58	-0.241332799196243\\
20.585	-0.241314589977264\\
20.59	-0.241265267133713\\
20.595	-0.241226896643639\\
20.6	-0.241166740655899\\
20.605	-0.241061106324196\\
20.61	-0.240948587656021\\
20.615	-0.240858092904091\\
20.62	-0.240760862827301\\
20.625	-0.240564897656441\\
20.63	-0.240297824144363\\
20.635	-0.24009296298027\\
20.64	-0.239954069256783\\
20.645	-0.239729389548302\\
20.65	-0.239554688334465\\
20.655	-0.239499032497406\\
20.66	-0.239522531628609\\
20.665	-0.239631041884422\\
20.67	-0.239835679531097\\
20.675	-0.240164071321487\\
20.68	-0.240562498569489\\
20.685	-0.240780457854271\\
20.69	-0.240818902850151\\
20.695	-0.240697488188744\\
20.7	-0.240581884980202\\
20.705	-0.240522831678391\\
20.71	-0.240510269999504\\
20.715	-0.240395724773407\\
20.72	-0.240334555506706\\
20.725	-0.240263447165489\\
20.73	-0.24031637609005\\
20.735	-0.24033123254776\\
20.74	-0.240380942821503\\
20.745	-0.240525454282761\\
20.75	-0.240607634186745\\
20.755	-0.240554004907608\\
20.76	-0.240432739257812\\
20.765	-0.240391850471497\\
20.77	-0.240564316511154\\
20.775	-0.240768298506737\\
20.78	-0.240864247083664\\
20.785	-0.240869671106339\\
20.79	-0.240873828530312\\
20.795	-0.240923404693604\\
20.8	-0.241004601120949\\
20.805	-0.241023644804955\\
20.81	-0.240966081619263\\
20.815	-0.240912765264511\\
20.82	-0.240930840373039\\
20.825	-0.240928143262863\\
20.83	-0.240834653377533\\
20.835	-0.240740567445755\\
20.84	-0.240726247429848\\
20.845	-0.240770518779755\\
20.85	-0.240812435746193\\
20.855	-0.240781262516975\\
20.86	-0.240715563297272\\
20.865	-0.240745648741722\\
20.87	-0.240799695253372\\
20.875	-0.240784183144569\\
20.88	-0.240670800209045\\
20.885	-0.240588918328285\\
20.89	-0.240573182702065\\
20.895	-0.240657672286034\\
20.9	-0.240750446915627\\
20.905	-0.241058513522148\\
20.91	-0.241433873772621\\
20.915	-0.241718605160713\\
20.92	-0.241882801055908\\
20.925	-0.241992622613907\\
20.93	-0.242056339979172\\
20.935	-0.241949751973152\\
20.94	-0.241698607802391\\
20.945	-0.241499170660973\\
20.95	-0.241353452205658\\
20.955	-0.241352647542953\\
20.96	-0.241515278816223\\
20.965	-0.241757288575172\\
20.97	-0.241963431239128\\
20.975	-0.242030739784241\\
20.98	-0.241974368691444\\
20.985	-0.241834312677383\\
20.99	-0.241669267416\\
20.995	-0.241590425372124\\
21	-0.241543471813202\\
21.005	-0.241467475891113\\
21.01	-0.241326287388802\\
21.015	-0.241033852100372\\
21.02	-0.240706488490105\\
21.025	-0.240397557616234\\
21.03	-0.240255668759346\\
21.035	-0.240277349948883\\
21.04	-0.240494608879089\\
21.045	-0.240787893533707\\
21.05	-0.24104055762291\\
21.055	-0.241105392575264\\
21.06	-0.241073295474052\\
21.065	-0.24094270169735\\
21.07	-0.240836381912231\\
21.075	-0.240777105093002\\
21.08	-0.240820065140724\\
21.085	-0.24087481200695\\
21.09	-0.240951836109161\\
21.095	-0.24101622402668\\
21.1	-0.241089999675751\\
21.105	-0.241149500012398\\
21.11	-0.241089552640915\\
21.115	-0.240925386548042\\
21.12	-0.240664348006248\\
21.125	-0.24048125743866\\
21.13	-0.240357473492622\\
21.135	-0.240346148610115\\
21.14	-0.240446537733078\\
21.145	-0.240530520677567\\
21.15	-0.240534842014313\\
21.155	-0.240521535277367\\
21.16	-0.240544691681862\\
21.165	-0.240602627396584\\
21.17	-0.240600422024727\\
21.175	-0.240493699908257\\
21.18	-0.24036380648613\\
21.185	-0.24030713737011\\
21.19	-0.240173995494843\\
21.195	-0.240042716264725\\
21.2	-0.239924728870392\\
21.205	-0.239810794591904\\
21.21	-0.239734187722206\\
21.215	-0.23992583155632\\
21.22	-0.240344926714897\\
21.225	-0.240895867347717\\
21.23	-0.241427600383759\\
21.235	-0.241988331079483\\
21.24	-0.242614790797234\\
21.245	-0.243286356329918\\
21.25	-0.244096919894218\\
21.255	-0.245085433125496\\
21.26	-0.246089801192284\\
21.265	-0.246853649616241\\
21.27	-0.247295632958412\\
21.275	-0.247379451990128\\
21.28	-0.247265487909317\\
21.285	-0.247098118066788\\
21.29	-0.247097805142403\\
21.295	-0.247250556945801\\
21.3	-0.24740144610405\\
21.305	-0.24744214117527\\
21.31	-0.247380763292313\\
21.315	-0.247390151023865\\
21.32	-0.247453451156616\\
21.325	-0.247562602162361\\
21.33	-0.247628435492516\\
21.335	-0.247704222798347\\
21.34	-0.247749030590057\\
21.345	-0.247800350189209\\
21.35	-0.247742354869843\\
21.355	-0.247610569000244\\
21.36	-0.247393533587456\\
21.365	-0.247127264738083\\
21.37	-0.246949583292007\\
21.375	-0.246816754341125\\
21.38	-0.246631354093552\\
21.385	-0.246437400579453\\
21.39	-0.246340364217758\\
21.395	-0.246305361390114\\
21.4	-0.246273875236511\\
21.405	-0.246265098452568\\
21.41	-0.246284455060959\\
21.415	-0.246660619974136\\
21.42	-0.247346118092537\\
21.425	-0.24815933406353\\
21.43	-0.249015301465988\\
21.435	-0.249809741973877\\
21.44	-0.250489890575409\\
21.445	-0.251094043254852\\
21.45	-0.251697361469269\\
21.455	-0.252316802740097\\
21.46	-0.25285866856575\\
21.465	-0.253167390823364\\
21.47	-0.253289848566055\\
21.475	-0.253344088792801\\
21.48	-0.253468990325928\\
21.485	-0.253656536340714\\
21.49	-0.253862500190735\\
21.495	-0.254073977470398\\
21.5	-0.254271239042282\\
21.505	-0.254397034645081\\
21.51	-0.254387646913528\\
21.515	-0.254194676876068\\
21.52	-0.253838837146759\\
21.525	-0.253499567508698\\
21.53	-0.253171741962433\\
21.535	-0.252893030643463\\
21.54	-0.252808898687363\\
21.545	-0.252794921398163\\
21.55	-0.252593457698822\\
21.555	-0.252100259065628\\
21.56	-0.251501500606537\\
21.565	-0.250967502593994\\
21.57	-0.250580310821533\\
21.575	-0.250430554151535\\
21.58	-0.250301718711853\\
21.585	-0.25025463104248\\
21.59	-0.250183969736099\\
21.595	-0.250022143125534\\
21.6	-0.249779149889946\\
21.605	-0.249464645981789\\
21.61	-0.249057859182358\\
21.615	-0.249420374631882\\
21.62	-0.250530153512955\\
21.625	-0.252022385597229\\
21.63	-0.253678262233734\\
21.635	-0.25534650683403\\
21.64	-0.256877422332764\\
21.645	-0.258171528577805\\
21.65	-0.259312242269516\\
21.655	-0.260382562875748\\
21.66	-0.261413812637329\\
21.665	-0.262321025133133\\
21.67	-0.263134866952896\\
21.675	-0.263939648866653\\
21.68	-0.264567583799362\\
21.685	-0.264884680509567\\
21.69	-0.265047490596771\\
21.695	-0.265227854251862\\
21.7	-0.265323400497437\\
21.705	-0.265324175357819\\
21.71	-0.265119552612305\\
21.715	-0.264878243207932\\
21.72	-0.264652490615845\\
21.725	-0.264285027980804\\
21.73	-0.263709753751755\\
21.735	-0.263059824705124\\
21.74	-0.262478679418564\\
21.745	-0.261905640363693\\
21.75	-0.261274129152298\\
21.755	-0.260561406612396\\
21.76	-0.259776532649994\\
21.765	-0.258951216936111\\
21.77	-0.258138298988342\\
21.775	-0.257247626781464\\
21.78	-0.256347417831421\\
21.785	-0.255382657051086\\
21.79	-0.254383265972137\\
21.795	-0.253218799829483\\
21.8	-0.251964777708054\\
21.805	-0.250720679759979\\
21.81	-0.249610066413879\\
21.815	-0.249152615666389\\
21.82	-0.249164313077927\\
21.825	-0.249367386102676\\
21.83	-0.249593436717987\\
21.835	-0.249785274267197\\
21.84	-0.250032037496567\\
21.845	-0.250217497348785\\
21.85	-0.250305712223053\\
21.855	-0.250245630741119\\
21.86	-0.250108629465103\\
21.865	-0.249772757291794\\
21.87	-0.249247774481773\\
21.875	-0.248482182621956\\
21.88	-0.247670531272888\\
21.885	-0.246892690658569\\
21.89	-0.246106892824173\\
21.895	-0.245241731405258\\
21.9	-0.244210109114647\\
21.905	-0.243176117539406\\
21.91	-0.242111131548882\\
21.915	-0.241007417440414\\
21.92	-0.239970445632935\\
21.925	-0.238947167992592\\
21.93	-0.237938582897186\\
21.935	-0.236828878521919\\
21.94	-0.235674768686295\\
21.945	-0.234555914998055\\
21.95	-0.233343437314034\\
21.955	-0.232128202915192\\
21.96	-0.230946838855743\\
21.965	-0.229767605662346\\
21.97	-0.228599816560745\\
21.975	-0.227516606450081\\
21.98	-0.226403847336769\\
21.985	-0.225107446312904\\
21.99	-0.22372242808342\\
21.995	-0.222361370921135\\
22	-0.22099044919014\\
22.005	-0.219515860080719\\
22.01	-0.217990756034851\\
22.015	-0.217094644904137\\
22.02	-0.216676935553551\\
22.025	-0.216477230191231\\
22.03	-0.21634016931057\\
22.035	-0.21619912981987\\
22.04	-0.21592353284359\\
22.045	-0.215658918023109\\
22.05	-0.215517044067383\\
22.055	-0.215360507369041\\
22.06	-0.215056672692299\\
22.065	-0.214598312973976\\
22.07	-0.213991045951843\\
22.075	-0.213149383664131\\
22.08	-0.212195366621017\\
22.085	-0.211180746555328\\
22.09	-0.210190489888191\\
22.095	-0.20907823741436\\
22.1	-0.207799315452576\\
22.105	-0.20651376247406\\
22.11	-0.205306470394135\\
22.115	-0.204001262784004\\
22.12	-0.202516838908195\\
22.125	-0.200918853282928\\
22.13	-0.199381753802299\\
22.135	-0.197763025760651\\
22.14	-0.196167945861816\\
22.145	-0.194701492786407\\
22.15	-0.193413600325584\\
22.155	-0.192147716879845\\
22.16	-0.190733566880226\\
22.165	-0.189232096076012\\
22.17	-0.187723621726036\\
22.175	-0.186195954680443\\
22.18	-0.184681415557861\\
22.185	-0.183180153369904\\
22.19	-0.181637689471245\\
22.195	-0.180009037256241\\
22.2	-0.178285092115402\\
22.205	-0.176548302173615\\
22.21	-0.174814671278\\
22.215	-0.173505738377571\\
22.22	-0.172562956809998\\
22.225	-0.172038644552231\\
22.23	-0.171889886260033\\
22.235	-0.171808883547783\\
22.24	-0.17156121134758\\
22.245	-0.171165436506271\\
22.25	-0.170756593346596\\
22.255	-0.170428901910782\\
22.26	-0.170023784041405\\
22.265	-0.169532582163811\\
22.27	-0.168911427259445\\
22.275	-0.168192103505135\\
22.28	-0.167410135269165\\
22.285	-0.166548758745193\\
22.29	-0.165526941418648\\
22.295	-0.164173856377602\\
22.3	-0.162659272551537\\
22.305	-0.161196783185005\\
22.31	-0.159854650497437\\
22.315	-0.158566072583199\\
22.32	-0.157268851995468\\
22.325	-0.155805796384811\\
22.33	-0.154166728258133\\
22.335	-0.152523055672646\\
22.34	-0.15093868970871\\
22.345	-0.149403691291809\\
22.35	-0.147841155529022\\
22.355	-0.146267414093018\\
22.36	-0.144638389348984\\
22.365	-0.143149510025978\\
22.37	-0.141803190112114\\
22.375	-0.140544220805168\\
22.38	-0.139282554388046\\
22.385	-0.13797003030777\\
22.39	-0.136626809835434\\
22.395	-0.13519860804081\\
22.4	-0.133656606078148\\
22.405	-0.132063746452332\\
22.41	-0.130393028259277\\
22.415	-0.12888365983963\\
22.42	-0.127562746405602\\
22.425	-0.126486092805862\\
22.43	-0.125567942857742\\
22.435	-0.124724440276623\\
22.44	-0.123777009546757\\
22.445	-0.122749604284763\\
22.45	-0.121697507798672\\
22.455	-0.120603129267693\\
22.46	-0.119500026106834\\
22.465	-0.118451334536076\\
22.47	-0.117475859820843\\
22.475	-0.116293802857399\\
22.48	-0.114818997681141\\
22.485	-0.113129608333111\\
22.49	-0.111442223191261\\
22.495	-0.109863445162773\\
22.5	-0.108305521309376\\
22.505	-0.106870666146278\\
22.51	-0.105586633086205\\
22.515	-0.104478172957897\\
22.52	-0.103382341563702\\
22.525	-0.102179810404778\\
22.53	-0.100900754332542\\
22.535	-0.0995741561055183\\
22.54	-0.0981464087963104\\
22.545	-0.0965494215488434\\
22.55	-0.0948698669672012\\
22.555	-0.0932411998510361\\
22.56	-0.0916551202535629\\
22.565	-0.0900879055261612\\
22.57	-0.0886406376957893\\
22.575	-0.0873793512582779\\
22.58	-0.0860644802451134\\
22.585	-0.0846356824040413\\
22.59	-0.0831559672951698\\
22.595	-0.0817705765366554\\
22.6	-0.0804246664047241\\
22.605	-0.079193077981472\\
22.61	-0.0779798328876495\\
22.615	-0.0766706764698029\\
22.62	-0.0753328502178192\\
22.625	-0.0741064250469208\\
22.63	-0.0729232355952263\\
22.635	-0.0718518942594528\\
22.64	-0.070783331990242\\
22.645	-0.0696273744106293\\
22.65	-0.0683201551437378\\
22.655	-0.0669177398085594\\
22.66	-0.065552830696106\\
22.665	-0.0642571523785591\\
22.67	-0.06312245875597\\
22.675	-0.0620792768895626\\
22.68	-0.0611316598951817\\
22.685	-0.0601980052888393\\
22.69	-0.0592167899012566\\
22.695	-0.0581691414117813\\
22.7	-0.0570404045283794\\
22.705	-0.0558337233960629\\
22.71	-0.0546732321381569\\
22.715	-0.0536247864365578\\
22.72	-0.0527467913925648\\
22.725	-0.0519650131464005\\
22.73	-0.0512518808245659\\
22.735	-0.050629872828722\\
22.74	-0.0500813350081444\\
22.745	-0.0493790432810783\\
22.75	-0.0484984740614891\\
22.755	-0.0474416017532349\\
22.76	-0.0463101975619793\\
22.765	-0.0451715216040611\\
22.77	-0.0440832152962685\\
22.775	-0.0430531874299049\\
22.78	-0.0421272590756416\\
22.785	-0.0412542968988419\\
22.79	-0.0405718572437763\\
22.795	-0.039928525686264\\
22.8	-0.039231289178133\\
22.805	-0.0384178347885609\\
22.81	-0.0376115441322327\\
22.815	-0.0365245379507542\\
22.82	-0.0350534282624722\\
22.825	-0.0332625657320023\\
22.83	-0.0313775762915611\\
22.835	-0.0296747777611017\\
22.84	-0.028175039216876\\
22.845	-0.0268419366329908\\
22.85	-0.0255526043474674\\
22.855	-0.024289034307003\\
22.86	-0.0229973867535591\\
22.865	-0.0216631982475519\\
22.87	-0.0203799195587635\\
22.875	-0.0191500075161457\\
22.88	-0.0180330518633127\\
22.885	-0.0170123111456633\\
22.89	-0.0161013193428516\\
22.895	-0.0152460103854537\\
22.9	-0.0145286880433559\\
22.905	-0.0139971738681197\\
22.91	-0.013519630767405\\
22.915	-0.0128612434491515\\
22.92	-0.011991873383522\\
22.925	-0.0111464243382215\\
22.93	-0.0105598112568259\\
22.935	-0.0102789746597409\\
22.94	-0.0100170345976949\\
22.945	-0.00969415158033371\\
22.95	-0.00924689043313265\\
22.955	-0.00874439068138599\\
22.96	-0.00832069478929043\\
22.965	-0.00791430659592152\\
22.97	-0.00760427908971906\\
22.975	-0.00726198079064488\\
22.98	-0.00704190693795681\\
22.985	-0.00687550334259868\\
22.99	-0.0066819884814322\\
22.995	-0.0064357160590589\\
23	-0.00626270193606615\\
23.005	-0.00618026359006763\\
23.01	-0.00608220137655735\\
23.015	-0.00559439836069942\\
23.02	-0.00480610877275467\\
23.025	-0.00395690836012363\\
23.03	-0.00302642327733338\\
23.035	-0.00206352537497878\\
23.04	-0.00117969501297921\\
23.045	-0.000354513351339847\\
23.05	0.000439819181337953\\
23.055	0.00123534025624394\\
23.06	0.00184986891690642\\
23.065	0.00220042350701988\\
23.07	0.00248185265809298\\
23.075	0.00289107766002417\\
23.08	0.00330359768122435\\
23.085	0.00347510678693652\\
23.09	0.00349363638088107\\
23.095	0.00346442149020731\\
23.1	0.00337765412405133\\
23.105	0.00329331448301673\\
23.11	0.00320436945185065\\
23.115	0.00321521703153849\\
23.12	0.00323942955583334\\
23.125	0.00315645849332213\\
23.13	0.00294348620809615\\
23.135	0.00269552343524992\\
23.14	0.00249004201032221\\
23.145	0.00234732241369784\\
23.15	0.00220576045103371\\
23.155	0.00201685773208737\\
23.16	0.00190966739319265\\
23.165	0.00182543334085494\\
23.17	0.00168017589021474\\
23.175	0.00143534888047725\\
23.18	0.00113902217708528\\
23.185	0.000721082091331482\\
23.19	0.000238177424762398\\
23.195	-0.000234496052144095\\
23.2	-0.000600312021560967\\
23.205	-0.00090382422786206\\
23.21	-0.00131945544853806\\
23.215	-0.0012955617858097\\
23.22	-0.000800557667389512\\
23.225	-5.21948677487671e-05\\
23.23	0.000702440680470318\\
23.235	0.00140075932722539\\
23.24	0.00200794357806444\\
23.245	0.00248763943091035\\
23.25	0.00288352253846824\\
23.255	0.00320478668436408\\
23.26	0.00339424354024231\\
23.265	0.0034331064671278\\
23.27	0.00331553025171161\\
23.275	0.00329244998283684\\
23.28	0.00340912421233952\\
23.285	0.00355684664100409\\
23.29	0.00358456536196172\\
23.295	0.00344826746731997\\
23.3	0.00320441625081003\\
23.305	0.00295505067333579\\
23.31	0.0027376243378967\\
23.315	0.00245155533775687\\
23.32	0.00199766154401004\\
23.325	0.00148144562263042\\
23.33	0.000988849904388189\\
23.335	0.000585264526307583\\
23.34	0.000186183257028461\\
23.345	-0.000282714259810746\\
23.35	-0.000793000042904168\\
23.355	-0.00129548599943519\\
23.36	-0.00182580214459449\\
23.365	-0.002440384356305\\
23.37	-0.00307782716117799\\
23.375	-0.00380155770108104\\
23.38	-0.00463682925328612\\
23.385	-0.0054771825671196\\
23.39	-0.00622140057384968\\
23.395	-0.00691181141883135\\
23.4	-0.00768366735428572\\
23.405	-0.00853746570646763\\
23.41	-0.00934544391930103\\
23.415	-0.00971656106412411\\
23.42	-0.00984191708266735\\
23.425	-0.00981872156262398\\
23.43	-0.00973070599138737\\
23.435	-0.00962988194078207\\
23.44	-0.00940583646297455\\
23.445	-0.00915836170315742\\
23.45	-0.00892439763993025\\
23.455	-0.00882954429835081\\
23.46	-0.00893673580139875\\
23.465	-0.0092663848772645\\
23.47	-0.00970304291695356\\
23.475	-0.0102742239832878\\
23.48	-0.0109471715986729\\
23.485	-0.0117221996188164\\
23.49	-0.0123328948393464\\
23.495	-0.0127236153930426\\
23.5	-0.0129778850823641\\
23.505	-0.0133555512875319\\
23.51	-0.0139655834063888\\
23.515	-0.0147644998505712\\
23.52	-0.0156389307230711\\
23.525	-0.0165933594107628\\
23.53	-0.0176160242408514\\
23.535	-0.0186435729265213\\
23.54	-0.0196401961147785\\
23.545	-0.0205357577651739\\
23.55	-0.0215006042271852\\
23.555	-0.0225399564951658\\
23.56	-0.0236629545688629\\
23.565	-0.0246232450008392\\
23.57	-0.0254293289035559\\
23.575	-0.026261929422617\\
23.58	-0.0272887647151947\\
23.585	-0.0283818412572145\\
23.59	-0.0294591765850782\\
23.595	-0.030633257701993\\
23.6	-0.0317715518176556\\
23.605	-0.0328887104988098\\
23.61	-0.0339657589793205\\
23.615	-0.0348164699971676\\
23.62	-0.0355110503733158\\
23.625	-0.0360406301915646\\
23.63	-0.036420714110136\\
23.635	-0.0368265584111214\\
23.64	-0.0373596735298634\\
23.645	-0.0379531048238277\\
23.65	-0.0386417396366596\\
23.655	-0.0393744260072708\\
23.66	-0.0401404425501823\\
23.665	-0.0407976023852825\\
23.67	-0.0413044691085815\\
23.675	-0.0418369248509407\\
23.68	-0.0425310879945755\\
23.685	-0.0434082299470901\\
23.69	-0.0442832559347153\\
23.695	-0.0451932400465012\\
23.7	-0.0461206026375294\\
23.705	-0.0470261685550213\\
23.71	-0.0478076077997684\\
23.715	-0.0486062802374363\\
23.72	-0.0495047383010387\\
23.725	-0.0505298599600792\\
23.73	-0.0516649559140205\\
23.735	-0.0528313294053078\\
23.74	-0.0539998039603233\\
23.745	-0.0551392287015915\\
23.75	-0.0562278553843498\\
23.755	-0.0573485121130943\\
23.76	-0.0584405921399593\\
23.765	-0.0594965480268002\\
23.77	-0.0605135895311832\\
23.775	-0.0615343563258648\\
23.78	-0.0625605657696724\\
23.785	-0.0635577514767647\\
23.79	-0.0645212307572365\\
23.795	-0.0655307471752167\\
23.8	-0.0665908381342888\\
23.805	-0.0676943361759186\\
23.81	-0.0689548850059509\\
23.815	-0.0700863003730774\\
23.82	-0.070942610502243\\
23.825	-0.0714112147688866\\
23.83	-0.0716241896152496\\
23.835	-0.0718433931469917\\
23.84	-0.0722056478261948\\
23.845	-0.0726087167859077\\
23.85	-0.0730201080441475\\
23.855	-0.0735005959868431\\
23.86	-0.0740778967738152\\
23.865	-0.0746614933013916\\
23.87	-0.0750954151153564\\
23.875	-0.0754748582839966\\
23.88	-0.0760890394449234\\
23.885	-0.07688207924366\\
23.89	-0.0776512399315834\\
23.895	-0.0783417448401451\\
23.9	-0.079004630446434\\
23.905	-0.0796406641602516\\
23.91	-0.0802971497178078\\
23.915	-0.0810312926769257\\
23.92	-0.0818196311593056\\
23.925	-0.0826903209090233\\
23.93	-0.0836536660790443\\
23.935	-0.0846842378377914\\
23.94	-0.085732638835907\\
23.945	-0.0868518427014351\\
23.95	-0.08792644739151\\
23.955	-0.0888531729578972\\
23.96	-0.0896260142326355\\
23.965	-0.0904204621911049\\
23.97	-0.0913630947470665\\
23.975	-0.0922350510954857\\
23.98	-0.0929365381598473\\
23.985	-0.093487873673439\\
23.99	-0.094074510037899\\
23.995	-0.0947343781590462\\
24	-0.0955369099974632\\
24.005	-0.0964802280068398\\
24.01	-0.0974515676498413\\
24.015	-0.0982456728816032\\
24.02	-0.098956011235714\\
24.025	-0.099652536213398\\
24.03	-0.100338645279408\\
24.035	-0.100921474397182\\
24.04	-0.10145278275013\\
24.045	-0.101962052285671\\
24.05	-0.102513894438744\\
24.055	-0.103097185492516\\
24.06	-0.10367539525032\\
24.065	-0.104174733161926\\
24.07	-0.104644469916821\\
24.075	-0.105169363319874\\
24.08	-0.105646260082722\\
24.085	-0.106126219034195\\
24.09	-0.106735423207283\\
24.095	-0.107443816959858\\
24.1	-0.108008347451687\\
24.105	-0.108481131494045\\
24.11	-0.109073504805565\\
24.115	-0.109746746718884\\
24.12	-0.110369682312012\\
24.125	-0.110854484140873\\
24.13	-0.111223988234997\\
24.135	-0.111690908670425\\
24.14	-0.112214751541615\\
24.145	-0.11282055824995\\
24.15	-0.113413229584694\\
24.155	-0.114124968647957\\
24.16	-0.114906430244446\\
24.165	-0.115764729678631\\
24.17	-0.116653084754944\\
24.175	-0.117577977478504\\
24.18	-0.118425816297531\\
24.185	-0.119018293917179\\
24.19	-0.119483016431332\\
24.195	-0.11991049349308\\
24.2	-0.120396487414837\\
24.205	-0.120929896831512\\
24.21	-0.121545180678368\\
24.215	-0.122246496379375\\
24.22	-0.123069532215595\\
24.225	-0.123845331370831\\
24.23	-0.124448098242283\\
24.235	-0.12504743039608\\
24.24	-0.125732734799385\\
24.245	-0.126481533050537\\
24.25	-0.12712274491787\\
24.255	-0.127672120928764\\
24.26	-0.128213226795197\\
24.265	-0.128784403204918\\
24.27	-0.12927770614624\\
24.275	-0.12959848344326\\
24.28	-0.129851415753365\\
24.285	-0.130146026611328\\
24.29	-0.13052324950695\\
24.295	-0.130992770195007\\
24.3	-0.131590470671654\\
24.305	-0.132241800427437\\
24.31	-0.132883608341217\\
24.315	-0.133467808365822\\
24.32	-0.133951723575592\\
24.325	-0.13456118106842\\
24.33	-0.135316640138626\\
24.335	-0.136055573821068\\
24.34	-0.13644440472126\\
24.345	-0.136508896946907\\
24.35	-0.136423394083977\\
24.355	-0.136401295661926\\
24.36	-0.136468857526779\\
24.365	-0.136567279696465\\
24.37	-0.136646583676338\\
24.375	-0.136846140027046\\
24.38	-0.137096837162971\\
24.385	-0.137285530567169\\
24.39	-0.137407079339027\\
24.395	-0.137597113847733\\
24.4	-0.13788677752018\\
24.405	-0.138304978609085\\
24.41	-0.138787433505058\\
24.415	-0.139456629753113\\
24.42	-0.140166938304901\\
24.425	-0.140830859541893\\
24.43	-0.141589984297752\\
24.435	-0.142404541373253\\
24.44	-0.143104285001755\\
24.445	-0.143606811761856\\
24.45	-0.144094049930573\\
24.455	-0.144532859325409\\
24.46	-0.144958585500717\\
24.465	-0.145365864038467\\
24.47	-0.145703434944153\\
24.475	-0.146031349897385\\
24.48	-0.14644929766655\\
24.485	-0.146893471479416\\
24.49	-0.147300079464912\\
24.495	-0.147563517093658\\
24.5	-0.147669300436974\\
24.505	-0.147690385580063\\
24.51	-0.14781029522419\\
24.515	-0.147980600595474\\
24.52	-0.148210510611534\\
24.525	-0.148330703377724\\
24.53	-0.14845222234726\\
24.535	-0.148622184991837\\
24.54	-0.148856192827225\\
24.545	-0.149165257811546\\
24.55	-0.149526730179787\\
24.555	-0.149898394942284\\
24.56	-0.150113508105278\\
24.565	-0.150080353021622\\
24.57	-0.149990811944008\\
24.575	-0.150025144219398\\
24.58	-0.150210291147232\\
24.585	-0.150524437427521\\
24.59	-0.150906577706337\\
24.595	-0.151267573237419\\
24.6	-0.151447549462318\\
24.605	-0.151451006531715\\
24.61	-0.151472553610802\\
24.615	-0.151662856340408\\
24.62	-0.15193372964859\\
24.625	-0.152244210243225\\
24.63	-0.152572974562645\\
24.635	-0.152905389666557\\
24.64	-0.153150334954262\\
24.645	-0.15334852039814\\
24.65	-0.153534233570099\\
24.655	-0.153737604618073\\
24.66	-0.15396049618721\\
24.665	-0.154179111123085\\
24.67	-0.154288724064827\\
24.675	-0.154304623603821\\
24.68	-0.154149055480957\\
24.685	-0.153921604156494\\
24.69	-0.153688207268715\\
24.695	-0.153437227010727\\
24.7	-0.153163105249405\\
24.705	-0.15302212536335\\
24.71	-0.153099969029427\\
24.715	-0.153360739350319\\
24.72	-0.153620541095734\\
24.725	-0.153711050748825\\
24.73	-0.153782233595848\\
24.735	-0.153869912028313\\
24.74	-0.153859511017799\\
24.745	-0.153602436184883\\
24.75	-0.153124079108238\\
24.755	-0.152593329548836\\
24.76	-0.152292609214783\\
24.765	-0.152092427015305\\
24.77	-0.151862770318985\\
24.775	-0.151544570922852\\
24.78	-0.151285022497177\\
24.785	-0.151087611913681\\
24.79	-0.150967791676521\\
24.795	-0.150924235582352\\
24.8	-0.150858804583549\\
24.805	-0.150744542479515\\
24.81	-0.150590732693672\\
24.815	-0.150530353188515\\
24.82	-0.150521948933601\\
24.825	-0.150579437613487\\
24.83	-0.150676071643829\\
24.835	-0.150787204504013\\
24.84	-0.150848731398582\\
24.845	-0.150954753160477\\
24.85	-0.151133671402931\\
24.855	-0.151433914899826\\
24.86	-0.151735633611679\\
24.865	-0.151962742209435\\
24.87	-0.152045145630836\\
24.875	-0.152014419436455\\
24.88	-0.151991412043571\\
24.885	-0.152025252580643\\
24.89	-0.151941210031509\\
24.895	-0.151784256100655\\
24.9	-0.151580229401588\\
24.905	-0.151366755366325\\
24.91	-0.151113644242287\\
24.915	-0.150842785835266\\
24.92	-0.150548607110977\\
24.925	-0.150283455848694\\
24.93	-0.149928942322731\\
24.935	-0.149499222636223\\
24.94	-0.149064466357231\\
24.945	-0.148751109838486\\
24.95	-0.148511275649071\\
24.955	-0.148307323455811\\
24.96	-0.147994130849838\\
24.965	-0.147630900144577\\
24.97	-0.147248491644859\\
24.975	-0.147045239806175\\
24.98	-0.146841436624527\\
24.985	-0.146526992321014\\
24.99	-0.146040067076683\\
24.995	-0.145707219839096\\
25	-0.14553090929985\\
25.005	-0.145287349820137\\
25.01	-0.14481458067894\\
25.015	-0.14434053003788\\
25.02	-0.144059583544731\\
25.025	-0.143965378403664\\
25.03	-0.143927097320557\\
25.035	-0.143783167004585\\
25.04	-0.143473997712135\\
25.045	-0.143038690090179\\
25.05	-0.142631143331528\\
25.055	-0.142274796962738\\
25.06	-0.141980141401291\\
25.065	-0.141595110297203\\
25.07	-0.14118205010891\\
25.075	-0.140845000743866\\
25.08	-0.140455320477486\\
25.085	-0.139996290206909\\
25.09	-0.139441907405853\\
25.095	-0.138900101184845\\
25.1	-0.138370200991631\\
25.105	-0.137848451733589\\
25.11	-0.137444913387299\\
25.115	-0.137102782726288\\
25.12	-0.136798545718193\\
25.125	-0.136616200208664\\
25.13	-0.136443972587585\\
25.135	-0.136162087321281\\
25.14	-0.135864958167076\\
25.145	-0.135501533746719\\
25.15	-0.13508702814579\\
25.155	-0.134632885456085\\
25.16	-0.134191289544106\\
25.165	-0.133852303028107\\
25.17	-0.133606150746346\\
25.175	-0.133384957909584\\
25.18	-0.133198454976082\\
25.185	-0.132987067103386\\
25.19	-0.132750377058983\\
25.195	-0.132500812411308\\
25.2	-0.132217898964882\\
25.205	-0.132000938057899\\
25.21	-0.13186477124691\\
25.215	-0.131853178143501\\
25.22	-0.131828278303146\\
25.225	-0.131770566105843\\
25.23	-0.131903871893883\\
25.235	-0.13224333524704\\
25.24	-0.132597342133522\\
25.245	-0.132861450314522\\
25.25	-0.133058771491051\\
25.255	-0.13327568769455\\
25.26	-0.133551314473152\\
25.265	-0.133797913789749\\
25.27	-0.133889645338058\\
25.275	-0.133814737200737\\
25.28	-0.133720561861992\\
25.285	-0.133649438619614\\
25.29	-0.13346466422081\\
25.295	-0.133245304226875\\
25.3	-0.133017778396606\\
25.305	-0.132876887917519\\
25.31	-0.132877588272095\\
25.315	-0.132954463362694\\
25.32	-0.133061930537224\\
25.325	-0.133120238780975\\
25.33	-0.13309919834137\\
25.335	-0.132922112941742\\
25.34	-0.132616579532623\\
25.345	-0.132167771458626\\
25.35	-0.131611034274101\\
25.355	-0.131069406867027\\
25.36	-0.130612328648567\\
25.365	-0.130393996834755\\
25.37	-0.13021719455719\\
25.375	-0.129892006516457\\
25.38	-0.129439145326614\\
25.385	-0.128984123468399\\
25.39	-0.128520771861076\\
25.395	-0.128116697072983\\
25.4	-0.127732202410698\\
25.405	-0.127358391880989\\
25.41	-0.127005159854889\\
25.415	-0.126963019371033\\
25.42	-0.12721361219883\\
25.425	-0.127651438117027\\
25.43	-0.128167003393173\\
25.435	-0.128588661551476\\
25.44	-0.128936439752579\\
25.445	-0.129165351390839\\
25.45	-0.129372030496597\\
25.455	-0.129651129245758\\
25.46	-0.1300238519907\\
25.465	-0.13038195669651\\
25.47	-0.130657464265823\\
25.475	-0.130934521555901\\
25.48	-0.131108969449997\\
25.485	-0.131160616874695\\
25.49	-0.131112858653069\\
25.495	-0.131018579006195\\
25.5	-0.130976527929306\\
25.505	-0.13098032772541\\
25.51	-0.130906507372856\\
25.515	-0.130746126174927\\
25.52	-0.13055245578289\\
25.525	-0.130344673991203\\
25.53	-0.130094632506371\\
25.535	-0.129897966980934\\
25.54	-0.129716292023659\\
25.545	-0.129496321082115\\
25.55	-0.129298508167267\\
25.555	-0.129085510969162\\
25.56	-0.128847122192383\\
25.565	-0.128624305129051\\
25.57	-0.128328531980515\\
25.575	-0.127965286374092\\
25.58	-0.127612948417664\\
25.585	-0.127326592803001\\
25.59	-0.127048537135124\\
25.595	-0.126769423484802\\
25.6	-0.126473754644394\\
25.605	-0.126184299588203\\
25.61	-0.125873908400536\\
25.615	-0.126605093479156\\
25.62	-0.128304451704025\\
25.625	-0.130616247653961\\
25.63	-0.133167341351509\\
25.635	-0.135637834668159\\
25.64	-0.137865483760834\\
25.645	-0.139926746487617\\
25.65	-0.141768589615822\\
25.655	-0.143387839198112\\
25.66	-0.14481408894062\\
25.665	-0.146230548620224\\
25.67	-0.147628605365753\\
25.675	-0.148874804377556\\
25.68	-0.149856433272362\\
25.685	-0.15064063668251\\
25.69	-0.151236027479172\\
25.695	-0.151734381914139\\
25.7	-0.152150750160217\\
25.705	-0.152480155229568\\
25.71	-0.15271170437336\\
25.715	-0.152809873223305\\
25.72	-0.152778446674347\\
25.725	-0.152653858065605\\
25.73	-0.152374893426895\\
25.735	-0.15210035443306\\
25.74	-0.151713863015175\\
25.745	-0.15129154920578\\
25.75	-0.150769859552383\\
25.755	-0.150162950158119\\
25.76	-0.149523377418518\\
25.765	-0.148934587836266\\
25.77	-0.148218542337418\\
25.775	-0.147401839494705\\
25.78	-0.146393954753876\\
25.785	-0.145274937152863\\
25.79	-0.144078701734543\\
25.795	-0.142847761511803\\
25.8	-0.141747951507568\\
25.805	-0.140735700726509\\
25.81	-0.139872550964355\\
25.815	-0.139875859022141\\
25.82	-0.140597686171532\\
25.825	-0.141659528017044\\
25.83	-0.142612889409065\\
25.835	-0.143410906195641\\
25.84	-0.144125059247017\\
25.845	-0.144843190908432\\
25.85	-0.14551916718483\\
25.855	-0.145936384797096\\
25.86	-0.146116822957993\\
25.865	-0.1460822224617\\
25.87	-0.145893216133118\\
25.875	-0.145605280995369\\
25.88	-0.145271629095078\\
25.885	-0.14473931491375\\
25.89	-0.144081979990005\\
25.895	-0.143301919102669\\
25.9	-0.142326638102531\\
25.905	-0.141174361109734\\
25.91	-0.140042349696159\\
25.915	-0.138978242874146\\
25.92	-0.137912422418594\\
25.925	-0.136619850993156\\
25.93	-0.135303378105164\\
25.935	-0.133993625640869\\
25.94	-0.132715031504631\\
25.945	-0.131229102611542\\
25.95	-0.129521161317825\\
25.955	-0.127723664045334\\
25.96	-0.126072004437447\\
25.965	-0.124676041305065\\
25.97	-0.123303607106209\\
25.975	-0.121816419064999\\
25.98	-0.120348170399666\\
25.985	-0.118983387947083\\
25.99	-0.117647729814053\\
25.995	-0.116086654365063\\
26	-0.114300891757011\\
26.005	-0.112469092011452\\
26.01	-0.110735341906548\\
26.015	-0.110888309776783\\
26.02	-0.112552985548973\\
26.025	-0.11517858505249\\
26.03	-0.118134953081608\\
26.035	-0.120966203510761\\
26.04	-0.123558849096298\\
26.045	-0.125875517725945\\
26.05	-0.127798229455948\\
26.055	-0.129444524645805\\
26.06	-0.130953729152679\\
26.065	-0.132175147533417\\
26.07	-0.132934495806694\\
26.075	-0.133307993412018\\
26.08	-0.13346816599369\\
26.085	-0.133509039878845\\
26.09	-0.13335745036602\\
26.095	-0.133060649037361\\
26.1	-0.132688775658607\\
26.105	-0.132269769906998\\
26.11	-0.131679490208626\\
26.115	-0.130662754178047\\
26.12	-0.129332557320595\\
26.125	-0.127845838665962\\
26.13	-0.126270398497581\\
26.135	-0.124519802629948\\
26.14	-0.122601598501205\\
26.145	-0.12051223218441\\
26.15	-0.118266209959984\\
26.155	-0.115830510854721\\
26.16	-0.113311618566513\\
26.165	-0.110805191099644\\
26.17	-0.108389467000961\\
26.175	-0.106004200875759\\
26.18	-0.103614546358585\\
26.185	-0.101186640560627\\
26.19	-0.0987150371074677\\
26.195	-0.0961053520441055\\
26.2	-0.0934052318334579\\
26.205	-0.0906718298792839\\
26.21	-0.087850958108902\\
26.215	-0.0852239802479744\\
26.22	-0.082914724946022\\
26.225	-0.0807558745145798\\
26.23	-0.0787062346935272\\
26.235	-0.076599158346653\\
26.24	-0.0745048299431801\\
26.245	-0.0724638700485229\\
26.25	-0.0703384429216385\\
26.255	-0.0680260136723518\\
26.26	-0.0654301941394806\\
26.265	-0.0628540590405464\\
26.27	-0.0603391565382481\\
26.275	-0.0578897297382355\\
26.28	-0.0553361438214779\\
26.285	-0.052700586616993\\
26.29	-0.0500983484089375\\
26.295	-0.047646377235651\\
26.3	-0.045158177614212\\
26.305	-0.0426234565675259\\
26.31	-0.0398290082812309\\
26.315	-0.0368996113538742\\
26.32	-0.0339372158050537\\
26.325	-0.0310831237584352\\
26.33	-0.0282058771699667\\
26.335	-0.0251214932650328\\
26.34	-0.0218277666717768\\
26.345	-0.0185020137578249\\
26.35	-0.0151977650821209\\
26.355	-0.0118640279397368\\
26.36	-0.00853869412094355\\
26.365	-0.00540386233478785\\
26.37	-0.00248918309807777\\
26.375	0.000382622703909874\\
26.38	0.00330812018364668\\
26.385	0.0062724556773901\\
26.39	0.00920346658676863\\
26.395	0.012135642580688\\
26.4	0.0150753296911716\\
26.405	0.0179622862488031\\
26.41	0.0208646170794964\\
26.415	0.0235291961580515\\
26.42	0.026119789108634\\
26.425	0.0286439992487431\\
26.43	0.0310962926596403\\
26.435	0.0334704704582691\\
26.44	0.0358786843717098\\
26.445	0.0383783243596554\\
26.45	0.040897648781538\\
26.455	0.0433913581073284\\
26.46	0.0459143295884132\\
26.465	0.0484612807631493\\
26.47	0.0510861463844776\\
26.475	0.0537428893148899\\
26.48	0.0563768558204174\\
26.485	0.0588471405208111\\
26.49	0.061128742992878\\
26.495	0.0633116737008095\\
26.5	0.0654840022325516\\
26.505	0.067537896335125\\
26.51	0.0695444941520691\\
26.515	0.0716304555535316\\
26.52	0.0738533288240433\\
26.525	0.0761431083083153\\
26.53	0.0784494951367378\\
26.535	0.0807856246829033\\
26.54	0.0830884277820587\\
26.545	0.0852731391787529\\
26.55	0.087556004524231\\
26.555	0.0900323539972305\\
26.56	0.0926076173782349\\
26.565	0.095104455947876\\
26.57	0.097470335662365\\
26.575	0.0997836515307426\\
26.58	0.102107986807823\\
26.585	0.104461885988712\\
26.59	0.106561779975891\\
26.595	0.108465254306793\\
26.6	0.110395945608616\\
26.605	0.112380564212799\\
26.61	0.114326901733875\\
26.615	0.116862192749977\\
26.62	0.119981102645397\\
26.625	0.123237922787666\\
26.63	0.12654934823513\\
26.635	0.129677355289459\\
26.64	0.132677182555199\\
26.645	0.135527342557907\\
26.65	0.138459384441376\\
26.655	0.141516089439392\\
26.66	0.144560784101486\\
26.665	0.147366046905518\\
26.67	0.149877592921257\\
26.675	0.152172833681107\\
26.68	0.154491677880287\\
26.685	0.15684799849987\\
26.69	0.159055113792419\\
26.695	0.161114126443863\\
26.7	0.163071393966675\\
26.705	0.164995193481445\\
26.71	0.166797935962677\\
26.715	0.168603330850601\\
26.72	0.170446619391441\\
26.725	0.172229632735252\\
26.73	0.173794284462929\\
26.735	0.175093784928322\\
26.74	0.176202490925789\\
26.745	0.177220776677132\\
26.75	0.178177490830421\\
26.755	0.179149955511093\\
26.76	0.180234476923943\\
26.765	0.181392088532448\\
26.77	0.182490855455399\\
26.775	0.183493316173553\\
26.78	0.184410914778709\\
26.785	0.185180589556694\\
26.79	0.185863614082336\\
26.795	0.186526596546173\\
26.8	0.187165319919586\\
26.805	0.187701940536499\\
26.81	0.188182935118675\\
26.815	0.189204424619675\\
26.82	0.19075508415699\\
26.825	0.19255918264389\\
26.83	0.194375976920128\\
26.835	0.196100667119026\\
26.84	0.197704032063484\\
26.845	0.199288159608841\\
26.85	0.200777187943459\\
26.855	0.202144622802734\\
26.86	0.203258439898491\\
26.865	0.204215958714485\\
26.87	0.204934298992157\\
26.875	0.205501034855843\\
26.88	0.205986976623535\\
26.885	0.206354007124901\\
26.89	0.206696882843971\\
26.895	0.207103088498116\\
26.9	0.20755709707737\\
26.905	0.207972764968872\\
26.91	0.208333805203438\\
26.915	0.208659633994102\\
26.92	0.208868801593781\\
26.925	0.208904474973679\\
26.93	0.208816438913345\\
26.935	0.208575740456581\\
26.94	0.208304062485695\\
26.945	0.207896411418915\\
26.95	0.20739609003067\\
26.955	0.206936031579971\\
26.96	0.206574097275734\\
26.965	0.206315115094185\\
26.97	0.206078171730042\\
26.975	0.205798551440239\\
26.98	0.205250442028046\\
26.985	0.204588860273361\\
26.99	0.204065144062042\\
26.995	0.203707054257393\\
27	0.203432932496071\\
27.005	0.203030079603195\\
27.01	0.202495843172073\\
27.015	0.202327758073807\\
27.02	0.202602133154869\\
27.025	0.2032091319561\\
27.03	0.204077482223511\\
27.035	0.204892545938492\\
27.04	0.205525428056717\\
27.045	0.205874800682068\\
27.05	0.206047520041466\\
27.055	0.206107974052429\\
27.06	0.206058382987976\\
27.065	0.205929324030876\\
27.07	0.205693408846855\\
27.075	0.205339342355728\\
27.08	0.204992368817329\\
27.085	0.204650297760963\\
27.09	0.204371720552444\\
27.095	0.204068079590797\\
27.1	0.203684151172638\\
27.105	0.203353762626648\\
27.11	0.203021347522736\\
27.115	0.202477008104324\\
27.12	0.201669991016388\\
27.125	0.200731843709946\\
27.13	0.199746951460838\\
27.135	0.19879986345768\\
27.14	0.197810903191566\\
27.145	0.196747526526451\\
27.15	0.195737913250923\\
27.155	0.19474945962429\\
27.16	0.193745031952858\\
27.165	0.192731112241745\\
27.17	0.191842257976532\\
27.175	0.191027343273163\\
27.18	0.190138757228851\\
27.185	0.189127773046494\\
27.19	0.188057065010071\\
27.195	0.187012851238251\\
27.2	0.186003684997559\\
27.205	0.185018047690392\\
27.21	0.184065252542496\\
27.215	0.183210596442223\\
27.22	0.182271704077721\\
27.225	0.181287720799446\\
27.23	0.180313274264336\\
27.235	0.1793053150177\\
27.24	0.178189337253571\\
27.245	0.176954463124275\\
27.25	0.175774842500687\\
27.255	0.174765050411224\\
27.26	0.173940494656563\\
27.265	0.17315462231636\\
27.27	0.172172054648399\\
27.275	0.171055778861046\\
27.28	0.16996394097805\\
27.285	0.168954133987427\\
27.29	0.167852833867073\\
27.295	0.166705042123795\\
27.3	0.165562435984612\\
27.305	0.164437130093575\\
27.31	0.163301587104797\\
27.315	0.162051305174828\\
27.32	0.16059498488903\\
27.325	0.159250304102898\\
27.33	0.158068656921387\\
27.335	0.157005488872528\\
27.34	0.155945688486099\\
27.345	0.154810279607773\\
27.35	0.153626427054405\\
27.355	0.152479156851768\\
27.36	0.151387676596642\\
27.365	0.150211349129677\\
27.37	0.148885831236839\\
27.375	0.147464841604233\\
27.38	0.146091654896736\\
27.385	0.144814416766167\\
27.39	0.143610596656799\\
27.395	0.142400100827217\\
27.4	0.141282171010971\\
27.405	0.140248656272888\\
27.41	0.139233872294426\\
27.415	0.137731179594994\\
27.42	0.135800689458847\\
27.425	0.133639186620712\\
27.43	0.131480202078819\\
27.435	0.129368036985397\\
27.44	0.127314731478691\\
27.445	0.125304564833641\\
27.45	0.123379923403263\\
27.455	0.121642477810383\\
27.46	0.11998687684536\\
27.465	0.118332527577877\\
27.47	0.116763822734356\\
27.475	0.115382201969624\\
27.48	0.114103645086288\\
27.485	0.112842313945293\\
27.49	0.111554071307182\\
27.495	0.110294669866562\\
27.5	0.109165906906128\\
27.505	0.107986234128475\\
27.51	0.106874696910381\\
27.515	0.10583521425724\\
27.52	0.104891888797283\\
27.525	0.103942312300205\\
27.53	0.103010728955269\\
27.535	0.102139055728912\\
27.54	0.101254977285862\\
27.545	0.100356593728065\\
27.55	0.0995435565710068\\
27.555	0.098929263651371\\
27.56	0.0984754413366318\\
27.565	0.0980256199836731\\
27.57	0.0974898338317871\\
27.575	0.0969161987304688\\
27.58	0.0962814390659332\\
27.585	0.0956313610076904\\
27.59	0.0949203744530678\\
27.595	0.0942713543772697\\
27.6	0.0936175733804703\\
27.605	0.0930598750710487\\
27.61	0.0925310999155045\\
27.615	0.0908312052488327\\
27.62	0.0881468579173088\\
27.625	0.0849117934703827\\
27.63	0.0814159363508224\\
27.635	0.0780402645468712\\
27.64	0.0749528408050537\\
27.645	0.07211022824049\\
27.65	0.0693970695137978\\
27.655	0.0668762251734734\\
27.66	0.0647046566009521\\
27.665	0.0628249272704124\\
27.67	0.0610179491341114\\
27.675	0.059236042201519\\
27.68	0.0574759505689144\\
27.685	0.0559305362403393\\
27.69	0.0547624416649342\\
27.695	0.0539643429219723\\
27.7	0.0534018650650978\\
27.705	0.0527903065085411\\
27.71	0.0521381162106991\\
27.715	0.0515626631677151\\
27.72	0.051201943308115\\
27.725	0.0511163361370564\\
27.73	0.0512596517801285\\
27.735	0.051571823656559\\
27.74	0.0518746301531792\\
27.745	0.0522572807967663\\
27.75	0.0527204014360905\\
27.755	0.0530930757522583\\
27.76	0.0533713437616825\\
27.765	0.053681492805481\\
27.77	0.0540831685066223\\
27.775	0.0545516312122345\\
27.78	0.0549778118729591\\
27.785	0.055531557649374\\
27.79	0.0562702119350433\\
27.795	0.0572308152914047\\
27.8	0.0582137666642666\\
27.805	0.0592489987611771\\
27.81	0.0603749230504036\\
27.815	0.0615390241146088\\
27.82	0.062645211815834\\
27.825	0.0636463835835457\\
27.83	0.0645168647170067\\
27.835	0.0654841586947441\\
27.84	0.0665884912014008\\
27.845	0.0679049715399742\\
27.85	0.0692312568426132\\
27.855	0.0704332366585732\\
27.86	0.0715640708804131\\
27.865	0.0727600902318954\\
27.87	0.0740285739302635\\
27.875	0.0753689184784889\\
27.88	0.0766321197152138\\
27.885	0.0778677240014076\\
27.89	0.0790510848164558\\
27.895	0.0802017822861671\\
27.9	0.0814678594470024\\
27.905	0.0829483717679977\\
27.91	0.0845146998763084\\
27.915	0.0860190913081169\\
27.92	0.0875135362148285\\
27.925	0.0890521183609962\\
27.93	0.0906518027186394\\
27.935	0.0922811031341553\\
27.94	0.0938225835561752\\
27.945	0.095298245549202\\
27.95	0.0967764928936958\\
27.955	0.0981568768620491\\
27.96	0.0993339568376541\\
27.965	0.100417539477348\\
27.97	0.101566396653652\\
27.975	0.102853640913963\\
27.98	0.104345425963402\\
27.985	0.105994984507561\\
27.99	0.107603915035725\\
27.995	0.109172224998474\\
28	0.110771134495735\\
28.005	0.112353809177876\\
28.01	0.113824352622032\\
28.015	0.115157224237919\\
28.02	0.116418361663818\\
28.025	0.117631867527962\\
28.03	0.118845567107201\\
28.035	0.120093360543251\\
28.04	0.121339932084084\\
28.045	0.122630454599857\\
28.05	0.123947717249393\\
28.055	0.125386372208595\\
28.06	0.12688335776329\\
28.065	0.128352612257004\\
28.07	0.129762411117554\\
28.075	0.131114274263382\\
28.08	0.132254585623741\\
28.085	0.133310228586197\\
28.09	0.134437456727028\\
28.095	0.135626584291458\\
28.1	0.136801406741142\\
28.105	0.138066411018372\\
28.11	0.139360383152962\\
28.115	0.14073571562767\\
28.12	0.14217221736908\\
28.125	0.143604338169098\\
28.13	0.14499232172966\\
28.135	0.146348625421524\\
28.14	0.147694543004036\\
28.145	0.14893302321434\\
28.15	0.150123685598373\\
28.155	0.151199907064438\\
28.16	0.152137830853462\\
28.165	0.153061047196388\\
28.17	0.154040798544884\\
28.175	0.155062928795815\\
28.18	0.156018555164337\\
28.185	0.156919986009598\\
28.19	0.157907873392105\\
28.195	0.158983245491982\\
28.2	0.160099238157272\\
28.205	0.161298364400864\\
28.21	0.162672653794289\\
28.215	0.164235904812813\\
28.22	0.165804445743561\\
28.225	0.167226925492287\\
28.23	0.168587118387222\\
28.235	0.169871658086777\\
28.24	0.171005100011826\\
28.245	0.172049298882484\\
28.25	0.173207446932793\\
28.255	0.174440264701843\\
28.26	0.175523594021797\\
28.265	0.176471665501595\\
28.27	0.177437648177147\\
28.275	0.178433701395988\\
28.28	0.179534733295441\\
28.285	0.180697903037071\\
28.29	0.181895866990089\\
28.295	0.183006122708321\\
28.3	0.184010550379753\\
28.305	0.18500167131424\\
28.31	0.185940280556679\\
28.315	0.186769112944603\\
28.32	0.187488943338394\\
28.325	0.188146442174911\\
28.33	0.188814237713814\\
28.335	0.189493000507355\\
28.34	0.190287575125694\\
28.345	0.191102087497711\\
28.35	0.191935047507286\\
28.355	0.192676842212677\\
28.36	0.193348839879036\\
28.365	0.19389072060585\\
28.37	0.194243237376213\\
28.375	0.194505035877228\\
28.38	0.19468429684639\\
28.385	0.19494041800499\\
28.39	0.195271283388138\\
28.395	0.195676818490028\\
28.4	0.196012526750565\\
28.405	0.196450218558311\\
28.41	0.197057902812958\\
28.415	0.197774797677994\\
28.42	0.198407411575317\\
28.425	0.198869600892067\\
28.43	0.199315533041954\\
28.435	0.199752077460289\\
28.44	0.200327441096306\\
28.445	0.200958907604218\\
28.45	0.201613992452621\\
28.455	0.202226340770721\\
28.46	0.202764615416527\\
28.465	0.203319162130356\\
28.47	0.203859969973564\\
28.475	0.204386606812477\\
28.48	0.20480565726757\\
28.485	0.205068588256836\\
28.49	0.20533575117588\\
28.495	0.205657616257668\\
28.5	0.205983698368073\\
28.505	0.206289499998093\\
28.51	0.206664934754372\\
28.515	0.206935733556747\\
28.52	0.207180455327034\\
28.525	0.207453534007072\\
28.53	0.207734644412994\\
28.535	0.207909688353539\\
28.54	0.208084940910339\\
28.545	0.208328232169151\\
28.55	0.208624318242073\\
28.555	0.208997055888176\\
28.56	0.209482342004776\\
28.565	0.210020914673805\\
28.57	0.21058264374733\\
28.575	0.211122572422028\\
28.58	0.21166405081749\\
28.585	0.212097495794296\\
28.59	0.212624296545982\\
28.595	0.213252320885658\\
28.6	0.213945090770721\\
28.605	0.214662060141563\\
28.61	0.215288922190666\\
28.615	0.21566878259182\\
28.62	0.215810239315033\\
28.625	0.215857669711113\\
28.63	0.215876594185829\\
28.635	0.215900540351868\\
28.64	0.215928465127945\\
28.645	0.215945273637772\\
28.65	0.215919345617294\\
28.655	0.215881988406181\\
28.66	0.215927392244339\\
28.665	0.216133385896683\\
28.67	0.216328427195549\\
28.675	0.21649007499218\\
28.68	0.216591209173203\\
28.685	0.216731861233711\\
28.69	0.216955959796906\\
28.695	0.217213213443756\\
28.7	0.217255622148514\\
28.705	0.217118114233017\\
28.71	0.216965809464455\\
28.715	0.216971665620804\\
28.72	0.217147499322891\\
28.725	0.217273637652397\\
28.73	0.217285752296448\\
28.735	0.217227295041084\\
28.74	0.217136979103088\\
28.745	0.217088907957077\\
28.75	0.217101693153381\\
28.755	0.217157736420631\\
28.76	0.217136785387993\\
28.765	0.217061907052994\\
28.77	0.217063084244728\\
28.775	0.217250794172287\\
28.78	0.217469111084938\\
28.785	0.217625811696053\\
28.79	0.217710927128792\\
28.795	0.217755362391472\\
28.8	0.217925921082497\\
28.805	0.218166470527649\\
28.81	0.21831864118576\\
28.815	0.21822714805603\\
28.82	0.217929720878601\\
28.825	0.217434599995613\\
28.83	0.216889962553978\\
28.835	0.216386497020721\\
28.84	0.215933918952942\\
28.845	0.215613186359406\\
28.85	0.215393736958504\\
28.855	0.215306386351585\\
28.86	0.215200573205948\\
28.865	0.214965358376503\\
28.87	0.214555621147156\\
28.875	0.214062348008156\\
28.88	0.213640794157982\\
28.885	0.213222235441208\\
28.89	0.212923109531403\\
28.895	0.212679401040077\\
28.9	0.212483212351799\\
28.905	0.212434783577919\\
28.91	0.212406367063522\\
28.915	0.212316542863846\\
28.92	0.212183371186256\\
28.925	0.212008684873581\\
28.93	0.211846649646759\\
28.935	0.211735799908638\\
28.94	0.211730808019638\\
28.945	0.211663141846657\\
28.95	0.211502343416214\\
28.955	0.211291655898094\\
28.96	0.211134284734726\\
28.965	0.211007848381996\\
28.97	0.210942983627319\\
28.975	0.210908949375153\\
28.98	0.210805505514145\\
28.985	0.210748672485352\\
28.99	0.210788697004318\\
28.995	0.210974171757698\\
29	0.211194798350334\\
29.005	0.211284190416336\\
29.01	0.211144968867302\\
29.015	0.211066737771034\\
29.02	0.211154237389565\\
29.025	0.21137735247612\\
29.03	0.211640238761902\\
29.035	0.211836189031601\\
29.04	0.211912572383881\\
29.045	0.211945742368698\\
29.05	0.211959064006805\\
29.055	0.212066054344177\\
29.06	0.212229058146477\\
29.065	0.212358310818672\\
29.07	0.212366804480553\\
29.075	0.212406694889069\\
29.08	0.212618827819824\\
29.085	0.212907537817955\\
29.09	0.213149890303612\\
29.095	0.213302284479141\\
29.1	0.213370740413666\\
29.105	0.213293299078941\\
29.11	0.213262498378754\\
29.115	0.213170364499092\\
29.12	0.212931483983994\\
29.125	0.212641388177872\\
29.13	0.21249920129776\\
29.135	0.212633386254311\\
29.14	0.212905958294868\\
29.145	0.212967410683632\\
29.15	0.212844654917717\\
29.155	0.212593480944633\\
29.16	0.212392121553421\\
29.165	0.212269157171249\\
29.17	0.212259262800217\\
29.175	0.21229113638401\\
29.18	0.21243017911911\\
29.185	0.212619051337242\\
29.19	0.212865814566612\\
29.195	0.213046386837959\\
29.2	0.213242962956429\\
29.205	0.213417336344719\\
29.21	0.213564783334732\\
29.215	0.213755175471306\\
29.22	0.213999956846237\\
29.225	0.214306727051735\\
29.23	0.214616924524307\\
29.235	0.214867472648621\\
29.24	0.214927390217781\\
29.245	0.214844763278961\\
29.25	0.214717969298363\\
29.255	0.214654117822647\\
29.26	0.214702695608139\\
29.265	0.2148397564888\\
29.27	0.214967891573906\\
29.275	0.215135514736176\\
29.28	0.215326398611069\\
29.285	0.215538650751114\\
29.29	0.215687736868858\\
29.295	0.21575790643692\\
29.3	0.215682566165924\\
29.305	0.215579852461815\\
29.31	0.215589806437492\\
29.315	0.215779051184654\\
29.32	0.216120973229408\\
29.325	0.21642778813839\\
29.33	0.216628536581993\\
29.335	0.216754972934723\\
29.34	0.216842502355576\\
29.345	0.21692468225956\\
29.35	0.216972962021828\\
29.355	0.217054888606071\\
29.36	0.217163890600204\\
29.365	0.217300117015839\\
29.37	0.217393055558205\\
29.375	0.217371627688408\\
29.38	0.21725058555603\\
29.385	0.217176228761673\\
29.39	0.21721875667572\\
29.395	0.217328801751137\\
29.4	0.217421874403954\\
29.405	0.21734245121479\\
29.41	0.217145815491676\\
29.415	0.21692943572998\\
29.42	0.21686826646328\\
29.425	0.216934502124786\\
29.43	0.217167407274246\\
29.435	0.217442706227303\\
29.44	0.217681497335434\\
29.445	0.217693760991096\\
29.45	0.217522546648979\\
29.455	0.217428401112556\\
29.46	0.217476174235344\\
29.465	0.217612966895103\\
29.47	0.217719599604607\\
29.475	0.21769006550312\\
29.48	0.217577651143074\\
29.485	0.217572122812271\\
29.49	0.21779228746891\\
29.495	0.218167021870613\\
29.5	0.218489438295364\\
29.505	0.218614310026169\\
29.51	0.218539282679558\\
29.515	0.21838715672493\\
29.52	0.218224093317986\\
29.525	0.218160629272461\\
29.53	0.218251436948776\\
29.535	0.21843034029007\\
29.54	0.21854005753994\\
29.545	0.218512997031212\\
29.55	0.218518778681755\\
29.555	0.21862430870533\\
29.56	0.218775391578674\\
29.565	0.218964487314224\\
29.57	0.219052702188492\\
29.575	0.219017937779427\\
29.58	0.219006329774857\\
29.585	0.219137936830521\\
29.59	0.219341367483139\\
29.595	0.219518065452576\\
29.6	0.219675481319427\\
29.605	0.219821810722351\\
29.61	0.219847068190575\\
29.615	0.219832122325897\\
29.62	0.21985836327076\\
29.625	0.219907909631729\\
29.63	0.21993787586689\\
29.635	0.219962179660797\\
29.64	0.219979166984558\\
29.645	0.220019489526749\\
29.65	0.220127686858177\\
29.655	0.220284789800644\\
29.66	0.220336183905602\\
29.665	0.220280885696411\\
29.67	0.220182120800018\\
29.675	0.220242530107498\\
29.68	0.220409214496613\\
29.685	0.220638632774353\\
29.69	0.220769703388214\\
29.695	0.220791324973106\\
29.7	0.220695704221725\\
29.705	0.220492362976074\\
29.71	0.220446407794952\\
29.715	0.22064420580864\\
29.72	0.220936462283134\\
29.725	0.22122997045517\\
29.73	0.221522286534309\\
29.735	0.221720814704895\\
29.74	0.221775084733963\\
29.745	0.221767470240593\\
29.75	0.221815168857574\\
29.755	0.221933081746101\\
29.76	0.222055271267891\\
29.765	0.222127541899681\\
29.77	0.222101733088493\\
29.775	0.222006976604462\\
29.78	0.221940413117409\\
29.785	0.22200083732605\\
29.79	0.222081378102303\\
29.795	0.222047626972198\\
29.8	0.221966430544853\\
29.805	0.221984103322029\\
29.81	0.222184211015701\\
29.815	0.222391501069069\\
29.82	0.222516894340515\\
29.825	0.222545728087425\\
29.83	0.22256875038147\\
29.835	0.222666129469872\\
29.84	0.22284172475338\\
29.845	0.223018512129784\\
29.85	0.223154678940773\\
29.855	0.223285585641861\\
29.86	0.223401382565498\\
29.865	0.223412111401558\\
29.87	0.223357990384102\\
29.875	0.223352000117302\\
29.88	0.223373651504517\\
29.885	0.223392680287361\\
29.89	0.22331827878952\\
29.895	0.223220631480217\\
29.9	0.223063006997108\\
29.905	0.222894877195358\\
29.91	0.222812816500664\\
29.915	0.222870677709579\\
29.92	0.223028048872948\\
29.925	0.223230674862862\\
29.93	0.223498791456223\\
29.935	0.223753690719604\\
29.94	0.223987489938736\\
29.945	0.224133655428886\\
29.95	0.224238201975822\\
29.955	0.224247977137566\\
29.96	0.224200963973999\\
29.965	0.224171236157417\\
29.97	0.22415292263031\\
29.975	0.224068865180016\\
29.98	0.224042698740959\\
29.985	0.224039986729622\\
29.99	0.224058270454407\\
29.995	0.224033921957016\\
30	0.224046319723129\\
30.005	0.224090799689293\\
30.01	0.224126696586609\\
30.015	0.224175497889519\\
30.02	0.224199756979942\\
30.025	0.224287286400795\\
30.03	0.224309310317039\\
30.035	0.224210619926453\\
30.04	0.224065437912941\\
30.045	0.223933979868889\\
30.05	0.223855301737785\\
30.055	0.223979920148849\\
30.06	0.22427798807621\\
30.065	0.224590972065926\\
30.07	0.224813297390938\\
30.075	0.224959671497345\\
30.08	0.225031435489655\\
30.085	0.225021779537201\\
30.09	0.225093334913254\\
30.095	0.225374057888985\\
30.1	0.225805073976517\\
30.105	0.226070016622543\\
30.11	0.226127579808235\\
30.115	0.226064801216125\\
30.12	0.226106733083725\\
30.125	0.226185604929924\\
30.13	0.226303145289421\\
30.135	0.22648848593235\\
30.14	0.226580172777176\\
30.145	0.226555496454239\\
30.15	0.226462826132774\\
30.155	0.22637964785099\\
30.16	0.226319655776024\\
30.165	0.226290836930275\\
30.17	0.22635492682457\\
30.175	0.226482570171356\\
30.18	0.226630002260208\\
30.185	0.226815283298492\\
30.19	0.227036908268929\\
30.195	0.227255314588547\\
30.2	0.227319657802582\\
30.205	0.22727844119072\\
30.21	0.227186530828476\\
30.215	0.227177321910858\\
30.22	0.227263376116753\\
30.225	0.227265164256096\\
30.23	0.227167189121246\\
30.235	0.227003708481789\\
30.24	0.226923331618309\\
30.245	0.226804465055466\\
30.25	0.226623997092247\\
30.255	0.226490750908852\\
30.26	0.226443454623222\\
30.265	0.226362705230713\\
30.27	0.226210981607437\\
30.275	0.226181641221046\\
30.28	0.226371645927429\\
30.285	0.226699218153954\\
30.29	0.22689425945282\\
30.295	0.226866871118546\\
30.3	0.226889684796333\\
30.305	0.227042734622955\\
30.31	0.227233752608299\\
30.315	0.227335974574089\\
30.32	0.227345421910286\\
30.325	0.22734922170639\\
30.33	0.227428063750267\\
30.335	0.227559596300125\\
30.34	0.227700933814049\\
30.345	0.227706268429756\\
30.35	0.227501288056374\\
30.355	0.227164074778557\\
30.36	0.226958304643631\\
30.365	0.226930052042007\\
30.37	0.227129310369492\\
30.375	0.227397188544273\\
30.38	0.227584391832352\\
30.385	0.227657407522202\\
30.39	0.227809190750122\\
30.395	0.228033065795898\\
30.4	0.228057950735092\\
30.405	0.227880492806435\\
30.41	0.227644801139832\\
30.415	0.227455392479897\\
30.42	0.227369159460068\\
30.425	0.227356180548668\\
30.43	0.22733610868454\\
30.435	0.227268800139427\\
30.44	0.227101534605026\\
30.445	0.22694443166256\\
30.45	0.22689001262188\\
30.455	0.227032989263535\\
30.46	0.227335855364799\\
30.465	0.227533966302872\\
30.47	0.227606326341629\\
30.475	0.227577850222588\\
30.48	0.227500483393669\\
30.485	0.227458834648132\\
30.49	0.227469846606255\\
30.495	0.227441057562828\\
30.5	0.227267786860466\\
30.505	0.227077841758728\\
30.51	0.226913705468178\\
30.515	0.226589843630791\\
30.52	0.226318895816803\\
30.525	0.226151451468468\\
30.53	0.226198300719261\\
30.535	0.226396754384041\\
30.54	0.226651906967163\\
30.545	0.226802960038185\\
30.55	0.226777449250221\\
30.555	0.226672038435936\\
30.56	0.226634472608566\\
30.565	0.226569518446922\\
30.57	0.22638975083828\\
30.575	0.2261753231287\\
30.58	0.226081699132919\\
30.585	0.226163983345032\\
30.59	0.226358488202095\\
30.595	0.226488664746284\\
30.6	0.226551204919815\\
30.605	0.22661104798317\\
30.61	0.226720228791237\\
30.615	0.226766064763069\\
30.62	0.226740509271622\\
30.625	0.226735815405846\\
30.63	0.226824998855591\\
30.635	0.226978972554207\\
30.64	0.227138757705688\\
30.645	0.227281987667084\\
30.65	0.227355033159256\\
30.655	0.227279245853424\\
30.66	0.2270797342062\\
30.665	0.226902335882187\\
30.67	0.226748943328857\\
30.675	0.226619839668274\\
30.68	0.226531133055687\\
30.685	0.226484775543213\\
30.69	0.226572215557098\\
30.695	0.22675184905529\\
30.7	0.226832613348961\\
30.705	0.226820901036263\\
30.71	0.226779371500015\\
30.715	0.226742222905159\\
30.72	0.226615354418755\\
30.725	0.226600959897041\\
30.73	0.226766437292099\\
30.735	0.226913094520569\\
30.74	0.226887747645378\\
30.745	0.226812571287155\\
30.75	0.226738259196281\\
30.755	0.226798877120018\\
30.76	0.226932749152184\\
30.765	0.227046996355057\\
30.77	0.227096989750862\\
30.775	0.227132171392441\\
30.78	0.227256000041962\\
30.785	0.227567628026009\\
30.79	0.227917864918709\\
30.795	0.228292167186737\\
30.8	0.228636935353279\\
30.805	0.229010865092278\\
30.81	0.229252129793167\\
30.815	0.229475095868111\\
30.82	0.229639038443565\\
30.825	0.229722410440445\\
30.83	0.229712620377541\\
30.835	0.229770421981812\\
30.84	0.23001292347908\\
30.845	0.230265006422997\\
30.85	0.230216592550278\\
30.855	0.229859679937363\\
30.86	0.229557543992996\\
30.865	0.229326471686363\\
30.87	0.229166522622108\\
30.875	0.22901014983654\\
30.88	0.228973388671875\\
30.885	0.229003205895424\\
30.89	0.229021802544594\\
30.895	0.229061305522919\\
30.9	0.229155480861664\\
30.905	0.229215726256371\\
30.91	0.22916541993618\\
30.915	0.228984639048576\\
30.92	0.228836447000504\\
30.925	0.228837579488754\\
30.93	0.228837743401527\\
30.935	0.228821903467178\\
30.94	0.228741601109505\\
30.945	0.22884464263916\\
30.95	0.229162409901619\\
30.955	0.229574277997017\\
30.96	0.229832157492638\\
30.965	0.229832425713539\\
30.97	0.229742527008057\\
30.975	0.229696124792099\\
30.98	0.229690030217171\\
30.985	0.229690477252007\\
30.99	0.229718178510666\\
30.995	0.229701146483421\\
31	0.229653298854828\\
31.005	0.229624345898628\\
31.01	0.229696422815323\\
31.015	0.229862064123154\\
31.02	0.229999095201492\\
31.025	0.230056196451187\\
31.03	0.229998260736465\\
31.035	0.229932516813278\\
31.04	0.229874432086945\\
31.045	0.229892998933792\\
31.05	0.230045467615128\\
31.055	0.230165302753448\\
31.06	0.230176076292992\\
31.065	0.230229914188385\\
31.07	0.230374559760094\\
31.075	0.230573460459709\\
31.08	0.230724081397057\\
31.085	0.230857655405998\\
31.09	0.231030076742172\\
31.095	0.231246158480644\\
31.1	0.231397777795792\\
31.105	0.231495067477226\\
31.11	0.231562912464142\\
31.115	0.231633588671684\\
31.12	0.231804132461548\\
31.125	0.231992423534393\\
31.13	0.232182696461678\\
31.135	0.232252508401871\\
31.14	0.232214495539665\\
31.145	0.232082635164261\\
31.15	0.232021227478981\\
31.155	0.232002437114716\\
31.16	0.232021391391754\\
31.165	0.232101529836655\\
31.17	0.232285052537918\\
31.175	0.232447907328606\\
31.18	0.232401475310326\\
31.185	0.232322663068771\\
31.19	0.232155457139015\\
31.195	0.231842592358589\\
31.2	0.23146940767765\\
31.205	0.231126129627228\\
31.21	0.230978190898895\\
31.215	0.231030091643333\\
31.22	0.229230284690857\\
31.225	0.225662887096405\\
31.23	0.221054896712303\\
31.235	0.216041713953018\\
31.24	0.211043328046799\\
31.245	0.206316530704498\\
31.25	0.201901197433472\\
31.255	0.197907939553261\\
31.26	0.194354116916656\\
31.265	0.191097378730774\\
31.27	0.187995478510857\\
31.275	0.18514746427536\\
31.28	0.18268983066082\\
31.285	0.180628731846809\\
31.29	0.178781300783157\\
31.295	0.17704077064991\\
31.3	0.175505474209785\\
31.305	0.174184322357178\\
31.31	0.17316035926342\\
31.315	0.172385945916176\\
31.32	0.171875685453415\\
31.325	0.171577081084251\\
31.33	0.171402379870415\\
31.335	0.171199932694435\\
31.34	0.17108553647995\\
31.345	0.171251803636551\\
31.35	0.171624451875687\\
31.355	0.172089144587517\\
31.36	0.172651767730713\\
31.365	0.173314109444618\\
31.37	0.174060240387917\\
31.375	0.175026386976242\\
31.38	0.176331892609596\\
31.385	0.177766740322113\\
31.39	0.179092556238174\\
31.395	0.180373162031174\\
31.4	0.181723639369011\\
31.405	0.183209300041199\\
31.41	0.184716358780861\\
31.415	0.186397701501846\\
31.42	0.188328966498375\\
31.425	0.190472722053528\\
31.43	0.1926608979702\\
31.435	0.194763883948326\\
31.44	0.196786090731621\\
31.445	0.198604688048363\\
31.45	0.200317427515984\\
31.455	0.201977238059044\\
31.46	0.203702941536903\\
31.465	0.20552659034729\\
31.47	0.2075414955616\\
31.475	0.209580183029175\\
31.48	0.211497485637665\\
31.485	0.213310196995735\\
31.49	0.215115144848824\\
31.495	0.216970473527908\\
31.5	0.21881303191185\\
31.505	0.220560118556023\\
31.51	0.222233831882477\\
31.515	0.224025070667267\\
31.52	0.226008832454681\\
31.525	0.228074267506599\\
31.53	0.230004414916039\\
31.535	0.2317184060812\\
31.54	0.233412727713585\\
31.545	0.235305741429329\\
31.55	0.237250775098801\\
31.555	0.239151269197464\\
31.56	0.240916132926941\\
31.565	0.242668077349663\\
31.57	0.24452468752861\\
31.575	0.246381983160973\\
31.58	0.248286381363869\\
31.585	0.250250428915024\\
31.59	0.252286851406097\\
31.595	0.254178553819656\\
31.6	0.255942523479462\\
31.605	0.257625967264175\\
31.61	0.259346902370453\\
31.615	0.261178195476532\\
31.62	0.263189613819122\\
31.625	0.26523369550705\\
31.63	0.267328560352325\\
31.635	0.269297182559967\\
31.64	0.271221190690994\\
31.645	0.273235470056534\\
31.65	0.275268971920013\\
31.655	0.277374595403671\\
31.66	0.279501378536224\\
31.665	0.28165477514267\\
31.67	0.283729404211044\\
31.675	0.285629481077194\\
31.68	0.287487477064133\\
31.685	0.289334565401077\\
31.69	0.291031926870346\\
31.695	0.292519807815552\\
31.7	0.293906390666962\\
31.705	0.295259535312653\\
31.71	0.296538800001144\\
31.715	0.297811090946198\\
31.72	0.299112409353256\\
31.725	0.300351351499557\\
31.73	0.301647931337357\\
31.735	0.303003579378128\\
31.74	0.304438054561615\\
31.745	0.305782735347748\\
31.75	0.307021617889404\\
31.755	0.308217823505402\\
31.76	0.309373795986176\\
31.765	0.310484260320663\\
31.77	0.311506599187851\\
31.775	0.312442660331726\\
31.78	0.313283324241638\\
31.785	0.314120680093765\\
31.79	0.315065741539001\\
31.795	0.316111654043198\\
31.8	0.317263036966324\\
31.805	0.318450033664703\\
31.81	0.319623410701752\\
31.815	0.321574211120605\\
31.82	0.324156671762466\\
31.825	0.326927125453949\\
31.83	0.329709529876709\\
31.835	0.332591086626053\\
31.84	0.335608452558517\\
31.845	0.338349431753159\\
31.85	0.340837955474854\\
31.855	0.343069493770599\\
31.86	0.345193713903427\\
31.865	0.347081154584885\\
31.87	0.348757714033127\\
31.875	0.350441455841064\\
31.88	0.352162927389145\\
31.885	0.353778690099716\\
31.89	0.355205565690994\\
31.895	0.356502264738083\\
31.9	0.357752710580826\\
31.905	0.358925074338913\\
31.91	0.359957605600357\\
31.915	0.36074623465538\\
31.92	0.361405283212662\\
31.925	0.361885190010071\\
31.93	0.362249106168747\\
31.935	0.362606555223465\\
31.94	0.363040119409561\\
31.945	0.36341780424118\\
31.95	0.363701999187469\\
31.955	0.36388298869133\\
31.96	0.364117234945297\\
31.965	0.364366471767426\\
31.97	0.364572763442993\\
31.975	0.364650458097458\\
31.98	0.364479929208755\\
31.985	0.364223569631577\\
31.99	0.364009380340576\\
31.995	0.363871306180954\\
32	0.363692164421082\\
32.005	0.363451600074768\\
32.01	0.363181233406067\\
32.015	0.36357107758522\\
32.02	0.364586621522903\\
32.025	0.365899235010147\\
32.03	0.367444008588791\\
32.035	0.369064331054688\\
32.04	0.370670735836029\\
32.045	0.372075855731964\\
32.05	0.373245030641556\\
32.055	0.374339997768402\\
32.06	0.375313341617584\\
32.065	0.376100838184357\\
32.07	0.376679599285126\\
32.075	0.377196162939072\\
32.08	0.377599596977234\\
32.085	0.377852082252502\\
32.09	0.378028124570847\\
32.095	0.378209739923477\\
32.1	0.378268271684647\\
32.105	0.37823697924614\\
32.11	0.378165721893311\\
32.115	0.378019422292709\\
32.12	0.377717286348343\\
32.125	0.37712150812149\\
32.13	0.376277357339859\\
32.135	0.375324279069901\\
32.14	0.37444195151329\\
32.145	0.373649090528488\\
32.15	0.372816354036331\\
32.155	0.371977299451828\\
32.16	0.371103316545486\\
32.165	0.370228588581085\\
32.17	0.36932697892189\\
32.175	0.368317395448685\\
32.18	0.367251992225647\\
32.185	0.366202712059021\\
32.19	0.365235716104507\\
32.195	0.364143878221512\\
32.2	0.362792044878006\\
32.205	0.361468523740768\\
32.21	0.360212326049805\\
32.215	0.359689861536026\\
32.22	0.359608292579651\\
32.225	0.359747022390366\\
32.23	0.360106766223907\\
32.235	0.360536485910416\\
32.24	0.360956251621246\\
32.245	0.361300051212311\\
32.25	0.361549586057663\\
32.255	0.361695468425751\\
32.26	0.361723989248276\\
32.265	0.361622661352158\\
32.27	0.361383199691772\\
32.275	0.360905587673187\\
32.28	0.360137522220612\\
32.285	0.35917916893959\\
32.29	0.358089774847031\\
32.295	0.357074469327927\\
32.3	0.356101870536804\\
32.305	0.355182200670242\\
32.31	0.35419362783432\\
32.315	0.353043645620346\\
32.32	0.35176208615303\\
32.325	0.350414097309113\\
32.33	0.349096298217773\\
32.335	0.347769886255264\\
32.34	0.34635454416275\\
32.345	0.344778001308441\\
32.35	0.343126893043518\\
32.355	0.341523349285126\\
32.36	0.339983135461807\\
32.365	0.338426500558853\\
32.37	0.336792856454849\\
32.375	0.335194081068039\\
32.38	0.333669930696487\\
32.385	0.332073718309402\\
32.39	0.330515116453171\\
32.395	0.329063445329666\\
32.4	0.327680021524429\\
32.405	0.326200306415558\\
32.41	0.324590057134628\\
32.415	0.323925167322159\\
32.42	0.324048191308975\\
32.425	0.324492484331131\\
32.43	0.32490086555481\\
32.435	0.325195521116257\\
32.44	0.325561106204987\\
32.445	0.326079666614532\\
32.45	0.326462835073471\\
32.455	0.326484560966492\\
32.46	0.326232016086578\\
32.465	0.32580029964447\\
32.47	0.32531675696373\\
32.475	0.324711203575134\\
32.48	0.323983430862427\\
32.485	0.322974532842636\\
32.49	0.32175424695015\\
32.495	0.320385307073593\\
32.5	0.318929880857468\\
32.505	0.317454755306244\\
32.51	0.315956473350525\\
32.515	0.314472526311874\\
32.52	0.313054293394089\\
32.525	0.311707675457001\\
32.53	0.310337066650391\\
32.535	0.308901190757751\\
32.54	0.307221412658691\\
32.545	0.305318206548691\\
32.55	0.30333936214447\\
32.555	0.301489621400833\\
32.56	0.29973241686821\\
32.565	0.297964960336685\\
32.57	0.296122997999191\\
32.575	0.294126570224762\\
32.58	0.291961699724197\\
32.585	0.289834052324295\\
32.59	0.287854582071304\\
32.595	0.285835802555084\\
32.6	0.28376105427742\\
32.605	0.281546324491501\\
32.61	0.279253423213959\\
32.615	0.277502924203873\\
32.62	0.276224195957184\\
32.625	0.275278389453888\\
32.63	0.274521589279175\\
32.635	0.273830264806747\\
32.64	0.273021310567856\\
32.645	0.27219146490097\\
32.65	0.271331459283829\\
32.655	0.270354956388474\\
32.66	0.269317984580994\\
32.665	0.268173277378082\\
32.67	0.266831129789352\\
32.675	0.265265196561813\\
32.68	0.263698935508728\\
32.685	0.262254536151886\\
32.69	0.260886341333389\\
32.695	0.259379148483276\\
32.7	0.257581770420074\\
32.705	0.255580902099609\\
32.71	0.253516882658005\\
32.715	0.251467049121857\\
32.72	0.249395474791527\\
32.725	0.247233316302299\\
32.73	0.245051965117455\\
32.735	0.242818906903267\\
32.74	0.240602612495422\\
32.745	0.238295778632164\\
32.75	0.235906898975372\\
32.755	0.233469724655151\\
32.76	0.231027141213417\\
32.765	0.228619813919067\\
32.77	0.226220041513443\\
32.775	0.223822474479675\\
32.78	0.221524447202682\\
32.785	0.219310209155083\\
32.79	0.217237830162048\\
32.795	0.215329334139824\\
32.8	0.213473632931709\\
32.805	0.211545407772064\\
32.81	0.209543108940125\\
32.815	0.207947924733162\\
32.82	0.206744879484177\\
32.825	0.205782100558281\\
32.83	0.204931810498238\\
32.835	0.204023763537407\\
32.84	0.202947273850441\\
32.845	0.201661720871925\\
32.85	0.200265139341354\\
32.855	0.198875725269318\\
32.86	0.19747406244278\\
32.865	0.196046724915504\\
32.87	0.194639459252357\\
32.875	0.193181589245796\\
32.88	0.191614881157875\\
32.885	0.19010703265667\\
32.89	0.188762381672859\\
32.895	0.1875309497118\\
32.9	0.186146721243858\\
32.905	0.184503197669983\\
32.91	0.182627603411674\\
32.915	0.180648058652878\\
32.92	0.178676202893257\\
32.925	0.176876932382584\\
32.93	0.175244987010956\\
32.935	0.173699796199799\\
32.94	0.171948045492172\\
32.945	0.169935792684555\\
32.95	0.167849525809288\\
32.955	0.165775462985039\\
32.96	0.163817122578621\\
32.965	0.161972567439079\\
32.97	0.160250127315521\\
32.975	0.158554658293724\\
32.98	0.156739547848701\\
32.985	0.154880717396736\\
32.99	0.153037115931511\\
32.995	0.151272490620613\\
33	0.149384930729866\\
33.005	0.147478252649307\\
33.01	0.145521685481071\\
33.015	0.143953636288643\\
33.02	0.142721340060234\\
33.025	0.141724228858948\\
33.03	0.140859112143517\\
33.035	0.140062317252159\\
33.04	0.139308467507362\\
33.045	0.138545021414757\\
33.05	0.137765064835548\\
33.055	0.136960983276367\\
33.06	0.136158525943756\\
33.065	0.135314911603928\\
33.07	0.134288877248764\\
33.075	0.133156269788742\\
33.08	0.131959348917007\\
33.085	0.130812019109726\\
33.09	0.129675909876823\\
33.095	0.128402054309845\\
33.1	0.127050876617432\\
33.105	0.125656351447105\\
33.11	0.124258257448673\\
33.115	0.122862070798874\\
33.12	0.121480636298656\\
33.125	0.120042338967323\\
33.13	0.118461638689041\\
33.135	0.116782911121845\\
33.14	0.11508783698082\\
33.145	0.113364517688751\\
33.15	0.11172978579998\\
33.155	0.110151119530201\\
33.16	0.108636051416397\\
33.165	0.107054077088833\\
33.17	0.105448625981808\\
33.175	0.103932723402977\\
33.18	0.102504424750805\\
33.185	0.101021312177181\\
33.19	0.0993966236710548\\
33.195	0.0976360589265823\\
33.2	0.0957720056176186\\
33.205	0.0938930734992027\\
33.21	0.0920595601201057\\
33.215	0.0907173007726669\\
33.22	0.0898022130131721\\
33.225	0.0891569405794144\\
33.23	0.088577501475811\\
33.235	0.08798498660326\\
33.24	0.0873521417379379\\
33.245	0.0866536498069763\\
33.25	0.085865892469883\\
33.255	0.0849082097411156\\
33.26	0.0839912369847298\\
33.265	0.0830299481749535\\
33.27	0.0820875018835068\\
33.275	0.0810555070638657\\
33.28	0.0799878835678101\\
33.285	0.0788766965270042\\
33.29	0.0778142064809799\\
33.295	0.0767692551016808\\
33.3	0.0758121609687805\\
33.305	0.0749179571866989\\
33.31	0.0740899369120598\\
33.315	0.0731106251478195\\
33.32	0.0719610080122948\\
33.325	0.0706961676478386\\
33.33	0.0693718865513802\\
33.335	0.0680262222886086\\
33.34	0.0667149126529694\\
33.345	0.0655179768800735\\
33.35	0.0644218325614929\\
33.355	0.0633085742592812\\
33.36	0.0621250830590725\\
33.365	0.0608835965394974\\
33.37	0.0596185736358166\\
33.375	0.05835847184062\\
33.38	0.0571294575929642\\
33.385	0.0559170544147491\\
33.39	0.0546400211751461\\
33.395	0.0532917939126492\\
33.4	0.0520036369562149\\
33.405	0.0508171245455742\\
33.41	0.0497781038284302\\
33.415	0.0488517880439758\\
33.42	0.0479390993714333\\
33.425	0.047098558396101\\
33.43	0.0462752059102058\\
33.435	0.045418307185173\\
33.44	0.0444750227034092\\
33.445	0.0435082465410233\\
33.45	0.0425474531948566\\
33.455	0.0415786020457745\\
33.46	0.0406435690820217\\
33.465	0.0398471541702747\\
33.47	0.0393143594264984\\
33.475	0.0388560518622398\\
33.48	0.0383346974849701\\
33.485	0.0376607812941074\\
33.49	0.0369839444756508\\
33.495	0.0362822562456131\\
33.5	0.0355294533073902\\
33.505	0.034618079662323\\
33.51	0.0335690081119537\\
33.515	0.0324488691985607\\
33.52	0.0313995704054832\\
33.525	0.0304105319082737\\
33.53	0.0295295901596546\\
33.535	0.0287184249609709\\
33.54	0.0279499161988497\\
33.545	0.0271604508161545\\
33.55	0.0263339839875698\\
33.555	0.0253621563315392\\
33.56	0.0244052559137344\\
33.565	0.0235353298485279\\
33.57	0.0227368026971817\\
33.575	0.0219052508473396\\
33.58	0.0211123339831829\\
33.585	0.0202694442123175\\
33.59	0.019325127825141\\
33.595	0.0184649676084518\\
33.6	0.0177383124828339\\
33.605	0.0172025710344315\\
33.61	0.0167306568473577\\
33.615	0.0162991397082806\\
33.62	0.0158380083739758\\
33.625	0.015329310670495\\
33.63	0.0147671364247799\\
33.635	0.0141782276332378\\
33.64	0.013437838293612\\
33.645	0.0127537660300732\\
33.65	0.0122245037928224\\
33.655	0.0118578271940351\\
33.66	0.0114883137866855\\
33.665	0.0110549023374915\\
33.67	0.0106180487200618\\
33.675	0.0102771893143654\\
33.68	0.00997503008693457\\
33.685	0.00962569657713175\\
33.69	0.00916895270347595\\
33.695	0.00847767014056444\\
33.7	0.00755890971049666\\
33.705	0.00653191935271025\\
33.71	0.00549821648746729\\
33.715	0.00464611081406474\\
33.72	0.00390827376395464\\
33.725	0.00320847984403372\\
33.73	0.00252124015241861\\
33.735	0.00193477526772767\\
33.74	0.00150387291796505\\
33.745	0.00116782705299556\\
33.75	0.000771444290876389\\
33.755	0.000316862744512036\\
33.76	-0.000182075949851424\\
33.765	-0.00080055050784722\\
33.77	-0.00141373253427446\\
33.775	-0.002068055793643\\
33.78	-0.00270406063646078\\
33.785	-0.00333599001169205\\
33.79	-0.00378782581537962\\
33.795	-0.00426254468038678\\
33.8	-0.00470721907913685\\
33.805	-0.00520588271319866\\
33.81	-0.00559027539566159\\
33.815	-0.00584335578605533\\
33.82	-0.00613057799637318\\
33.825	-0.00646917708218098\\
33.83	-0.00696107465773821\\
33.835	-0.00754887983202934\\
33.84	-0.0079782186076045\\
33.845	-0.00825760327279568\\
33.85	-0.00839416868984699\\
33.855	-0.00854710396379232\\
33.86	-0.00876891892403364\\
33.865	-0.0091309892013669\\
33.87	-0.00965999905019999\\
33.875	-0.0103032011538744\\
33.88	-0.0109262950718403\\
33.885	-0.0114912884309888\\
33.89	-0.0119657097384334\\
33.895	-0.0124515909701586\\
33.9	-0.0129866637289524\\
33.905	-0.0135346595197916\\
33.91	-0.0140464659780264\\
33.915	-0.0144030302762985\\
33.92	-0.0146076707169414\\
33.925	-0.0147116482257843\\
33.93	-0.0149649968370795\\
33.935	-0.0153321037068963\\
33.94	-0.0157687105238438\\
33.945	-0.0160573702305555\\
33.95	-0.0162435565143824\\
33.955	-0.0164470747113228\\
33.96	-0.0168015398085117\\
33.965	-0.0174187030643225\\
33.97	-0.0180746950209141\\
33.975	-0.0184960700571537\\
33.98	-0.0187983699142933\\
33.985	-0.0191156100481749\\
33.99	-0.0195247810333967\\
33.995	-0.0199629236012697\\
34	-0.0204163119196892\\
34.005	-0.0207217410206795\\
34.01	-0.0208722911775112\\
34.015	-0.0210466999560595\\
34.02	-0.0212099384516478\\
34.025	-0.0213577598333359\\
34.03	-0.0215355679392815\\
34.035	-0.0217568520456553\\
34.04	-0.0220049154013395\\
34.045	-0.02234947681427\\
34.05	-0.0227578729391098\\
34.055	-0.0231322813779116\\
34.06	-0.0234024934470654\\
34.065	-0.0236457716673613\\
34.07	-0.0239015463739634\\
34.075	-0.0241829827427864\\
34.08	-0.0243652109056711\\
34.085	-0.0244266763329506\\
34.09	-0.0244662202894688\\
34.095	-0.0245279110968113\\
34.1	-0.0246284101158381\\
34.105	-0.0247844774276018\\
34.11	-0.0248915981501341\\
34.115	-0.0249309316277504\\
34.12	-0.0250737946480513\\
34.125	-0.0253514405339956\\
34.13	-0.0256635509431362\\
34.135	-0.0259614530950785\\
34.14	-0.0262845251709223\\
34.145	-0.0266158115118742\\
34.15	-0.0268830563873053\\
34.155	-0.0269905254244804\\
34.16	-0.0269995648413897\\
34.165	-0.0269973762333393\\
34.17	-0.0270619224756956\\
34.175	-0.0271790809929371\\
34.18	-0.0272450223565102\\
34.185	-0.0271348264068365\\
34.19	-0.0269632339477539\\
34.195	-0.0267961155623198\\
34.2	-0.02658386901021\\
34.205	-0.0262228958308697\\
34.21	-0.0258331280201674\\
34.215	-0.0255864318460226\\
34.22	-0.0255434736609459\\
34.225	-0.0256337039172649\\
34.23	-0.0257547069340944\\
34.235	-0.0258644428104162\\
34.24	-0.0259880442172289\\
34.245	-0.0261589325964451\\
34.25	-0.0263666696846485\\
34.255	-0.0264177322387695\\
34.26	-0.0264057423919439\\
34.265	-0.0264174528419971\\
34.27	-0.0265255365520716\\
34.275	-0.0265637189149857\\
34.28	-0.0264820400625467\\
34.285	-0.0263224020600319\\
34.29	-0.0262484718114138\\
34.295	-0.0262070056051016\\
34.3	-0.0261661466211081\\
34.305	-0.0259723365306854\\
34.31	-0.025794081389904\\
34.315	-0.0257166773080826\\
34.32	-0.0256533194333315\\
34.325	-0.0255949236452579\\
34.33	-0.0255284011363983\\
34.335	-0.0255341716110706\\
34.34	-0.0255482159554958\\
34.345	-0.0256014745682478\\
34.35	-0.0257204864174128\\
34.355	-0.0259181261062622\\
34.36	-0.0261504929512739\\
34.365	-0.0263593550771475\\
34.37	-0.0265851579606533\\
34.375	-0.0266983956098557\\
34.38	-0.0267768036574125\\
34.385	-0.0269201043993235\\
34.39	-0.0271726697683334\\
34.395	-0.0274212751537561\\
34.4	-0.0275567844510078\\
34.405	-0.0275507140904665\\
34.41	-0.0274721421301365\\
34.415	-0.0275296270847321\\
34.42	-0.0276269111782312\\
34.425	-0.0277928896248341\\
34.43	-0.0280326101928949\\
34.435	-0.0283035915344954\\
34.44	-0.0285849645733833\\
34.445	-0.0287990942597389\\
34.45	-0.0289859175682068\\
34.455	-0.0292712971568108\\
34.46	-0.0295965168625116\\
34.465	-0.0298159942030907\\
34.47	-0.0299481879919767\\
34.475	-0.0300227906554937\\
34.48	-0.0300843231379986\\
34.485	-0.0301959104835987\\
34.49	-0.0303391795605421\\
34.495	-0.0304862651973963\\
34.5	-0.0306860860437155\\
34.505	-0.0308165121823549\\
34.51	-0.030862957239151\\
34.515	-0.0307413171976805\\
34.52	-0.0305797271430492\\
34.525	-0.0304170325398445\\
34.53	-0.0304169449955225\\
34.535	-0.0304867532104254\\
34.54	-0.0304978229105473\\
34.545	-0.0303909406065941\\
34.55	-0.0301815420389175\\
34.555	-0.0300012491643429\\
34.56	-0.0298367943614721\\
34.565	-0.0296006631106138\\
34.57	-0.0292478017508984\\
34.575	-0.0289896447211504\\
34.58	-0.0289231687784195\\
34.585	-0.0288450717926025\\
34.59	-0.028705146163702\\
34.595	-0.0285293720662594\\
34.6	-0.028402853757143\\
34.605	-0.0284181404858828\\
34.61	-0.0284896045923233\\
34.615	-0.0285523701459169\\
34.62	-0.028628321364522\\
34.625	-0.0286448262631893\\
34.63	-0.0286721512675285\\
34.635	-0.0287653710693121\\
34.64	-0.0287688318639994\\
34.645	-0.0285537764430046\\
34.65	-0.028284503147006\\
34.655	-0.0281994957476854\\
34.66	-0.0282415803521872\\
34.665	-0.0281671565026045\\
34.67	-0.0280269477516413\\
34.675	-0.0280057787895203\\
34.68	-0.0281030368059874\\
34.685	-0.0280996300280094\\
34.69	-0.027963699772954\\
34.695	-0.0279463548213243\\
34.7	-0.0280449632555246\\
34.705	-0.0281506590545177\\
34.71	-0.0282048005610704\\
34.715	-0.0281590353697538\\
34.72	-0.0280437208712101\\
34.725	-0.0279308743774891\\
34.73	-0.0279074124991894\\
34.735	-0.0279030948877335\\
34.74	-0.0278544239699841\\
34.745	-0.0278418902307749\\
34.75	-0.0279148314148188\\
34.755	-0.0279615055769682\\
34.76	-0.0279785115271807\\
34.765	-0.0279960371553898\\
34.77	-0.0279722642153502\\
34.775	-0.027931235730648\\
34.78	-0.0278371050953865\\
34.785	-0.0276950038969517\\
34.79	-0.0275568645447493\\
34.795	-0.0275046247988939\\
34.8	-0.0275476481765509\\
34.805	-0.0275231916457415\\
34.81	-0.0274458713829517\\
34.815	-0.0273045543581247\\
34.82	-0.0271654650568962\\
34.825	-0.0271571688354015\\
34.83	-0.0270996242761612\\
34.835	-0.0269056409597397\\
34.84	-0.0266694221645594\\
34.845	-0.0264054499566555\\
34.85	-0.0261814873665571\\
34.855	-0.0260884165763855\\
34.86	-0.0261873137205839\\
34.865	-0.0263768341392279\\
34.87	-0.0265709701925516\\
34.875	-0.0266338679939508\\
34.88	-0.0265893209725618\\
34.885	-0.0263956133276224\\
34.89	-0.0260643810033798\\
34.895	-0.0257147029042244\\
34.9	-0.0254550725221634\\
34.905	-0.0252865739166737\\
34.91	-0.0251634828746319\\
34.915	-0.0250827558338642\\
34.92	-0.0249099992215633\\
34.925	-0.0247192271053791\\
34.93	-0.0245447773486376\\
34.935	-0.024444330483675\\
34.94	-0.024365596473217\\
34.945	-0.024180555716157\\
34.95	-0.0239596832543612\\
34.955	-0.0237005017697811\\
34.96	-0.0235499385744333\\
34.965	-0.0235024131834507\\
34.97	-0.0235459990799427\\
34.975	-0.0235718488693237\\
34.98	-0.0236234031617641\\
34.985	-0.0235900320112705\\
34.99	-0.0234911013394594\\
34.995	-0.0233592707663774\\
35	-0.0231924057006836\\
35.005	-0.0231070499867201\\
35.01	-0.0230259001255035\\
35.015	-0.022984316572547\\
35.02	-0.0228877458721399\\
35.025	-0.0228224601596594\\
35.03	-0.022774925455451\\
35.035	-0.0227878764271736\\
35.04	-0.0227583814412355\\
35.045	-0.022646076977253\\
35.05	-0.0223995205014944\\
35.055	-0.0219977423548698\\
35.06	-0.0215910151600838\\
35.065	-0.0211822688579559\\
35.07	-0.0208574999123812\\
35.075	-0.0205745734274387\\
35.08	-0.020357858389616\\
35.085	-0.0200725477188826\\
35.09	-0.0199093073606491\\
35.095	-0.0197980310767889\\
35.1	-0.0197349842637777\\
35.105	-0.0196558684110641\\
35.11	-0.0195219404995441\\
35.115	-0.0193175990134478\\
35.12	-0.0191831272095442\\
35.125	-0.0191268157213926\\
35.13	-0.0191375240683556\\
35.135	-0.0191202461719513\\
35.14	-0.0189794301986694\\
35.145	-0.0188701152801514\\
35.15	-0.0188394878059626\\
35.155	-0.0189667958766222\\
35.16	-0.0191072225570679\\
35.165	-0.0191491283476353\\
35.17	-0.0191699080169201\\
35.175	-0.0192707441747189\\
35.18	-0.0194238647818565\\
35.185	-0.0195650197565556\\
35.19	-0.0197162833064795\\
35.195	-0.0199283268302679\\
35.2	-0.0201447252184153\\
35.205	-0.020144734531641\\
35.21	-0.0199076812714338\\
35.215	-0.0196113381534815\\
35.22	-0.0195130575448275\\
35.225	-0.0196226853877306\\
35.23	-0.0198254529386759\\
35.235	-0.0199042838066816\\
35.24	-0.0199276283383369\\
35.245	-0.0199066810309887\\
35.25	-0.0197890046983957\\
35.255	-0.0196856930851936\\
35.26	-0.0197264663875103\\
35.265	-0.0198820438235998\\
35.27	-0.0199737418442965\\
35.275	-0.0198468472808599\\
35.28	-0.0195786952972412\\
35.285	-0.0191321615129709\\
35.29	-0.0186136849224567\\
35.295	-0.0181020814925432\\
35.3	-0.0177158750593662\\
35.305	-0.0175039824098349\\
35.31	-0.017545199021697\\
35.315	-0.0176520142704248\\
35.32	-0.0177110247313976\\
35.325	-0.0176413618028164\\
35.33	-0.0175774935632944\\
35.335	-0.0175493024289608\\
35.34	-0.0176326762884855\\
35.345	-0.0177714116871357\\
35.35	-0.017950976267457\\
35.355	-0.01816869340837\\
35.36	-0.0183672681450844\\
35.365	-0.0185827184468508\\
35.37	-0.0187381152063608\\
35.375	-0.018832091242075\\
35.38	-0.0188714675605297\\
35.385	-0.0188199747353792\\
35.39	-0.0186909176409245\\
35.395	-0.0185050927102566\\
35.4	-0.0183367673307657\\
35.405	-0.0181812029331923\\
35.41	-0.0180964041501284\\
35.415	-0.018066281452775\\
35.42	-0.018020199611783\\
35.425	-0.0179066378623247\\
35.43	-0.0176967773586512\\
35.435	-0.0174400378018618\\
35.44	-0.0172370821237564\\
35.445	-0.0171651095151901\\
35.45	-0.0171482022851706\\
35.455	-0.0171913132071495\\
35.46	-0.0172418560832739\\
35.465	-0.0173026658594608\\
35.47	-0.0173468943685293\\
35.475	-0.0173090416938066\\
35.48	-0.0171904060989618\\
35.485	-0.0170819722115993\\
35.49	-0.0171170681715012\\
35.495	-0.0172968991100788\\
35.5	-0.017630772665143\\
35.505	-0.018010389059782\\
35.51	-0.018385473638773\\
35.515	-0.0186968725174665\\
35.52	-0.0188715979456902\\
35.525	-0.0188687667250633\\
35.53	-0.0187318176031113\\
35.535	-0.0186924692243338\\
35.54	-0.0187960267066956\\
35.545	-0.0190164465457201\\
35.55	-0.0192036610096693\\
35.555	-0.0192946959286928\\
35.56	-0.0193129517138004\\
35.565	-0.0192808471620083\\
35.57	-0.0191667601466179\\
35.575	-0.0189043059945107\\
35.58	-0.0185579750686884\\
35.585	-0.0182864554226398\\
35.59	-0.0181320961564779\\
35.595	-0.0180950593203306\\
35.6	-0.0182724334299564\\
35.605	-0.0184906367212534\\
35.61	-0.018609918653965\\
35.615	-0.0186241362243891\\
35.62	-0.0186202675104141\\
35.625	-0.0186675824224949\\
35.63	-0.0186477228999138\\
35.635	-0.0185425151139498\\
35.64	-0.0184718556702137\\
35.645	-0.0184823460876942\\
35.65	-0.0186380632221699\\
35.655	-0.0188313908874989\\
35.66	-0.0190637167543173\\
35.665	-0.0191174540668726\\
35.67	-0.0189706403762102\\
35.675	-0.0186134167015553\\
35.68	-0.0181741397827864\\
35.685	-0.0176933202892542\\
35.69	-0.0172427073121071\\
35.695	-0.0168110243976116\\
35.7	-0.016493909060955\\
35.705	-0.0162374842911959\\
35.71	-0.0159912034869194\\
35.715	-0.0157932881265879\\
35.72	-0.0157359931617975\\
35.725	-0.015733640640974\\
35.73	-0.0157551299780607\\
35.735	-0.0157139264047146\\
35.74	-0.0155612397938967\\
35.745	-0.0152808353304863\\
35.75	-0.0149770928546786\\
35.755	-0.0147783542051911\\
35.76	-0.0147400246933103\\
35.765	-0.0147378975525498\\
35.77	-0.0147174941375852\\
35.775	-0.0145803457126021\\
35.78	-0.0144967623054981\\
35.785	-0.0143971834331751\\
35.79	-0.0143073443323374\\
35.795	-0.0141863189637661\\
35.8	-0.0140518620610237\\
35.805	-0.0139769790694118\\
35.81	-0.0140510099008679\\
35.815	-0.0141655215993524\\
35.82	-0.0142073193565011\\
35.825	-0.0142763061448932\\
35.83	-0.0143581451848149\\
35.835	-0.0144559256732464\\
35.84	-0.0145579287782311\\
35.845	-0.0146840373054147\\
35.85	-0.0147693725302815\\
35.855	-0.0148100750520825\\
35.86	-0.0148669062182307\\
35.865	-0.0149643616750836\\
35.87	-0.0150479003787041\\
35.875	-0.0150259099900723\\
35.88	-0.0149499448016286\\
35.885	-0.0149714853614569\\
35.89	-0.0151057858020067\\
35.895	-0.0152316093444824\\
35.9	-0.0153231704607606\\
35.905	-0.0154667384922504\\
35.91	-0.0156578905880451\\
35.915	-0.0158530082553625\\
35.92	-0.0160178262740374\\
35.925	-0.0161580927670002\\
35.93	-0.0163149069994688\\
35.935	-0.0164018180221319\\
35.94	-0.0164006743580103\\
35.945	-0.0163284242153168\\
35.95	-0.0163603145629168\\
35.955	-0.01650713942945\\
35.96	-0.0165847428143024\\
35.965	-0.0165178086608648\\
35.97	-0.0164567138999701\\
35.975	-0.0165186934173107\\
35.98	-0.0166168157011271\\
35.985	-0.0166895743459463\\
35.99	-0.0167280193418264\\
35.995	-0.0166965685784817\\
36	-0.0167179368436337\\
36.005	-0.0167855862528086\\
36.01	-0.0168591998517513\\
36.015	-0.0168342292308807\\
36.02	-0.0166808050125837\\
36.025	-0.0165084041655064\\
36.03	-0.0164798218756914\\
36.035	-0.0165621116757393\\
36.04	-0.0166392493993044\\
36.045	-0.0166527777910233\\
36.05	-0.0166931748390198\\
36.055	-0.0167340599000454\\
36.06	-0.0167944338172674\\
36.065	-0.0166922491043806\\
36.07	-0.0164426974952221\\
36.075	-0.016215980052948\\
36.08	-0.0161348637193441\\
36.085	-0.0161924995481968\\
36.09	-0.0163344908505678\\
36.095	-0.0164444819092751\\
36.1	-0.0164342541247606\\
36.105	-0.0163569841533899\\
36.11	-0.0161915607750416\\
36.115	-0.0159212201833725\\
36.12	-0.015631565824151\\
36.125	-0.0154768507927656\\
36.13	-0.0154779525473714\\
36.135	-0.0155134508386254\\
36.14	-0.0154680199921131\\
36.145	-0.0153123568743467\\
36.15	-0.0150581477209926\\
36.155	-0.0148646663874388\\
36.16	-0.014732064679265\\
36.165	-0.0145859783515334\\
36.17	-0.0143471723422408\\
36.175	-0.0140987513586879\\
36.18	-0.0139093054458499\\
36.185	-0.0138022657483816\\
36.19	-0.0137850269675255\\
36.195	-0.0137566532939672\\
36.2	-0.0136681934818625\\
36.205	-0.01348742749542\\
36.21	-0.0132749937474728\\
36.215	-0.0130296330899\\
36.22	-0.0127817448228598\\
36.225	-0.0125902369618416\\
36.23	-0.0124411517754197\\
36.235	-0.0123217375949025\\
36.24	-0.0122269839048386\\
36.245	-0.0121307708323002\\
36.25	-0.0119986711069942\\
36.255	-0.0118435490876436\\
36.26	-0.0116896405816078\\
36.265	-0.0114687494933605\\
36.27	-0.0113160684704781\\
36.275	-0.0112689090892673\\
36.28	-0.011256723664701\\
36.285	-0.0111423637717962\\
36.29	-0.0109888324514031\\
36.295	-0.0108834505081177\\
36.3	-0.0108567187562585\\
36.305	-0.0108918119221926\\
36.31	-0.010926304385066\\
36.315	-0.0108801918104291\\
36.32	-0.0107995895668864\\
36.325	-0.0107584381476045\\
36.33	-0.010681577026844\\
36.335	-0.0105096884071827\\
36.34	-0.0103157423436642\\
36.345	-0.0101699009537697\\
36.35	-0.0100666098296642\\
36.355	-0.00997060444205999\\
36.36	-0.00989718083292246\\
36.365	-0.00981886871159077\\
36.37	-0.00964246038347483\\
36.375	-0.00939706899225712\\
36.38	-0.0091799758374691\\
36.385	-0.00907678436487913\\
36.39	-0.00900280848145485\\
36.395	-0.00895372591912746\\
36.4	-0.00879716407507658\\
36.405	-0.00851392839103937\\
36.41	-0.00821288581937551\\
36.415	-0.00803861115127802\\
36.42	-0.0079835569486022\\
36.425	-0.00793900154531002\\
36.43	-0.00794283952564001\\
36.435	-0.00794283952564001\\
36.44	-0.00794283952564001\\
36.445	-0.00794283952564001\\
36.45	-0.00794283952564001\\
36.455	-0.00794283952564001\\
36.46	-0.00794283952564001\\
36.465	-0.00794283952564001\\
36.47	-0.00794283952564001\\
36.475	-0.00794283952564001\\
36.48	-0.00794283952564001\\
36.485	-0.00794283952564001\\
36.49	-0.00794283952564001\\
36.495	-0.00794283952564001\\
36.5	-0.00794283952564001\\
36.505	-0.00794283952564001\\
36.51	-0.00794283952564001\\
36.515	-0.00794283952564001\\
36.52	-0.00794283952564001\\
36.525	-0.00794283952564001\\
36.53	-0.00794283952564001\\
36.535	-0.00794283952564001\\
36.54	-0.00794283952564001\\
36.545	-0.00794283952564001\\
36.55	-0.00794283952564001\\
36.555	-0.00794283952564001\\
36.56	-0.00794283952564001\\
36.565	-0.00794283952564001\\
36.57	-0.00794283952564001\\
36.575	-0.00794283952564001\\
36.58	-0.00794283952564001\\
36.585	-0.00794283952564001\\
36.59	-0.00794283952564001\\
36.595	-0.00794283952564001\\
36.6	-0.00794283952564001\\
36.605	-0.00794283952564001\\
36.61	-0.00794283952564001\\
36.615	-0.00794283952564001\\
36.62	-0.00794283952564001\\
36.625	-0.00794283952564001\\
36.63	-0.00794283952564001\\
36.635	-0.00794283952564001\\
36.64	-0.00794283952564001\\
36.645	-0.00794283952564001\\
36.65	-0.00794283952564001\\
36.655	-0.00794283952564001\\
36.66	-0.00794283952564001\\
36.665	-0.00794283952564001\\
36.67	-0.00794283952564001\\
36.675	-0.00794283952564001\\
36.68	-0.00794283952564001\\
36.685	-0.00794283952564001\\
36.69	-0.00794283952564001\\
36.695	-0.00794283952564001\\
36.7	-0.00794283952564001\\
36.705	-0.00794283952564001\\
36.71	-0.00794283952564001\\
36.715	-0.00794283952564001\\
36.72	-0.00794283952564001\\
36.725	-0.00794283952564001\\
36.73	-0.00794283952564001\\
36.735	-0.00794283952564001\\
36.74	-0.00794283952564001\\
36.745	-0.00794283952564001\\
36.75	-0.00794283952564001\\
36.755	-0.00794283952564001\\
36.76	-0.00794283952564001\\
36.765	-0.00794283952564001\\
36.77	-0.00794283952564001\\
36.775	-0.00794283952564001\\
36.78	-0.00794283952564001\\
36.785	-0.00794283952564001\\
36.79	-0.00794283952564001\\
36.795	-0.00794283952564001\\
36.8	-0.00794283952564001\\
36.805	-0.00794283952564001\\
36.81	-0.00794283952564001\\
36.815	-0.00794283952564001\\
36.82	-0.00794283952564001\\
36.825	-0.00794283952564001\\
36.83	-0.00794283952564001\\
36.835	-0.00794283952564001\\
36.84	-0.00794283952564001\\
36.845	-0.00794283952564001\\
36.85	-0.00794283952564001\\
36.855	-0.00794283952564001\\
36.86	-0.00794283952564001\\
36.865	-0.00794283952564001\\
36.87	-0.00794283952564001\\
36.875	-0.00794283952564001\\
36.88	-0.00794283952564001\\
36.885	-0.00794283952564001\\
36.89	-0.00794283952564001\\
36.895	-0.00794283952564001\\
36.9	-0.00794283952564001\\
36.905	-0.00794283952564001\\
36.91	-0.00794283952564001\\
36.915	-0.00794283952564001\\
36.92	-0.00794283952564001\\
36.925	-0.00794283952564001\\
36.93	-0.00794283952564001\\
36.935	-0.00794283952564001\\
36.94	-0.00794283952564001\\
36.945	-0.00794283952564001\\
36.95	-0.00794283952564001\\
36.955	-0.00794283952564001\\
36.96	-0.00794283952564001\\
36.965	-0.00794283952564001\\
36.97	-0.00794283952564001\\
36.975	-0.00794283952564001\\
36.98	-0.00794283952564001\\
36.985	-0.00794283952564001\\
36.99	-0.00794283952564001\\
36.995	-0.00794283952564001\\
37	-0.00794283952564001\\
37.005	-0.00794283952564001\\
37.01	-0.00794283952564001\\
37.015	-0.00794283952564001\\
37.02	-0.00794283952564001\\
37.025	-0.00794283952564001\\
37.03	-0.00794283952564001\\
37.035	-0.00794283952564001\\
37.04	-0.00794283952564001\\
37.045	-0.00794283952564001\\
37.05	-0.00794283952564001\\
37.055	-0.00794283952564001\\
37.06	-0.00794283952564001\\
37.065	-0.00794283952564001\\
37.07	-0.00794283952564001\\
37.075	-0.00794283952564001\\
37.08	-0.00794283952564001\\
37.085	-0.00794283952564001\\
37.09	-0.00794283952564001\\
37.095	-0.00794283952564001\\
37.1	-0.00794283952564001\\
};
\addlegendentry{$\text{\$V}_\text{y}\text{\$}$}

\end{axis}

\begin{axis}[%
width=0.01in,
height=0.01in,
at={(0.042in,0.021in)},
scale only axis,
clip=false,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[above right, align=left, font=\color{mycolor4}]
at (-0.026cm,-0.026cm) {};
\end{axis}

\begin{axis}[%
width=13.438in,
height=3.906in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, font=\color{mycolor1}, draw=white]
at (rel axis cs:0.185,0.729) {$V_D$};
\node[below right, align=left, font=\color{mycolor3}, draw=white]
at (rel axis cs:0.182,0.502) {$V_y$};
\node[below right, align=left, font=\color{mycolor2}, draw=white]
at (rel axis cs:0.182,0.284) {$V_x$};
\end{axis}
\end{tikzpicture}%

==> matlabFig/track_error1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=10.495in,
height=5.416in,
at={(1.76in,0.731in)},
scale only axis,
xmin=-4,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={x[m]},
ymin=-0.5,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={y[m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.378,0.625)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=green, dashed, line width=3.0pt]
  table[row sep=crcr]{%
-3.6	1.845\\
-3.6	1.85813829787234\\
-3.6	1.87127659574468\\
-3.6	1.88441489361702\\
-3.6	1.89755319148936\\
-3.6	1.9106914893617\\
-3.6	1.92382978723404\\
-3.6	1.93696808510638\\
-3.6	1.95010638297872\\
-3.6	1.96324468085106\\
-3.6	1.9763829787234\\
-3.6	1.98952127659574\\
-3.6	2.00265957446808\\
-3.6	2.01579787234042\\
-3.6	2.02893617021276\\
-3.6	2.0420744680851\\
-3.6	2.05521276595744\\
-3.6	2.06835106382978\\
-3.6	2.08148936170212\\
-3.6	2.09462765957446\\
-3.6	2.1077659574468\\
-3.6	2.12090425531914\\
-3.6	2.13404255319148\\
-3.6	2.14718085106383\\
-3.6	2.16031914893617\\
-3.6	2.17345744680851\\
-3.6	2.18659574468085\\
-3.6	2.19973404255319\\
-3.6	2.21287234042553\\
-3.6	2.22601063829787\\
-3.6	2.23914893617021\\
-3.6	2.25228723404255\\
-3.6	2.26542553191489\\
-3.6	2.27856382978723\\
-3.6	2.29170212765957\\
-3.6	2.30484042553191\\
-3.6	2.31797872340425\\
-3.59956379305271	2.33023936170212\\
-3.59904827575137	2.34234042553191\\
-3.59853275845003	2.3544414893617\\
-3.59801724114868	2.36654255319148\\
-3.59750172384734	2.37864361702127\\
-3.596986206546	2.39074468085106\\
-3.59647068924466	2.40284574468084\\
-3.59595517194331	2.41494680851063\\
-3.59543965464197	2.42704787234042\\
-3.59492413734063	2.43914893617021\\
-3.59440862003928	2.45124999999999\\
-3.59389310273794	2.46335106382978\\
-3.5933775854366	2.47545212765957\\
-3.59286206813526	2.48755319148935\\
-3.59234655083391	2.49965425531914\\
-3.59183103353257	2.51175531914893\\
-3.59131551623123	2.52385638297872\\
-3.59079999892988	2.5359574468085\\
-3.59028448162854	2.54805851063829\\
-3.5897689643272	2.56015957446808\\
-3.58925344702586	2.57226063829787\\
-3.58873792972451	2.58436170212765\\
-3.58822241242317	2.59646276595744\\
-3.58770689512183	2.60856382978723\\
-3.58719137782048	2.62066489361701\\
-3.58667586051914	2.6327659574468\\
-3.5861603432178	2.64486702127659\\
-3.58564482591646	2.65696808510638\\
-3.58512930861511	2.66906914893616\\
-3.58461379131377	2.68117021276595\\
-3.58409827401243	2.69327127659574\\
-3.58358275671109	2.70537234042553\\
-3.58306723940974	2.71747340425531\\
-3.5825517221084	2.7295744680851\\
-3.58203620480706	2.74167553191489\\
-3.58152068750571	2.75377659574467\\
-3.57348492083766	2.75295212765957\\
-3.56210682111772	2.7463829787234\\
-3.55072872139779	2.73981382978723\\
-3.53935062167785	2.73324468085106\\
-3.52797252195792	2.72667553191489\\
-3.51659442223799	2.72010638297872\\
-3.50521632251805	2.71353723404255\\
-3.49383822279812	2.70696808510638\\
-3.48246012307818	2.70039893617021\\
-3.47108202335825	2.69382978723404\\
-3.45970392363832	2.68726063829787\\
-3.44832582391838	2.6806914893617\\
-3.43694772419845	2.67412234042553\\
-3.42556962447852	2.66755319148936\\
-3.41419152475858	2.66098404255319\\
-3.40281342503865	2.65441489361702\\
-3.39143532531871	2.64784574468085\\
-3.38005722559878	2.64127659574468\\
-3.36867912587885	2.63470744680851\\
-3.35730102615891	2.62813829787234\\
-3.34592292643898	2.62156914893616\\
-3.33454482671904	2.61499999999999\\
-3.32316672699911	2.60843085106382\\
-3.31178862727918	2.60186170212765\\
-3.30041052755924	2.59529255319148\\
-3.28903242783931	2.58872340425531\\
-3.27765432811938	2.58215425531914\\
-3.26627622839944	2.57558510638297\\
-3.25489812867951	2.5690159574468\\
-3.24352002895957	2.56244680851063\\
-3.23214192923964	2.55587765957446\\
-3.22076382951971	2.54930851063829\\
-3.20938572979977	2.54273936170212\\
-3.19800763007984	2.53617021276595\\
-3.18662953035991	2.52960106382978\\
-3.17525143063997	2.52303191489361\\
-3.1641914893617	2.51709574468085\\
-3.15340425531915	2.51170212765957\\
-3.1426170212766	2.50630851063829\\
-3.13182978723404	2.50091489361702\\
-3.12104255319149	2.49552127659574\\
-3.11025531914894	2.49012765957446\\
-3.09946808510638	2.48473404255319\\
-3.08868085106383	2.47934042553191\\
-3.07789361702128	2.47394680851063\\
-3.06710638297873	2.46855319148936\\
-3.05631914893617	2.46315957446808\\
-3.04553191489362	2.4577659574468\\
-3.03474468085107	2.45237234042553\\
-3.02395744680851	2.44697872340425\\
-3.01317021276596	2.44158510638297\\
-3.00238297872341	2.43619148936169\\
-2.99159574468085	2.43079787234042\\
-2.9808085106383	2.42540425531914\\
-2.97002127659575	2.42001063829786\\
-2.95923404255319	2.41461702127659\\
-2.94844680851064	2.40922340425531\\
-2.93765957446809	2.40382978723403\\
-2.92687234042553	2.39843617021276\\
-2.91608510638298	2.39304255319148\\
-2.90529787234043	2.3876489361702\\
-2.89451063829787	2.38225531914893\\
-2.88372340425532	2.37686170212765\\
-2.87293617021277	2.37146808510637\\
-2.86214893617021	2.3660744680851\\
-2.85136170212766	2.36068085106382\\
-2.84057446808511	2.35528723404254\\
-2.82978723404255	2.34989361702127\\
-2.819	2.34449999999999\\
-2.80821276595745	2.33910638297871\\
-2.79742553191489	2.33371276595744\\
-2.78663829787234	2.32831914893616\\
-2.77977274397024	2.32454787234041\\
-2.77918187829286	2.32337234042552\\
-2.77859101261548	2.32219680851063\\
-2.7780001469381	2.32102127659573\\
-2.77740928126072	2.31984574468084\\
-2.77681841558334	2.31867021276595\\
-2.77622754990596	2.31749468085105\\
-2.77563668422858	2.31631914893616\\
-2.77504581855119	2.31514361702127\\
-2.77445495287381	2.31396808510637\\
-2.77386408719643	2.31279255319148\\
-2.77327322151905	2.31161702127659\\
-2.77268235584167	2.31044148936169\\
-2.77209149016429	2.3092659574468\\
-2.77150062448691	2.30809042553191\\
-2.77090975880953	2.30691489361701\\
-2.77031889313215	2.30573936170212\\
-2.76972802745477	2.30456382978723\\
-2.76913716177739	2.30338829787233\\
-2.76854629610001	2.30221276595744\\
-2.76795543042263	2.30103723404255\\
-2.76736456474525	2.29986170212765\\
-2.76677369906787	2.29868617021276\\
-2.76618283339049	2.29751063829787\\
-2.7655919677131	2.29633510638297\\
-2.76500110203572	2.29515957446808\\
-2.76441023635834	2.29398404255319\\
-2.76381937068096	2.29280851063829\\
-2.76322850500358	2.2916329787234\\
-2.7626376393262	2.29045744680851\\
-2.76204677364882	2.28928191489361\\
-2.76145590797144	2.28810638297872\\
-2.76086504229406	2.28693085106383\\
-2.76027417661668	2.28575531914893\\
-2.7596833109393	2.28457978723404\\
-2.75909244526192	2.28340425531915\\
-2.75877428682025	2.27973936170213\\
-2.75936515249763	2.26777659574468\\
-2.75995601817501	2.25581382978723\\
-2.76054688385239	2.24385106382979\\
-2.76113774952977	2.23188829787234\\
-2.76172861520715	2.21992553191489\\
-2.76231948088453	2.20796276595744\\
-2.76291034656192	2.196\\
-2.7635012122393	2.18403723404255\\
-2.76409207791668	2.1720744680851\\
-2.76468294359406	2.16011170212766\\
-2.76527380927144	2.14814893617021\\
-2.76586467494882	2.13618617021276\\
-2.7664555406262	2.12422340425532\\
-2.76704640630358	2.11226063829787\\
-2.76763727198096	2.10029787234042\\
-2.76822813765834	2.08833510638298\\
-2.76881900333572	2.07637234042553\\
-2.7694098690131	2.06440957446808\\
-2.77000073469048	2.05244680851063\\
-2.77059160036786	2.04048404255319\\
-2.77118246604524	2.02852127659574\\
-2.77177333172262	2.01655851063829\\
-2.77236419740001	2.00459574468085\\
-2.77295506307739	1.9926329787234\\
-2.77354592875477	1.98067021276595\\
-2.77413679443215	1.96870744680851\\
-2.77472766010953	1.95674468085106\\
-2.77531852578691	1.94478191489361\\
-2.77590939146429	1.93281914893617\\
-2.77650025714167	1.92085638297872\\
-2.77709112281905	1.90889361702127\\
-2.77768198849643	1.89693085106382\\
-2.77827285417381	1.88496808510638\\
-2.77886371985119	1.87300531914893\\
-2.77945458552857	1.86104255319148\\
-2.78005767400253	1.84905767400252\\
-2.78080743603534	1.83680743603534\\
-2.78155719806816	1.82455719806816\\
-2.78230696010098	1.81230696010098\\
-2.7830567221338	1.8000567221338\\
-2.78380648416662	1.78780648416662\\
-2.78455624619944	1.77555624619944\\
-2.78530600823226	1.76330600823226\\
-2.78605577026508	1.75105577026508\\
-2.7868055322979	1.7388055322979\\
-2.78755529433072	1.72655529433072\\
-2.78830505636354	1.71430505636354\\
-2.78905481839636	1.70205481839636\\
-2.78980458042918	1.68980458042918\\
-2.790554342462	1.677554342462\\
-2.79130410449482	1.66530410449482\\
-2.79205386652764	1.65305386652764\\
-2.79280362856045	1.64080362856046\\
-2.79355339059327	1.62855339059328\\
-2.79430315262609	1.61630315262609\\
-2.79505291465891	1.60405291465891\\
-2.79580267669173	1.59180267669173\\
-2.79655243872455	1.57955243872455\\
-2.79730220075737	1.56730220075737\\
-2.79805196279019	1.55505196279019\\
-2.79880172482301	1.54280172482301\\
-2.79955148685583	1.53055148685583\\
-2.80030124888865	1.51830124888865\\
-2.80105101092147	1.50605101092147\\
-2.80180077295429	1.49380077295429\\
-2.80255053498711	1.48155053498711\\
-2.80330029701993	1.46930029701993\\
-2.80405005905275	1.45705005905275\\
-2.80479982108556	1.44479982108557\\
-2.80554958311838	1.43254958311839\\
-2.8062993451512	1.42029934515121\\
-2.80704910718402	1.40804910718403\\
-2.80641469315625	1.40628703358179\\
-2.80566493112343	1.40539897367663\\
-2.80491516909061	1.40451091377147\\
-2.80416540705779	1.40362285386631\\
-2.80341564502498	1.40273479396115\\
-2.80266588299216	1.40184673405599\\
-2.80191612095934	1.40095867415083\\
-2.80116635892652	1.40007061424567\\
-2.8004165968937	1.39918255434051\\
-2.79966683486088	1.39829449443535\\
-2.79891707282806	1.39740643453019\\
-2.79816731079524	1.39651837462503\\
-2.79741754876242	1.39563031471987\\
-2.7966677867296	1.39474225481471\\
-2.79591802469678	1.39385419490955\\
-2.79516826266396	1.39296613500439\\
-2.79441850063114	1.39207807509923\\
-2.79366873859832	1.39119001519407\\
-2.7929189765655	1.39030195528891\\
-2.79216921453268	1.38941389538375\\
-2.79141945249987	1.38852583547859\\
-2.79066969046705	1.38763777557343\\
-2.78991992843423	1.38674971566827\\
-2.78917016640141	1.38586165576311\\
-2.78842040436859	1.38497359585795\\
-2.78767064233577	1.38408553595279\\
-2.78692088030295	1.38319747604763\\
-2.78617111827013	1.38230941614247\\
-2.78542135623731	1.38142135623731\\
-2.78467159420449	1.38053329633215\\
-2.78392183217167	1.37964523642699\\
-2.78317207013885	1.37875717652183\\
-2.78242230810603	1.37786911661667\\
-2.78167254607321	1.37698105671151\\
-2.78092278404039	1.37609299680635\\
-2.78017302200757	1.37520493690119\\
-2.76553191489362	1.36063829787234\\
-2.74672340425532	1.34196808510638\\
-2.72791489361702	1.32329787234043\\
-2.70910638297872	1.30462765957447\\
-2.69029787234043	1.28595744680851\\
-2.67148936170213	1.26728723404255\\
-2.65268085106383	1.2486170212766\\
-2.63387234042553	1.22994680851064\\
-2.61506382978724	1.21127659574468\\
-2.59625531914894	1.19260638297872\\
-2.57744680851064	1.17393617021277\\
-2.55863829787234	1.15526595744681\\
-2.53982978723404	1.13659574468085\\
-2.52102127659575	1.11792553191489\\
-2.50221276595745	1.09925531914894\\
-2.48340425531915	1.08058510638298\\
-2.46459574468085	1.06191489361702\\
-2.44578723404255	1.04324468085106\\
-2.42697872340426	1.02457446808511\\
-2.40817021276596	1.00590425531915\\
-2.38936170212766	0.987234042553193\\
-2.37055319148936	0.968563829787236\\
-2.35174468085106	0.949893617021278\\
-2.33293617021277	0.931223404255321\\
-2.31412765957447	0.912553191489363\\
-2.29531914893617	0.893882978723406\\
-2.27651063829787	0.875212765957449\\
-2.25770212765958	0.856542553191491\\
-2.23889361702128	0.837872340425534\\
-2.22008510638298	0.819202127659577\\
-2.20127659574468	0.80053191489362\\
-2.18246808510638	0.781861702127662\\
-2.16365957446809	0.763191489361704\\
-2.14485106382979	0.744521276595747\\
-2.12604255319149	0.72585106382979\\
-2.10723404255319	0.707180851063833\\
-2.08851063829787	0.688085106382982\\
-2.06984042553192	0.668723404255322\\
-2.05117021276596	0.649361702127662\\
-2.0325	0.630000000000003\\
-2.01382978723404	0.610638297872343\\
-1.99515957446809	0.591276595744683\\
-1.97648936170213	0.571914893617023\\
-1.95781914893617	0.552553191489363\\
-1.93914893617022	0.533191489361705\\
-1.92047872340426	0.513829787234045\\
-1.9018085106383	0.494468085106385\\
-1.88313829787234	0.475106382978725\\
-1.86446808510638	0.455744680851065\\
-1.84579787234043	0.436382978723406\\
-1.82712765957447	0.417021276595747\\
-1.80845744680851	0.397659574468087\\
-1.78978723404256	0.378297872340427\\
-1.7711170212766	0.358936170212767\\
-1.75244680851064	0.339574468085108\\
-1.73377659574468	0.320212765957448\\
-1.71510638297873	0.300851063829788\\
-1.69643617021277	0.281489361702128\\
-1.67776595744681	0.262127659574468\\
-1.65909574468085	0.24276595744681\\
-1.6404255319149	0.22340425531915\\
-1.62175531914894	0.20404255319149\\
-1.60308510638298	0.18468085106383\\
-1.58441489361702	0.16531914893617\\
-1.56574468085107	0.145957446808512\\
-1.54707446808511	0.126595744680852\\
-1.52840425531915	0.107234042553192\\
-1.50973404255319	0.0878723404255317\\
-1.49106382978724	0.0685106382978717\\
-1.47239361702128	0.0491489361702132\\
-1.45372340425532	0.0297872340425532\\
-1.43505319148937	0.0104255319148932\\
-1.42459012619762	-9.07248662112883e-05\\
-1.42370206629246	-0.000287295409669068\\
-1.4228140063873	-0.000483865953126834\\
-1.42192594648214	-0.000680436496584614\\
-1.42103788657698	-0.000877007040042393\\
-1.42014982667182	-0.00107357758350017\\
-1.41926176676666	-0.00127014812695795\\
-1.4183737068615	-0.00146671867041572\\
-1.41748564695634	-0.0016632892138735\\
-1.41659758705118	-0.00185985975733128\\
-1.41570952714602	-0.00205643030078906\\
-1.41482146724086	-0.00225300084424684\\
-1.4139334073357	-0.0024495713877046\\
-1.41304534743054	-0.00264614193116238\\
-1.41215728752538	-0.00284271247462016\\
-1.41126922762022	-0.00303928301807794\\
-1.41038116771506	-0.00323585356153572\\
-1.40949310780991	-0.00343242410499349\\
-1.40860504790475	-0.00362899464845127\\
-1.40771698799959	-0.00382556519190905\\
-1.40682892809443	-0.00402213573536683\\
-1.40594086818927	-0.00421870627882461\\
-1.40505280828411	-0.00441527682228239\\
-1.40416474837895	-0.00461184736574015\\
-1.40327668847379	-0.00480841790919793\\
-1.40238862856863	-0.00500498845265571\\
-1.40150056866347	-0.00520155899611349\\
-1.40061250875831	-0.00539812953957127\\
-1.39972444885315	-0.00559470008302904\\
-1.39883638894799	-0.00579127062648682\\
-1.39794832904283	-0.0059878411699446\\
-1.39706026913767	-0.00618441171340238\\
-1.39617220923251	-0.00638098225686016\\
-1.39528414932735	-0.00657755280031792\\
-1.39439608942219	-0.0067741233437757\\
-1.39350802951703	-0.00697069388723348\\
-1.38699625524908	-0.00704629794240952\\
-1.36783112366488	-0.00684972739895174\\
-1.34866599208068	-0.00665315685549398\\
-1.32950086049648	-0.0064565863120362\\
-1.31033572891228	-0.00626001576857842\\
-1.29117059732807	-0.00606344522512064\\
-1.27200546574387	-0.00586687468166286\\
-1.25284033415967	-0.0056703041382051\\
-1.23367520257547	-0.00547373359474732\\
-1.21451007099127	-0.00527716305128954\\
-1.19534493940707	-0.00508059250783176\\
-1.17617980782286	-0.00488402196437398\\
-1.15701467623866	-0.00468745142091621\\
-1.13784954465446	-0.00449088087745844\\
-1.11868441307026	-0.00429431033400066\\
-1.09951928148606	-0.00409773979054288\\
-1.08035414990185	-0.0039011692470851\\
-1.06118901831765	-0.00370459870362733\\
-1.04202388673345	-0.00350802816016955\\
-1.02285875514925	-0.00331145761671177\\
-1.00369362356505	-0.00311488707325399\\
-0.984528491980845	-0.00291831652979621\\
-0.965363360396644	-0.00272174598633845\\
-0.946198228812442	-0.00252517544288067\\
-0.92703309722824	-0.00232860489942289\\
-0.907867965644038	-0.00213203435596511\\
-0.888702834059836	-0.00193546381250733\\
-0.869537702475635	-0.00173889326904957\\
-0.850372570891433	-0.00154232272559179\\
-0.831207439307231	-0.00134575218213401\\
-0.812042307723029	-0.00114918163867623\\
-0.792877176138826	-0.000952611095218448\\
-0.773712044554626	-0.000756040551760684\\
-0.754546912970424	-0.000559470008302904\\
-0.735381781386222	-0.000362899464845125\\
-0.716216649802019	-0.000166328921387346\\
-0.696914893617023	0\\
-0.676861702127663	0\\
-0.656808510638301	0\\
-0.636755319148939	0\\
-0.616702127659577	0\\
-0.596648936170215	0\\
-0.576595744680854	0\\
-0.556542553191492	0\\
-0.53648936170213	0\\
-0.516436170212768	0\\
-0.496382978723406	0\\
-0.476329787234045	0\\
-0.456276595744683	0\\
-0.436223404255321	0\\
-0.416170212765959	0\\
-0.396117021276597	0\\
-0.376063829787237	0\\
-0.356010638297874	0\\
-0.335957446808512	0\\
-0.31590425531915	0\\
-0.295851063829788	0\\
-0.275797872340428	0\\
-0.255744680851066	0\\
-0.235691489361704	0\\
-0.215638297872342	0\\
-0.19558510638298	0\\
-0.175531914893619	0\\
-0.155478723404257	0\\
-0.135425531914895	0\\
-0.115372340425533	0\\
-0.0953191489361708	0\\
-0.0752659574468102	0\\
-0.0552127659574482	0\\
-0.0351595744680861	0\\
-0.0151063829787241	0\\
0.00494680851063797	0\\
0.0249999999999986	0\\
};
\addlegendentry{Track}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
-3.814697265625e-06	0\\
-3.814697265625e-06	0\\
-3.814697265625e-06	0\\
-7.62939453125e-06	-7.62939453125e-06\\
-1.1444091796875e-05	-1.52587890625e-05\\
-2.288818359375e-05	-2.288818359375e-05\\
-4.57763671875e-05	-4.57763671875e-05\\
-5.7220458984375e-05	-6.103515625e-05\\
-0.000209808349609375	-0.0001068115234375\\
-0.001708984375	-0.000213623046875\\
-0.00344085693359375	-0.00030517578125\\
-0.00921630859375	-0.00054168701171875\\
-0.0177650451660156	-0.00084686279296875\\
-0.0228652954101562	-0.001007080078125\\
-0.0343246459960938	-0.00135040283203125\\
-0.047149658203125	-0.0016937255859375\\
-0.0540008544921875	-0.001861572265625\\
-0.0685195922851562	-0.00217437744140625\\
-0.0840263366699219	-0.00244903564453125\\
-0.0921211242675781	-0.0025787353515625\\
-0.108909606933594	-0.00278472900390625\\
-0.126419067382812	-0.00296783447265625\\
-0.135414123535156	-0.00304412841796875\\
-0.153850555419922	-0.0031890869140625\\
-0.172832489013672	-0.003326416015625\\
-0.182514190673828	-0.00339508056640625\\
-0.202224731445312	-0.00351715087890625\\
-0.222343444824219	-0.00362396240234375\\
-0.232532501220703	-0.003662109375\\
-0.253147125244141	-0.00371551513671875\\
-0.274032592773438	-0.003753662109375\\
-0.284572601318359	-0.00376129150390625\\
-0.305820465087891	-0.0037689208984375\\
-0.327281951904297	-0.00376129150390625\\
-0.338085174560547	-0.003753662109375\\
-0.359836578369141	-0.00373077392578125\\
-0.381755828857422	-0.00371551513671875\\
-0.392772674560547	-0.00370025634765625\\
-0.414905548095703	-0.003662109375\\
-0.437030792236328	-0.0036163330078125\\
-0.447944641113281	-0.0035858154296875\\
-0.469230651855469	-0.00353240966796875\\
-0.489734649658203	-0.00348663330078125\\
-0.499755859375	-0.0034637451171875\\
-0.519508361816406	-0.00342559814453125\\
-0.539058685302734	-0.00337982177734375\\
-0.548789978027344	-0.00335693359375\\
-0.568149566650391	-0.00330352783203125\\
-0.587360382080078	-0.00325775146484375\\
-0.596904754638672	-0.00324249267578125\\
-0.615894317626953	-0.0032196044921875\\
-0.634792327880859	-0.003204345703125\\
-0.644214630126953	-0.003204345703125\\
-0.663036346435547	-0.0032196044921875\\
-0.681819915771484	-0.00324249267578125\\
-0.691200256347656	-0.003265380859375\\
-0.709926605224609	-0.0032958984375\\
-0.728622436523438	-0.00333404541015625\\
-0.737957000732422	-0.00334930419921875\\
-0.756610870361328	-0.003387451171875\\
-0.775241851806641	-0.00341796875\\
-0.784553527832031	-0.0034332275390625\\
-0.80316162109375	-0.0034637451171875\\
-0.821758270263672	-0.00348663330078125\\
-0.8310546875	-0.00350189208984375\\
-0.849647521972656	-0.0035400390625\\
-0.868236541748047	-0.0035858154296875\\
-0.877532958984375	-0.00360870361328125\\
-0.8961181640625	-0.00365447998046875\\
-0.914707183837891	-0.00371551513671875\\
-0.924003601074219	-0.00374603271484375\\
-0.942600250244141	-0.0038299560546875\\
-0.961208343505859	-0.003936767578125\\
-0.970516204833984	-0.00399017333984375\\
-0.989139556884766	-0.00411224365234375\\
-1.00777435302734	-0.00424957275390625\\
-1.01709365844727	-0.00432586669921875\\
-1.03573989868164	-0.004486083984375\\
-1.05439758300781	-0.004669189453125\\
-1.06373596191406	-0.0047607421875\\
-1.08242034912109	-0.00496673583984375\\
-1.10110855102539	-0.00518035888671875\\
-1.11045455932617	-0.005279541015625\\
-1.129150390625	-0.0054931640625\\
-1.14785003662109	-0.00571441650390625\\
-1.15720748901367	-0.00583648681640625\\
-1.17592620849609	-0.006072998046875\\
-1.19466018676758	-0.0063323974609375\\
-1.20402908325195	-0.00646209716796875\\
-1.22277450561523	-0.0067291259765625\\
-1.24152374267578	-0.0069427490234375\\
-1.25090026855469	-0.00701904296875\\
-1.26964950561523	-0.007110595703125\\
-1.28839492797852	-0.0070953369140625\\
-1.29776382446289	-0.00705718994140625\\
-1.31647872924805	-0.00685882568359375\\
-1.33510589599609	-0.00637054443359375\\
-1.34436416625977	-0.00594329833984375\\
-1.36272811889648	-0.0045623779296875\\
-1.38084030151367	-0.00225830078125\\
-1.38976669311523	-0.000701904296875\\
-1.40729522705078	0.0033111572265625\\
-1.42425155639648	0.0086212158203125\\
-1.4324836730957	0.01177978515625\\
-1.44843292236328	0.0190963745117188\\
-1.46371078491211	0.0277023315429688\\
-1.47109985351562	0.0324630737304688\\
-1.48540496826172	0.0427780151367188\\
-1.49912261962891	0.0540390014648438\\
-1.50576782226562	0.059967041015625\\
-1.51860046386719	0.0723800659179688\\
-1.53084564208984	0.0853958129882812\\
-1.53676986694336	0.0920944213867188\\
-1.54830932617188	0.105789184570312\\
-1.55952453613281	0.11981201171875\\
-1.56505584716797	0.126907348632812\\
-1.57606887817383	0.141220092773438\\
-1.58709716796875	0.155632019042969\\
-1.59261703491211	0.162857055664062\\
-1.60366439819336	0.177330017089844\\
-1.61473083496094	0.191764831542969\\
-1.62028503417969	0.198966979980469\\
-1.63148880004883	0.213325500488281\\
-1.64284133911133	0.227584838867188\\
-1.6485710144043	0.234664916992188\\
-1.66011428833008	0.248756408691406\\
-1.67178344726562	0.262718200683594\\
-1.67768478393555	0.2696533203125\\
-1.68965911865234	0.283416748046875\\
-1.70186614990234	0.297035217285156\\
-1.70804595947266	0.303794860839844\\
-1.72053146362305	0.317207336425781\\
-1.73318862915039	0.330474853515625\\
-1.73958969116211	0.337051391601562\\
-1.75252532958984	0.350090026855469\\
-1.76559829711914	0.363006591796875\\
-1.77217483520508	0.369430541992188\\
-1.78538131713867	0.382217407226562\\
-1.79864883422852	0.394943237304688\\
-1.80530548095703	0.401283264160156\\
-1.81866073608398	0.413948059082031\\
-1.83203506469727	0.426589965820312\\
-1.83871078491211	0.432914733886719\\
-1.85198974609375	0.445549011230469\\
-1.86518478393555	0.45819091796875\\
-1.87176132202148	0.464508056640625\\
-1.88489532470703	0.477142333984375\\
-1.89801788330078	0.489784240722656\\
-1.90457534790039	0.496116638183594\\
-1.91767883300781	0.5087890625\\
-1.93076324462891	0.521530151367188\\
-1.93730163574219	0.527931213378906\\
-1.95036697387695	0.540809631347656\\
-1.96342468261719	0.55377197265625\\
-1.96995544433594	0.560287475585938\\
-1.98301315307617	0.573387145996094\\
-1.99606704711914	0.5865478515625\\
-2.00259399414062	0.593154907226562\\
-2.01564407348633	0.606391906738281\\
-2.02869033813477	0.619667053222656\\
-2.03520584106445	0.626312255859375\\
-2.04823684692383	0.639625549316406\\
-2.06126022338867	0.6529541015625\\
-2.06776809692383	0.659622192382812\\
-2.08078002929688	0.6729736328125\\
-2.09377670288086	0.686332702636719\\
-2.10027313232422	0.693023681640625\\
-2.11325073242188	0.706390380859375\\
-2.126220703125	0.7197265625\\
-2.1327018737793	0.726371765136719\\
-2.14564895629883	0.739616394042969\\
-2.15857315063477	0.752822875976562\\
-2.16502380371094	0.759422302246094\\
-2.17791748046875	0.772636413574219\\
-2.19079971313477	0.785888671875\\
-2.19724273681641	0.792533874511719\\
-2.21011734008789	0.805862426757812\\
-2.22299957275391	0.819229125976562\\
-2.22944259643555	0.825920104980469\\
-2.2423210144043	0.839324951171875\\
-2.25519180297852	0.852706909179688\\
-2.26162338256836	0.859375\\
-2.27447128295898	0.872673034667969\\
-2.28733825683594	0.885879516601562\\
-2.29380798339844	0.892448425292969\\
-2.30683517456055	0.905517578125\\
-2.31997299194336	0.918540954589844\\
-2.32656478881836	0.925033569335938\\
-2.33978271484375	0.937995910644531\\
-2.35301971435547	0.950935363769531\\
-2.35964965820312	0.9573974609375\\
-2.3729362487793	0.970291137695312\\
-2.38627243041992	0.983161926269531\\
-2.39295959472656	0.989585876464844\\
-2.40636444091797	1.00240325927734\\
-2.41980361938477	1.01521301269531\\
-2.42653656005859	1.02159881591797\\
-2.44000244140625	1.03437805175781\\
-2.45341873168945	1.04718017578125\\
-2.46009063720703	1.05360412597656\\
-2.47335815429688	1.06651306152344\\
-2.48654556274414	1.07951354980469\\
-2.49312210083008	1.08604431152344\\
-2.50625610351562	1.09916687011719\\
-2.51936721801758	1.11235809326172\\
-2.52591705322266	1.11897277832031\\
-2.53900146484375	1.13224029541016\\
-2.55205917358398	1.14553833007812\\
-2.5585823059082	1.15219879150391\\
-2.57162094116211	1.16553497314453\\
-2.58464050292969	1.17888641357422\\
-2.59114074707031	1.18557739257812\\
-2.60412216186523	1.198974609375\\
-2.61708068847656	1.21239471435547\\
-2.62355041503906	1.21910858154297\\
-2.6364860534668	1.23255157470703\\
-2.6494140625	1.24600219726562\\
-2.6558723449707	1.25272369384766\\
-2.66877365112305	1.26613616943359\\
-2.68165969848633	1.27947998046875\\
-2.68810272216797	1.28611755371094\\
-2.70096969604492	1.29933166503906\\
-2.71374130249023	1.31252288818359\\
-2.72005081176758	1.31913757324219\\
-2.73239135742188	1.33251953125\\
-2.74418640136719	1.34622955322266\\
-2.74983596801758	1.35324096679688\\
-2.76053619384766	1.36766815185547\\
-2.77020263671875	1.3826904296875\\
-2.77459335327148	1.39044189453125\\
-2.78246688842773	1.40641021728516\\
-2.78918075561523	1.4229736328125\\
-2.79212188720703	1.43145751953125\\
-2.79719161987305	1.44877624511719\\
-2.80116271972656	1.46648406982422\\
-2.80274963378906	1.47544860839844\\
-2.80519104003906	1.49350738525391\\
-2.80678176879883	1.51165771484375\\
-2.80729293823242	1.52074432373047\\
-2.80779647827148	1.53889465332031\\
-2.80757522583008	1.55701446533203\\
-2.80720138549805	1.56605529785156\\
-2.80598831176758	1.58409881591797\\
-2.80426025390625	1.60210418701172\\
-2.80324554443359	1.61109924316406\\
-2.8010139465332	1.62906646728516\\
-2.79866790771484	1.64703369140625\\
-2.7974967956543	1.65601348876953\\
-2.79521942138672	1.67397308349609\\
-2.79304885864258	1.69197082519531\\
-2.7920036315918	1.70100402832031\\
-2.78999710083008	1.71915435791016\\
-2.78812408447266	1.73744201660156\\
-2.78725051879883	1.74664306640625\\
-2.78564071655273	1.76513671875\\
-2.78421783447266	1.78376007080078\\
-2.78356552124023	1.79310607910156\\
-2.78235244750977	1.81186676025391\\
-2.78129577636719	1.8306884765625\\
-2.78083419799805	1.84011840820312\\
-2.78003692626953	1.85900115966797\\
-2.77939987182617	1.87789916992188\\
-2.77915573120117	1.88734436035156\\
-2.77881240844727	1.90623474121094\\
-2.77864837646484	1.92512512207031\\
-2.77862167358398	1.93456268310547\\
-2.77863693237305	1.95344543457031\\
-2.77872848510742	1.97231292724609\\
-2.7787971496582	1.98174285888672\\
-2.77899551391602	2.00057983398438\\
-2.77926635742188	2.01940155029297\\
-2.77942276000977	2.02880096435547\\
-2.77978515625	2.04758453369141\\
-2.78020095825195	2.06635284423828\\
-2.78042602539062	2.07572937011719\\
-2.7808952331543	2.09445953369141\\
-2.78131103515625	2.11317443847656\\
-2.78148651123047	2.12253570556641\\
-2.78176116943359	2.14125061035156\\
-2.78196334838867	2.15996551513672\\
-2.78205490112305	2.16932678222656\\
-2.78225326538086	2.18804168701172\\
-2.78261566162109	2.20670318603516\\
-2.7829475402832	2.21600341796875\\
-2.78422164916992	2.23448181152344\\
-2.78665161132812	2.25274658203125\\
-2.78839492797852	2.26175689697266\\
-2.79301452636719	2.27944183349609\\
-2.7992057800293	2.29647064208984\\
-2.80287551879883	2.30466461181641\\
-2.81124877929688	2.32030487060547\\
-2.82082748413086	2.33482360839844\\
-2.82602691650391	2.34162902832031\\
-2.83714294433594	2.35433197021484\\
-2.84909820556641	2.36583709716797\\
-2.8553466796875	2.37115478515625\\
-2.86835098266602	2.38096618652344\\
-2.88197326660156	2.3897705078125\\
-2.88899230957031	2.39382934570312\\
-2.90338516235352	2.40133666992188\\
-2.91817092895508	2.40817260742188\\
-2.92568588256836	2.41138458251953\\
-2.94091796875	2.41750335693359\\
-2.95639038085938	2.42333984375\\
-2.96420669555664	2.42620849609375\\
-2.97997665405273	2.43194580078125\\
-2.99584579467773	2.43777465820312\\
-3.0037956237793	2.44075012207031\\
-3.01972198486328	2.44688415527344\\
-3.03569030761719	2.45329284667969\\
-3.04369354248047	2.45661163330078\\
-3.05973052978516	2.46348571777344\\
-3.07575607299805	2.47067260742188\\
-3.08374404907227	2.47438812255859\\
-3.09965896606445	2.48207092285156\\
-3.11552047729492	2.49007415771484\\
-3.12344360351562	2.49417877197266\\
-3.1392822265625	2.50257110595703\\
-3.15512466430664	2.51114654541016\\
-3.16304779052734	2.51548004150391\\
-3.17890548706055	2.52421569824219\\
-3.19476699829102	2.53300476074219\\
-3.20270156860352	2.53739929199219\\
-3.21855926513672	2.54622650146484\\
-3.23433303833008	2.55509948730469\\
-3.2421760559082	2.5595703125\\
-3.25776290893555	2.56858062744141\\
-3.27325820922852	2.57769775390625\\
-3.28097915649414	2.58229827880859\\
-3.29639053344727	2.59156799316406\\
-3.31176376342773	2.60092926025391\\
-3.31943511962891	2.60563659667969\\
-3.33475875854492	2.61508941650391\\
-3.35007858276367	2.62456512451172\\
-3.35775756835938	2.62929534912109\\
-3.37319564819336	2.63871765136719\\
-3.38872146606445	2.6480712890625\\
-3.39650726318359	2.65272521972656\\
-3.41210174560547	2.6619873046875\\
-3.42771530151367	2.67118072509766\\
-3.43552398681641	2.67575836181641\\
-3.451171875	2.68486022949219\\
-3.46689224243164	2.69384765625\\
-3.47479248046875	2.69823455810547\\
-3.49067306518555	2.70652008056641\\
-3.50663375854492	2.71382141113281\\
-3.5146369934082	2.71698760986328\\
-3.53056335449219	2.7220458984375\\
-3.5460205078125	2.72490692138672\\
-3.55343627929688	2.72537994384766\\
-3.5673828125	2.72426605224609\\
-3.58002471923828	2.72042846679688\\
-3.58584976196289	2.71754455566406\\
-3.59648895263672	2.70999908447266\\
-3.60562515258789	2.70038604736328\\
-3.60959625244141	2.69491577148438\\
-3.61634063720703	2.68287658691406\\
-3.62160491943359	2.669677734375\\
-3.62372589111328	2.66275024414062\\
-3.62701416015625	2.64841461181641\\
-3.62911987304688	2.63365173339844\\
-3.62976837158203	2.62616729736328\\
-3.63037490844727	2.61111450195312\\
-3.63019943237305	2.59598541259766\\
-3.62985229492188	2.58840942382812\\
-3.62870407104492	2.57322692871094\\
-3.62709808349609	2.55799102783203\\
-3.62616348266602	2.55035400390625\\
-3.62408828735352	2.53502655029297\\
-3.62178039550781	2.51963043212891\\
-3.62056732177734	2.51190185546875\\
-3.61806106567383	2.49638366699219\\
-3.61553192138672	2.48072052001953\\
-3.61428070068359	2.47282409667969\\
-3.61183547973633	2.45688629150391\\
-3.6094970703125	2.44077301025391\\
-3.60837936401367	2.43264007568359\\
-3.60626983642578	2.41625213623047\\
-3.6043586730957	2.39969635009766\\
-3.60348892211914	2.39136505126953\\
-3.60192489624023	2.37461090087891\\
-3.60059356689453	2.35776519775391\\
-3.59999465942383	2.34930419921875\\
-3.59892272949219	2.33232879638672\\
-3.59803771972656	2.31527709960938\\
-3.59767532348633	2.30671691894531\\
-3.59709930419922	2.28955841064453\\
-3.5966911315918	2.27232360839844\\
-3.59653091430664	2.26368713378906\\
-3.59628295898438	2.24639129638672\\
-3.59610366821289	2.22904968261719\\
-3.59604263305664	2.22035980224609\\
-3.59597015380859	2.20293426513672\\
-3.59596252441406	2.18546295166016\\
-3.59598159790039	2.17671966552734\\
-3.59603881835938	2.15919494628906\\
-3.59611892700195	2.14164733886719\\
-3.59616088867188	2.13286590576172\\
-3.59625625610352	2.11525726318359\\
-3.59637069702148	2.09761810302734\\
-3.59643173217773	2.08878326416016\\
-3.59655380249023	2.07111358642578\\
-3.59666442871094	2.05343627929688\\
-3.59671401977539	2.04460144042969\\
-3.59678268432617	2.02693176269531\\
-3.59683227539062	2.00925445556641\\
-3.59685134887695	2.00041198730469\\
-3.59688568115234	1.98271179199219\\
-3.59690093994141	1.96498107910156\\
-3.59690093994141	1.95589447021484\\
-3.59686279296875	1.93638610839844\\
-3.59679794311523	1.91421508789062\\
-3.59677505493164	1.90195465087891\\
-3.59675598144531	1.87505340576172\\
-3.59674072265625	1.84529113769531\\
-3.59671783447266	1.82950592041016\\
-3.59662246704102	1.79660797119141\\
-3.59646987915039	1.76262664794922\\
-3.59637832641602	1.74551391601562\\
-3.59619903564453	1.71164703369141\\
-3.59608459472656	1.67901611328125\\
-3.59606170654297	1.66342163085938\\
-3.59609603881836	1.63406372070312\\
-3.59619903564453	1.60752868652344\\
-3.59626007080078	1.59541320800781\\
-3.59638977050781	1.57360076904297\\
-3.59651184082031	1.55506896972656\\
-3.5965690612793	1.54701995849609\\
-3.5966796875	1.53327941894531\\
-3.59675979614258	1.5224609375\\
-3.59677505493164	1.51805877685547\\
-3.59671783447266	1.51107025146484\\
-3.5965576171875	1.50621795654297\\
-3.59644317626953	1.50449371337891\\
-3.59617233276367	1.50221252441406\\
-3.59587097167969	1.50123596191406\\
-3.5957145690918	1.50112915039062\\
-3.59540176391602	1.50154113769531\\
-3.59513092041016	1.50259399414062\\
-3.59502029418945	1.5032958984375\\
-3.59484481811523	1.50495147705078\\
-3.59471130371094	1.50684356689453\\
-3.59464645385742	1.50784301757812\\
-3.59452819824219	1.50991821289062\\
-3.59440994262695	1.51204681396484\\
-3.59435272216797	1.51311492919922\\
-3.59424209594727	1.51523590087891\\
-3.59414291381836	1.51728820800781\\
-3.59410095214844	1.51828765869141\\
-3.59402084350586	1.52021026611328\\
-3.59396362304688	1.52204132080078\\
-3.59394454956055	1.52292633056641\\
-3.59392547607422	1.52460479736328\\
-3.59393692016602	1.52618408203125\\
-3.59395217895508	1.52693176269531\\
-3.5940055847168	1.52833557128906\\
-3.59407806396484	1.52964782714844\\
-3.59412002563477	1.53029632568359\\
-3.59420776367188	1.53153991699219\\
-3.59432220458984	1.53263092041016\\
-3.59439086914062	1.53309631347656\\
-3.59454727172852	1.53384399414062\\
-3.59471130371094	1.53433990478516\\
-3.59479141235352	1.53449249267578\\
-3.5949592590332	1.53460693359375\\
-3.59511184692383	1.53445434570312\\
-3.59518432617188	1.53427886962891\\
-3.59531402587891	1.53370666503906\\
};
\addlegendentry{actual path for $\alpha =0.003 \rightarrow duration\approx 47$ s}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
-3.814697265625e-06	0\\
-3.814697265625e-06	0\\
-3.814697265625e-06	0\\
-7.62939453125e-06	-7.62939453125e-06\\
-1.1444091796875e-05	-1.52587890625e-05\\
-2.288818359375e-05	-2.288818359375e-05\\
-4.57763671875e-05	-4.57763671875e-05\\
-5.7220458984375e-05	-6.103515625e-05\\
-0.00025177001953125	-0.0001068115234375\\
-0.00226593017578125	-0.0002288818359375\\
-0.00460433959960938	-0.00032806396484375\\
-0.0124053955078125	-0.00061798095703125\\
-0.0239639282226562	-0.00098419189453125\\
-0.0308609008789062	-0.00118255615234375\\
-0.0463523864746094	-0.0015869140625\\
-0.0636863708496094	-0.00199127197265625\\
-0.0729522705078125	-0.0021820068359375\\
-0.0925712585449219	-0.0025482177734375\\
-0.113533020019531	-0.00286102294921875\\
-0.124469757080078	-0.00299835205078125\\
-0.147159576416016	-0.00323486328125\\
-0.170814514160156	-0.0034332275390625\\
-0.182971954345703	-0.00351715087890625\\
-0.207870483398438	-0.0036773681640625\\
-0.233501434326172	-0.00382232666015625\\
-0.246570587158203	-0.0038909912109375\\
-0.273162841796875	-0.00402069091796875\\
-0.300300598144531	-0.0041351318359375\\
-0.314048767089844	-0.00417327880859375\\
-0.34185791015625	-0.00423431396484375\\
-0.370040893554688	-0.0042724609375\\
-0.384262084960938	-0.0042724609375\\
-0.412937164306641	-0.00421142578125\\
-0.441905975341797	-0.00403594970703125\\
-0.456489562988281	-0.00389862060546875\\
-0.485847473144531	-0.00353240966796875\\
-0.515438079833984	-0.00304412841796875\\
-0.530307769775391	-0.00275421142578125\\
-0.560192108154297	-0.00208282470703125\\
-0.590061187744141	-0.0013427734375\\
-0.604804992675781	-0.00096893310546875\\
-0.633548736572266	-0.00026702880859375\\
-0.661235809326172	0.00032806396484375\\
-0.674762725830078	0.000579833984375\\
-0.701438903808594	0.001007080078125\\
-0.727840423583984	0.0012969970703125\\
-0.740982055664062	0.0013885498046875\\
-0.767127990722656	0.001434326171875\\
-0.793067932128906	0.00128936767578125\\
-0.805961608886719	0.00115203857421875\\
-0.831600189208984	0.00075531005859375\\
-0.857109069824219	0.0002288818359375\\
-0.869831085205078	-8.392333984375e-05\\
-0.895225524902344	-0.000762939453125\\
-0.920566558837891	-0.00151824951171875\\
-0.933216094970703	-0.00191497802734375\\
-0.958477020263672	-0.00272369384765625\\
-0.983688354492188	-0.00351715087890625\\
-0.996280670166016	-0.00389862060546875\\
-1.02143859863281	-0.00457000732421875\\
-1.04656982421875	-0.005126953125\\
-1.05912780761719	-0.00534820556640625\\
-1.084228515625	-0.00571441650390625\\
-1.10931396484375	-0.00595855712890625\\
-1.12185668945312	-0.00601959228515625\\
-1.14693069458008	-0.00601959228515625\\
-1.17200469970703	-0.005859375\\
-1.18453979492188	-0.0057220458984375\\
-1.20960235595703	-0.005340576171875\\
-1.23466491699219	-0.00484466552734375\\
-1.24720001220703	-0.00457763671875\\
-1.27226638793945	-0.00400543212890625\\
-1.29734420776367	-0.00347137451171875\\
-1.30988693237305	-0.00321197509765625\\
-1.3349723815918	-0.00267791748046875\\
-1.36003112792969	-0.0018768310546875\\
-1.37252044677734	-0.0012359619140625\\
-1.39727783203125	0.0008087158203125\\
-1.42144012451172	0.0042877197265625\\
-1.43319702148438	0.00669097900390625\\
-1.4559326171875	0.0130386352539062\\
-1.47751998901367	0.0215835571289062\\
-1.48784637451172	0.026702880859375\\
-1.50747299194336	0.0385894775390625\\
-1.52552795410156	0.0525894165039062\\
-1.533935546875	0.0603179931640625\\
-1.54957580566406	0.0770492553710938\\
-1.56386566162109	0.0951995849609375\\
-1.57061386108398	0.104698181152344\\
-1.58356475830078	0.124359130859375\\
-1.59609603881836	0.144691467285156\\
-1.6023063659668	0.155029296875\\
-1.61474990844727	0.1759033203125\\
-1.62738800048828	0.196876525878906\\
-1.63384628295898	0.207321166992188\\
-1.64715194702148	0.228050231933594\\
-1.66105651855469	0.248443603515625\\
-1.66825103759766	0.258476257324219\\
-1.68314361572266	0.278167724609375\\
-1.69870758056641	0.29730224609375\\
-1.70672988891602	0.306648254394531\\
-1.72318649291992	0.324913024902344\\
-1.74007797241211	0.342620849609375\\
-1.7486572265625	0.351295471191406\\
-1.76608657836914	0.368316650390625\\
-1.78389358520508	0.384986877441406\\
-1.79292678833008	0.393234252929688\\
-1.81117248535156	0.409584045410156\\
-1.82952117919922	0.425811767578125\\
-1.83869552612305	0.433906555175781\\
-1.85701751708984	0.450149536132812\\
-1.87528991699219	0.466499328613281\\
-1.88439559936523	0.4747314453125\\
-1.90251922607422	0.4913330078125\\
-1.9205322265625	0.508163452148438\\
-1.92948913574219	0.516685485839844\\
-1.94726943969727	0.533981323242188\\
-1.9648323059082	0.551628112792969\\
-1.97353363037109	0.560585021972656\\
-1.99081802368164	0.5787353515625\\
-2.00798416137695	0.597152709960938\\
-2.01653289794922	0.606452941894531\\
-2.0335807800293	0.62518310546875\\
-2.05060577392578	0.643997192382812\\
-2.05913925170898	0.653411865234375\\
-2.07628631591797	0.672195434570312\\
-2.09354019165039	0.690811157226562\\
-2.10220718383789	0.700035095214844\\
-2.11966323852539	0.718292236328125\\
-2.13729858398438	0.736289978027344\\
-2.14617919921875	0.74517822265625\\
-2.16403961181641	0.762741088867188\\
-2.18198776245117	0.780029296875\\
-2.19098663330078	0.78857421875\\
-2.20902252197266	0.805526733398438\\
-2.22710037231445	0.822334289550781\\
-2.23615646362305	0.830726623535156\\
-2.25426864624023	0.8475341796875\\
-2.27230834960938	0.864479064941406\\
-2.28127670288086	0.873016357421875\\
-2.29911804199219	0.890251159667969\\
-2.31686401367188	0.907699584960938\\
-2.32571792602539	0.91650390625\\
-2.34340667724609	0.934234619140625\\
-2.36107635498047	0.952095031738281\\
-2.36990356445312	0.961067199707031\\
-2.38754653930664	0.97906494140625\\
-2.40516662597656	0.997116088867188\\
-2.41396331787109	1.00616455078125\\
-2.43154525756836	1.02426910400391\\
-2.44911193847656	1.04239654541016\\
-2.45788955688477	1.05146026611328\\
-2.47544860839844	1.06959533691406\\
-2.49300003051758	1.08773040771484\\
-2.50177764892578	1.09679412841797\\
-2.51932525634766	1.11492156982422\\
-2.53686904907227	1.13304901123047\\
-2.5456428527832	1.14211273193359\\
-2.56317901611328	1.16024780273438\\
-2.58071136474609	1.17835998535156\\
-2.58947372436523	1.18740081787109\\
-2.60702133178711	1.20539855957031\\
-2.62466812133789	1.22328948974609\\
-2.63354873657227	1.23219299316406\\
-2.65142822265625	1.24991607666016\\
-2.66941070556641	1.26755523681641\\
-2.67842483520508	1.27635192871094\\
-2.69644927978516	1.29389953613281\\
-2.71437835693359	1.31140899658203\\
-2.72323989868164	1.3201904296875\\
-2.74050903320312	1.33792114257812\\
-2.75688552856445	1.35605621337891\\
-2.76464462280273	1.36534881591797\\
-2.77909851074219	1.384521484375\\
-2.79171752929688	1.40464019775391\\
-2.79722213745117	1.41507720947266\\
-2.80653381347656	1.43669891357422\\
-2.81360626220703	1.45917510986328\\
-2.81631088256836	1.47067260742188\\
-2.82009887695312	1.49404144287109\\
-2.82184219360352	1.51772308349609\\
-2.8220100402832	1.52962493896484\\
-2.82111358642578	1.55344390869141\\
-2.81885528564453	1.57721710205078\\
-2.81730651855469	1.58906555175781\\
-2.81355667114258	1.61268615722656\\
-2.80923461914062	1.63622283935547\\
-2.80695724487305	1.64797210693359\\
-2.80234527587891	1.67149353027344\\
-2.79781341552734	1.695068359375\\
-2.79562759399414	1.70690155029297\\
-2.7914924621582	1.73065185546875\\
-2.78777313232422	1.75457763671875\\
-2.78610229492188	1.76661682128906\\
-2.78319549560547	1.79085540771484\\
-2.7808952331543	1.81529235839844\\
-2.77996444702148	1.82757568359375\\
-2.77850341796875	1.85225677490234\\
-2.77755355834961	1.87705230712891\\
-2.77725982666016	1.88948822021484\\
-2.77704238891602	1.91442108154297\\
-2.77727508544922	1.93941497802734\\
-2.77753067016602	1.95193481445312\\
-2.77825927734375	1.97700500488281\\
-2.77919769287109	2.00211334228516\\
-2.77971649169922	2.01467895507812\\
-2.7807731628418	2.03983306884766\\
-2.78179550170898	2.06502532958984\\
-2.78229141235352	2.07762908935547\\
-2.78324127197266	2.10285186767578\\
-2.78408050537109	2.12811279296875\\
-2.78444671630859	2.14075469970703\\
-2.78505325317383	2.16607666015625\\
-2.78549957275391	2.19144439697266\\
-2.78565216064453	2.20413970947266\\
-2.78603744506836	2.22951507568359\\
-2.78735733032227	2.25476837158203\\
-2.78866958618164	2.26728820800781\\
-2.79298782348633	2.29193878173828\\
-2.79972076416016	2.31576538085938\\
-2.80399322509766	2.32721710205078\\
-2.81423187255859	2.34891510009766\\
-2.82653045654297	2.36867523193359\\
-2.8333740234375	2.37773132324219\\
-2.84833526611328	2.39404296875\\
-2.86479568481445	2.40789031982422\\
-2.87350463867188	2.41387939453125\\
-2.8917121887207	2.42406463623047\\
-2.91078186035156	2.43198394775391\\
-2.92058944702148	2.43518829345703\\
-2.94068145751953	2.44029998779297\\
-2.96133804321289	2.44403076171875\\
-2.97185516357422	2.44551849365234\\
-2.99320983886719	2.44809722900391\\
-3.01493072509766	2.45056915283203\\
-3.02589797973633	2.45192718505859\\
-3.04795455932617	2.45517730712891\\
-3.0700569152832	2.45940399169922\\
-3.08109283447266	2.46196746826172\\
-3.10305404663086	2.46810150146484\\
-3.1247444152832	2.47572326660156\\
-3.13545608520508	2.4801025390625\\
-3.15659332275391	2.48994445800781\\
-3.17735290527344	2.50112152099609\\
-3.18759155273438	2.50716400146484\\
-3.20782852172852	2.52000427246094\\
-3.2277946472168	2.53373718261719\\
-3.23770141601562	2.54087066650391\\
-3.25740432739258	2.55551147460938\\
-3.27702713012695	2.57048034667969\\
-3.28683853149414	2.57801818847656\\
-3.30652618408203	2.59309387207031\\
-3.32638931274414	2.6080322265625\\
-3.33639144897461	2.61540985107422\\
-3.35651397705078	2.62992858886719\\
-3.37677764892578	2.64407348632812\\
-3.38697052001953	2.65098571777344\\
-3.40750885009766	2.66448211669922\\
-3.42825698852539	2.67751312255859\\
-3.43870544433594	2.68384552001953\\
-3.45978546142578	2.69615173339844\\
-3.48115539550781	2.70782470703125\\
-3.49197387695312	2.71331024169922\\
-3.51385498046875	2.72328948974609\\
-3.53590393066406	2.7314453125\\
-3.54684829711914	2.73461151123047\\
-3.56805038452148	2.738525390625\\
-3.58775329589844	2.73878479003906\\
-3.59689712524414	2.73744964599609\\
-3.61354446411133	2.73188018798828\\
-3.62750625610352	2.72261047363281\\
-3.63331985473633	2.71675109863281\\
-3.64229965209961	2.70302581787109\\
-3.64768218994141	2.68738555908203\\
-3.64905548095703	2.67912292480469\\
-3.64943313598633	2.66228485107422\\
-3.64709091186523	2.6456298828125\\
-3.64510345458984	2.63751220703125\\
-3.63992691040039	2.62172698974609\\
-3.63374328613281	2.6063232421875\\
-3.63050079345703	2.59860992431641\\
-3.62408065795898	2.58284759521484\\
-3.61816024780273	2.56636810302734\\
-3.6154670715332	2.55777740478516\\
-3.61069869995117	2.53984069824219\\
-3.60671997070312	2.52086639404297\\
-3.60500717163086	2.51101684570312\\
-3.60208129882812	2.49069213867188\\
-3.59975814819336	2.46963500976562\\
-3.59880447387695	2.45887756347656\\
-3.5973014831543	2.43699645996094\\
-3.59629058837891	2.41471099853516\\
-3.59593963623047	2.40345001220703\\
-3.59550476074219	2.3807373046875\\
-3.59542465209961	2.35784149169922\\
-3.59552383422852	2.34632873535156\\
-3.59597015380859	2.32320404052734\\
-3.5966911315918	2.29997253417969\\
-3.59712982177734	2.28831481933594\\
-3.59811401367188	2.26493835449219\\
-3.59912109375	2.24147796630859\\
-3.59960556030273	2.22972106933594\\
-3.60052108764648	2.20615386962891\\
-3.60136795043945	2.18252563476562\\
-3.60174560546875	2.17068481445312\\
-3.60239410400391	2.14694213867188\\
-3.60291290283203	2.12311553955078\\
-3.60313034057617	2.11117553710938\\
-3.6035270690918	2.08721923828125\\
-3.60387802124023	2.06319427490234\\
-3.60403823852539	2.05115509033203\\
-3.60433197021484	2.02704620361328\\
-3.60459136962891	2.00286865234375\\
-3.60470581054688	1.99076843261719\\
-3.60490798950195	1.96652221679688\\
-3.60506820678711	1.94179534912109\\
-3.60513687133789	1.92892456054688\\
-3.60524749755859	1.90165710449219\\
-3.60533142089844	1.87213897705078\\
-3.60536193847656	1.85654449462891\\
-3.60541915893555	1.82389068603516\\
-3.60546875	1.78975677490234\\
-3.60548782348633	1.7723388671875\\
-3.60552597045898	1.73735046386719\\
-3.60554885864258	1.70291137695312\\
-3.60555267333984	1.68618011474609\\
-3.60553741455078	1.65416717529297\\
-3.60548782348633	1.62457275390625\\
-3.60545349121094	1.61082458496094\\
-3.60535049438477	1.58559417724609\\
-3.60520935058594	1.56359100341797\\
-3.60512924194336	1.55381011962891\\
-3.60494995117188	1.53639221191406\\
-3.60476303100586	1.51978302001953\\
-3.60467147827148	1.51210784912109\\
-3.60447311401367	1.49899291992188\\
-3.60427856445312	1.48947906494141\\
-3.60417938232422	1.48616027832031\\
-3.60400390625	1.48242950439453\\
-3.60385513305664	1.48242950439453\\
-3.60379409790039	1.48377990722656\\
-3.60369491577148	1.48915100097656\\
-3.60361480712891	1.49802398681641\\
-3.60358428955078	1.50374603271484\\
};
\addlegendentry{actual path for $\alpha =0.004 \rightarrow duration\approx 34$ s}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0	0\\
0	0\\
-3.814697265625e-06	0\\
-3.814697265625e-06	0\\
-3.814697265625e-06	0\\
-7.62939453125e-06	-7.62939453125e-06\\
-1.1444091796875e-05	-1.52587890625e-05\\
-2.288818359375e-05	-2.288818359375e-05\\
-4.57763671875e-05	-4.57763671875e-05\\
-5.7220458984375e-05	-6.103515625e-05\\
-0.00028228759765625	-0.0001068115234375\\
-0.00270843505859375	-0.000244140625\\
-0.00553512573242188	-0.0003509521484375\\
-0.0149574279785156	-0.00067901611328125\\
-0.0289230346679688	-0.00109100341796875\\
-0.0372543334960938	-0.001312255859375\\
-0.0559730529785156	-0.00177001953125\\
-0.0769157409667969	-0.002227783203125\\
-0.088104248046875	-0.00244140625\\
-0.111801147460938	-0.00284576416015625\\
-0.137119293212891	-0.0031890869140625\\
-0.150325775146484	-0.0033416748046875\\
-0.177730560302734	-0.00360107421875\\
-0.206302642822266	-0.003814697265625\\
-0.220985412597656	-0.00390625\\
-0.251056671142578	-0.0040740966796875\\
-0.282009124755859	-0.0042266845703125\\
-0.29779052734375	-0.004302978515625\\
-0.32989501953125	-0.0044403076171875\\
-0.362659454345703	-0.004547119140625\\
-0.379257202148438	-0.00458526611328125\\
-0.412830352783203	-0.0046234130859375\\
-0.446857452392578	-0.0045623779296875\\
-0.464031219482422	-0.00447845458984375\\
-0.498661041259766	-0.004180908203125\\
-0.533641815185547	-0.00372314453125\\
-0.551254272460938	-0.00344085693359375\\
-0.586711883544922	-0.0027618408203125\\
-0.622451782226562	-0.001953125\\
-0.640415191650391	-0.00151824951171875\\
-0.676506042480469	-0.0006256103515625\\
-0.712593078613281	0.00022125244140625\\
-0.730400085449219	0.00061798095703125\\
-0.765121459960938	0.00128936767578125\\
-0.798572540283203	0.00173187255859375\\
-0.814918518066406	0.00185394287109375\\
-0.847148895263672	0.00189208984375\\
-0.879055023193359	0.001678466796875\\
-0.894935607910156	0.00148773193359375\\
-0.926536560058594	0.0009765625\\
-0.957893371582031	0.00030517578125\\
-0.973472595214844	-7.62939453125e-05\\
-1.00446319580078	-0.00090789794921875\\
-1.03528594970703	-0.00180816650390625\\
-1.0506591796875	-0.00228118896484375\\
-1.08134460449219	-0.00322723388671875\\
-1.11196136474609	-0.004119873046875\\
-1.12724685668945	-0.0045166015625\\
-1.15776443481445	-0.00521087646484375\\
-1.1882209777832	-0.0057525634765625\\
-1.20343399047852	-0.0059661865234375\\
-1.23382568359375	-0.00628662109375\\
-1.26419067382812	-0.00640869140625\\
-1.27935791015625	-0.00638580322265625\\
-1.30968475341797	-0.00618743896484375\\
-1.33999633789062	-0.005706787109375\\
-1.35514831542969	-0.00530242919921875\\
-1.38535308837891	-0.00391387939453125\\
-1.41513824462891	-0.00118255615234375\\
-1.42972183227539	0.00089263916015625\\
-1.45793533325195	0.0068206787109375\\
-1.48447799682617	0.0154495239257812\\
-1.49698638916016	0.0208663940429688\\
-1.52029800415039	0.0339813232421875\\
-1.54110717773438	0.0501022338867188\\
-1.55054473876953	0.0592193603515625\\
-1.5675163269043	0.079376220703125\\
-1.58221817016602	0.101730346679688\\
-1.58887481689453	0.11358642578125\\
-1.60123443603516	0.138374328613281\\
-1.61302947998047	0.1641845703125\\
-1.61895370483398	0.177322387695312\\
-1.63128280639648	0.203804016113281\\
-1.64452362060547	0.230247497558594\\
-1.65153121948242	0.243354797363281\\
-1.66633987426758	0.26910400390625\\
-1.68235778808594	0.293975830078125\\
-1.69086837768555	0.305992126464844\\
-1.70898818969727	0.3291015625\\
-1.72853851318359	0.350906372070312\\
-1.73879241943359	0.361312866210938\\
-1.76008224487305	0.38116455078125\\
-1.78217315673828	0.399818420410156\\
-1.79344940185547	0.408767700195312\\
-1.81637191772461	0.426071166992188\\
-1.83969116210938	0.442840576171875\\
-1.85144805908203	0.451118469238281\\
-1.8750114440918	0.467658996582031\\
-1.89841079711914	0.484428405761719\\
-1.90998458862305	0.49298095703125\\
-1.93284225463867	0.510566711425781\\
-1.95526123046875	0.528953552246094\\
-1.96627044677734	0.538497924804688\\
-1.98781967163086	0.558349609375\\
-2.00860977172852	0.5792236328125\\
-2.01871490478516	0.590034484863281\\
-2.0384407043457	0.612281799316406\\
-2.05769729614258	0.635246276855469\\
-2.06720352172852	0.646949768066406\\
-2.08608245849609	0.670677185058594\\
-2.10501098632812	0.694648742675781\\
-2.11456298828125	0.7066650390625\\
-2.1338996887207	0.730628967285156\\
-2.15357208251953	0.754371643066406\\
-2.16353607177734	0.766090393066406\\
-2.18373107910156	0.789131164550781\\
-2.20431137084961	0.811569213867188\\
-2.21476364135742	0.822547912597656\\
-2.23600387573242	0.844085693359375\\
-2.2576789855957	0.865089416503906\\
-2.26864242553711	0.875411987304688\\
-2.290771484375	0.895721435546875\\
-2.31309127807617	0.915657043457031\\
-2.32429885864258	0.925529479980469\\
-2.3468132019043	0.945152282714844\\
-2.36941146850586	0.964706420898438\\
-2.38070297241211	0.974494934082031\\
-2.40317535400391	0.994148254394531\\
-2.42539978027344	1.01404571533203\\
-2.43639373779297	1.02413177490234\\
-2.45811462402344	1.04463958740234\\
-2.47945022583008	1.06564331054688\\
-2.48996353149414	1.07632446289062\\
-2.51068878173828	1.09803009033203\\
-2.53107833862305	1.12020111083984\\
-2.54117584228516	1.13143920898438\\
-2.56124114990234	1.15412902832031\\
-2.58124160766602	1.17698669433594\\
-2.5912971496582	1.18842315673828\\
-2.61164093017578	1.21123504638672\\
-2.63238525390625	1.23381042480469\\
-2.64290237426758	1.24497985839844\\
-2.66415786743164	1.26699066162109\\
-2.68563842773438	1.28856658935547\\
-2.69647216796875	1.29918670654297\\
-2.71829223632812	1.32018280029297\\
-2.74010848999023	1.34101867675781\\
-2.75085067749023	1.35147857666016\\
-2.77145767211914	1.372802734375\\
-2.79022979736328	1.39497375488281\\
-2.7987174987793	1.40647888183594\\
-2.81359100341797	1.43040466308594\\
-2.82516098022461	1.45551300048828\\
-2.82960891723633	1.46846771240234\\
-2.83577346801758	1.49501037597656\\
-2.83853530883789	1.52214050292969\\
-2.83876037597656	1.53582000732422\\
-2.83720779418945	1.56320953369141\\
-2.8333854675293	1.59050750732422\\
-2.83077239990234	1.60408020019531\\
-2.82444000244141	1.63105773925781\\
-2.81706237792969	1.65785980224609\\
-2.81315994262695	1.67124938964844\\
-2.80525588989258	1.69810485839844\\
-2.79765701293945	1.72521209716797\\
-2.79408645629883	1.73889923095703\\
-2.78754425048828	1.76663208007812\\
-2.78189086914062	1.79487609863281\\
-2.77942657470703	1.80918884277344\\
-2.77528762817383	1.83817291259766\\
-2.77231597900391	1.86756134033203\\
-2.77127456665039	1.88239288330078\\
-2.77000045776367	1.91228485107422\\
-2.76965713500977	1.9423828125\\
-2.7697868347168	1.95747375488281\\
-2.77057266235352	1.98764801025391\\
-2.77194976806641	2.01778411865234\\
-2.77280426025391	2.03282928466797\\
-2.77471542358398	2.06290435791016\\
-2.77672958374023	2.09300231933594\\
-2.7777214050293	2.10806274414062\\
-2.77960968017578	2.13825988769531\\
-2.78128814697266	2.16854858398438\\
-2.78203201293945	2.18373107910156\\
-2.78328704833984	2.21415710449219\\
-2.78463745117188	2.24459838867188\\
-2.78568267822266	2.25977325439453\\
-2.78928375244141	2.28981018066406\\
-2.79585266113281	2.31898498535156\\
-2.80039978027344	2.33306121826172\\
-2.81195068359375	2.35977935791016\\
-2.82638168334961	2.38407897949219\\
-2.83453369140625	2.39512634277344\\
-2.85239410400391	2.41470336914062\\
-2.87189483642578	2.43053436279297\\
-2.88211059570312	2.43695068359375\\
-2.90324020385742	2.44673156738281\\
-2.92506790161133	2.45259857177734\\
-2.93618392944336	2.45419311523438\\
-2.95879745483398	2.45511627197266\\
-2.98209381103516	2.45377349853516\\
-2.99405288696289	2.45256042480469\\
-3.01863479614258	2.44969177246094\\
-3.04396820068359	2.44707489013672\\
-3.05682373046875	2.4461669921875\\
-3.08264923095703	2.44569396972656\\
-3.10825347900391	2.44766998291016\\
-3.12083435058594	2.44976043701172\\
-3.14531707763672	2.45636749267578\\
-3.168701171875	2.46629333496094\\
-3.17993927001953	2.47250366210938\\
-3.20150756835938	2.48726654052734\\
-3.22190475463867	2.50487518310547\\
-3.23172760009766	2.51458740234375\\
-3.2508430480957	2.53544616699219\\
-3.26958084106445	2.55767059326172\\
-3.2789421081543	2.56909942626953\\
-3.29790496826172	2.59215545654297\\
-3.31766128540039	2.61488342285156\\
-3.32794570922852	2.62593841552734\\
-3.34938049316406	2.64714813232422\\
-3.37184524536133	2.66686248779297\\
-3.38339996337891	2.67605590820312\\
-3.40709686279297	2.6929931640625\\
-3.43161392211914	2.70786285400391\\
-3.44419097900391	2.71451568603516\\
-3.46992492675781	2.72634887695312\\
-3.49628067016602	2.73629760742188\\
-3.5096321105957	2.74058532714844\\
-3.53646469116211	2.74755859375\\
-3.56290817260742	2.75177001953125\\
-3.57570648193359	2.75259399414062\\
-3.5997428894043	2.75120544433594\\
-3.62091827392578	2.74546051025391\\
-3.63017272949219	2.74092864990234\\
-3.64565658569336	2.72877502441406\\
-3.65651321411133	2.713134765625\\
-3.66007232666016	2.70433044433594\\
-3.66334915161133	2.68563842773438\\
-3.66181564331055	2.66661834716797\\
-3.65945816040039	2.65737152099609\\
-3.65217590332031	2.64002990722656\\
-3.64237976074219	2.62477111816406\\
-3.63687133789062	2.61796569824219\\
-3.62524032592773	2.6058349609375\\
-3.61350250244141	2.59478759765625\\
-3.60786056518555	2.58918762207031\\
-3.59747314453125	2.57701110839844\\
-3.5888786315918	2.56277465820312\\
-3.58538436889648	2.55474853515625\\
-3.58011245727539	2.53685760498047\\
-3.57703399658203	2.51668548583984\\
-3.57625579833984	2.50585174560547\\
-3.57605361938477	2.48297119140625\\
-3.57749557495117	2.45885467529297\\
-3.57875823974609	2.44646453857422\\
-3.58219146728516	2.42124938964844\\
-3.58645629882812	2.39562225341797\\
-3.58872604370117	2.3826904296875\\
-3.59320449829102	2.35662078857422\\
-3.59725952148438	2.33024597167969\\
-3.59906005859375	2.31694793701172\\
-3.60214614868164	2.29010772705078\\
-3.60459899902344	2.26296234130859\\
-3.60561370849609	2.24928283691406\\
-3.60724639892578	2.22173309326172\\
-3.60834884643555	2.19394683837891\\
-3.60869598388672	2.17998504638672\\
-3.60895538330078	2.15191650390625\\
-3.60866546630859	2.12370300292969\\
-3.60835266113281	2.10953521728516\\
-3.60747146606445	2.08109283447266\\
-3.60634613037109	2.05251312255859\\
-3.6057243347168	2.03818511962891\\
-3.60445785522461	2.00944519042969\\
-3.60323333740234	1.9805908203125\\
-3.60263824462891	1.96613311767578\\
-3.60151672363281	1.93692016601562\\
-3.6005744934082	1.90672302246094\\
-3.60019683837891	1.89110565185547\\
-3.59962844848633	1.85869598388672\\
-3.59925079345703	1.8248291015625\\
-3.59910583496094	1.80743408203125\\
-3.5988655090332	1.77205657958984\\
-3.59867858886719	1.73653411865234\\
-3.59860229492188	1.71897125244141\\
-3.59850311279297	1.68474578857422\\
-3.59844970703125	1.65231323242188\\
-3.59843826293945	1.63697052001953\\
-3.59841156005859	1.60832214355469\\
-3.59838485717773	1.58271026611328\\
-3.59836959838867	1.57111358642578\\
-3.59833526611328	1.55007934570312\\
-3.59830093383789	1.52989959716797\\
-3.59828567504883	1.52049255371094\\
-3.59825897216797	1.50419616699219\\
-3.59825134277344	1.49201202392578\\
-3.59825897216797	1.48760223388672\\
-3.59829711914062	1.48221588134766\\
-3.59836959838867	1.4813232421875\\
-3.59841537475586	1.48252105712891\\
-3.59853363037109	1.48814392089844\\
-3.59868240356445	1.498046875\\
-3.5987663269043	1.50459289550781\\
};
\addlegendentry{actual path for $\alpha =0.005 \rightarrow duration\approx 30$ s}

\end{axis}

\begin{axis}[%
width=13.542in,
height=6.646in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
